Tables of SU(3) Isoscalar Factors

The Clebsch-Gordan coefficients of $SU(3)$ are useful in calculations involving baryons and mesons, as well as in calculations involving arbitrary numbers of quarks. For the latter case, one needs the coupling constants between states of nonintegral hypercharges. The existing published tables are insufficient for many such applications, and therefore we have compiled this collection. This report supplies the isoscalar factors required to reconstruct the Clebsch-Gordan coefficients for a large set of products of representations.

==> (inline-0) <==
\begin{array}{rrrr|c|}
    &&&& {\bf R} \\
    \multicolumn{4}{c|}{{\bf r} \; {\small \otimes} \; {\bf r'}} & Y \\
    &&&& I \\
  \hline
    y & i & y' & i' & \pm C \\
  \hline
  \end{array}
\begin{tabular}{lrrclcp{3in}}
  Table &  4   & \quad {\bf 3}          & $\mult$ & {\bf 3}
              & = & {\bf 6} $\plus$ $\bar{\bf 3}$ \\
  Table &  5   &  $\bar{\bf 3}$ & $\mult$ & {\bf 3}
              & = & {\bf 8} $\plus$ {\bf 1} \\
  Table &  6   &  {\bf 6}          & $\mult$ & {\bf 3}
              & = & {\bf 10} $\plus$ {\bf 8} \\
  Table &  7   &  {\bf 6}          & $\mult$ & $\bar{{\bf 3}}$
              & = & {\bf 15} $\plus$ {\bf 3} \\
  Table &  8   &  {\bf 6}          & $\mult$ & {\bf 6}
              & = & {\bf 15$'$} $\plus$ {\bf 15} $\plus$ $\bar{\bf 6}$ \\
  Table &  9   &  $\bar{{\bf 6}}$  & $\mult$ & {\bf 6}
              & = & {\bf 27} $\plus$ {\bf 8} $\plus$ {\bf 1} \\
  Table &  10  &  {\bf 8}          & $\mult$ & {\bf 3}
              & = & {\bf 15} $\plus$ $\bar{\bf 6}$ $\plus$ {\bf 3} \\
  Table &  11  &  {\bf 8}          & $\mult$ & {\bf 6}
              & = & $\bar{\bf 24}$ $\plus$ $\bar{\bf 15}$ $\plus$ {\bf 6}
                       $\plus$ $\bar{\bf 3}$ \\
  Table &  12  &  {\bf 10}         & $\mult$ & {\bf 3}
              & = & {\bf 15$'$} $\plus$ {\bf 15} \\
  Table &  13  &  {\bf 10}         & $\mult$ & $\bar{{\bf 3}}$
              & = & $\bar{\bf 24}$ $\plus$ {\bf 6} \\
  Table &  14  &  {\bf 10}         & $\mult$ & {\bf 6}
              & = & $\bar{\bf 21}$ $\plus$ $\bar{\bf 24}$
                $\plus$ $\bar{\bf 15}$ \\
  Table &  15  &  {\bf 10}         & $\mult$ & $\bar{{\bf 6}}$
              & = & {\bf 42} $\plus$ {\bf 15} $\plus$ {\bf 3} \\
  Table &  16  &  {\bf 15}         & $\mult$ & {\bf 3}
              & = & $\bar{\bf 24}$ $\plus$ $\bar{\bf 15}$
                                        $\plus$ {\bf 6} \\
  Table &  17  &  {\bf 15}         & $\mult$ & $\bar{{\bf 3}}$
              & = & {\bf 27} $\plus$ {\bf 10} $\plus$ {\bf 8} \\
  Table &  18  &  {\bf 15}         & $\mult$ & {\bf 6}
              & = & {\bf 35} $\plus$ {\bf 27} $\plus$ $\bar{\bf 10}$
                                  $\plus$ {\bf 10} $\plus$ {\bf 8} \\
  Table &  19  &  {\bf 15}         & $\mult$ & $\bar{{\bf 6}}$
              & = & $\bar{\bf 42}$ $\plus$ $\bar{\bf 24}$
                                  $\plus$ $\bar{\bf 15}$
                                  $\plus$ {\bf 6} $\plus$ $\bar{\bf 3}$ \\
  Table &  20  &  {\bf 15}         & $\mult$ & {\bf 8}
              & = & {\bf 42} $\plus$ {\bf 15$'$} $\plus$ {\bf 24}
                         $\plus$ {\bf 15}$_1$ $\plus$ {\bf 15}$_2$
                         $\plus$ $\bar{\bf 6}$ $\plus$ {\bf 3} \\
  Table &  21  &  {\bf 15}         & $\mult$ & {\bf 10}
              & = & {\bf 48} $\plus$ {\bf 42} $\plus$ {\bf 24}
                         $\plus$ {\bf 15$'$} $\plus$ {\bf 15}
                         $\plus$ $\bar{\bf 6}$ \\
  Table &  22  &  ${\bf 15'}$      & $\mult$ & {\bf 3}
              & = & $\bar{\bf 21}$ $\plus$ $\bar{\bf 24}$ \\
  Table &  23  &  ${\bf 15'}$      & $\mult$ & $\bar{{\bf 3}}$
              & = & {\bf 35} $\plus$ {\bf 10} \\
  Table &  24  &  ${\bf 15'}$      & $\mult$ & {\bf 6}
              & = & {\bf 28} $\plus$ {\bf 35} $\plus$ {\bf 27} \\
  Table &  25  &  ${\bf 15'}$      & $\mult$ & $\bar{{\bf 6}}$
              & = &
                $\bar{\bf 60}$ $\plus$ $\bar{\bf 24}$ $\plus$ {\bf 6} \\
  Table &  26  &  ${\bf 15'}$      & $\mult$ & {\bf 8}
              & = &
                {\bf 48} $\plus$ {\bf 42} $\plus$ {\bf 15$'$}
                          $\plus$ {\bf 15} \\
  Table &  27  &  ${\bf 15'}$      & $\mult$ & {\bf 10}
              & = &
                {\bf 36} $\plus$ {\bf 48} $\plus$ {\bf 42} $\plus$ {\bf 24} \\
  Table &  28  &  ${\bf 15'}$      & $\mult$ & ${\bf 15'}$
               & = & $\bar{\bf 45}$ $\plus$ $\bar{\bf 63}$ $\plus$
                          $\bar{\bf 60}$ $\plus$ $\bar{\bf 42}$ $\plus$
                          $\bar{\bf 15'}$ \\
\end{tabular}
\end{center}

\spacebetweensubtables
\begin{center}
\begin{tabular}{lrrclcp{3in}}
  Table &  29  & \quad $\bar{\bf 21}$ & $\mult$ & {\bf 3}
               & = & {\bf 28} $\plus$ {\bf 35} \\
  Table &  30  & $\bar{\bf 21}$ & $\mult$ & $\bar{\bf 3}$
               & = & {\bf 48} $\plus$ {\bf 15$'$} \\
  Table &  31  & $\bar{\bf 21}$ & $\mult$ & {\bf 6}
               & = & {\bf 36} $\plus$ {\bf 48} $\plus$ {\bf 42} \\
  Table &  32  & $\bar{\bf 21}$ & $\mult$ & $\bar{\bf 6}$
               & = & {\bf 81} $\plus$ {\bf 35} $\plus$ {\bf 10} \\
  Table &  33  & $\bar{\bf 21}$ & $\mult$ & {\bf 8}
               & = & $\bar{\bf 63}$ $\plus$ $\bar{\bf 60}$ $\plus$
                          $\bar{\bf 21}$ $\plus$ $\bar{\bf 24}$ \\
  Table &  34  & $\bar{\bf 21}$ & $\mult$ & {\bf 10}
               & = & $\bar{\bf 45}$ $\plus$ $\bar{\bf 63}$ $\plus$
                          $\bar{\bf 60}$ $\plus$ $\bar{\bf 42}$ \\
  Table &  35  & $\bar{\bf 24}$ & $\mult$ & {\bf 3}
               & = & {\bf 35} $\plus$ {\bf 27} $\plus$ {\bf 10} \\
  Table &  36  & $\bar{\bf 24}$ & $\mult$ & $\bar{\bf 3}$
               & = & {\bf 42} $\plus$ {\bf 15$'$} $\plus$ {\bf 15} \\
  Table &  37  & $\bar{\bf 24}$ & $\mult$ & {\bf 6}
               & = & {\bf 48} $\plus$ {\bf 42} $\plus$ {\bf 24}
                     $\plus$ {\bf 15$'$}
                     $\plus$ {\bf 15} \\
  Table &  38  & $\bar{\bf 24}$ & $\mult$ & {\bf 8}
               & = & $\bar{\bf 60}$ $\plus$ $\bar{\bf 42}$ $\plus$
                     $\bar{\bf 21}$ $\plus$ $\bar{\bf 24}_1$ $\plus$
                     $\bar{\bf 24}_2$ $\plus$ $\bar{\bf 15}$ $\plus$ {\bf 6} \\
  Table &  39  & {\bf 27} & $\mult$ & {\bf 3}
              & = & {\bf 42} $\plus$ {\bf 24} $\plus$ {\bf 15} \\
  Table &  40  & {\bf 27} & $\mult$ & {\bf 6}
              & = & $\bar{\bf 60}$ $\plus$ $\bar{\bf 42}$ $\plus$
                         $\bar{\bf 24}$ $\plus$ $\bar{\bf 15'}$
                         $\plus$ $\bar{\bf 15}$ $\plus$ {\bf 6} \\
  Table &  41  & {\bf 28} & $\mult$ & {\bf 3}
               & = & {\bf 36} $\plus$ {\bf 48} \\
  Table &  42  & {\bf 28} & $\mult$ & $\bar{\bf 3}$
               & = & $\bar{\bf 63}$ $\plus$ $\bar{\bf 21}$ \\
  Table &  43  & {\bf 28} & $\mult$ & {\bf 6}
               & = & $\bar{\bf 45}$ $\plus$ $\bar{\bf 63}$ $\plus$
                          $\bar{\bf 60}$ \\
  Table &  44  & {\bf 35} & $\mult$ & {\bf 3}
               & = & {\bf 48} $\plus$ {\bf 42} $\plus$ {\bf 15$'$} \\
  Table &  45  & {\bf 35} & $\mult$ & $\bar{\bf 3}$
               & = & $\bar{\bf 60}$ $\plus$ $\bar{\bf 21}$
                   $\plus$ $\bar{\bf 24}$ \\
  Table &  46  & {\bf 35} & $\mult$ & {\bf 6}
               & = & $\bar{\bf 63}$ $\plus$ $\bar{\bf 60}$ $\plus$
                   $\bar{\bf 42}$ $\plus$ $\bar{\bf 21}$
                   $\plus$ $\bar{\bf 24}$ \\
  Table &  47  & {\bf 36} & $\mult$ & {\bf 3}
               & = & $\bar{\bf 45}$ $\plus$ $\bar{\bf 63}$ \\
  Table &  48  & {\bf 36} & $\mult$ & $\bar{\bf 3}$
               & = & {\bf 80} $\plus$ {\bf 28} \\
\end{tabular}
\end{center}

\newpage
\tablecaption{2}{Phase factors $\xi$.
                 Here ($+$) denotes $+1$ and ($-$) denotes $-1$.}
\begin{center}
\begin{tabular}{cc|ccccccccc|}
  \multicolumn{2}{c|}{$\xi$} & \multicolumn{9}{c|}{${\bf R}$} \\
\hline
   ${\bf r}$ & ${\bf r'}$ &
      {\bf 1} & {\bf 8} & {\bf 10} & $\bar{\bf 10}$ &
      {\bf 27} & {\bf 35} &
      {\bf 28} & {\bf 81} & {\bf 80} \\
\hline
  $\bar{\bf 3}$ & {\bf 3}   & $-$ & $+$ &&&&&&& \\
  {\bf 6} & {\bf 3}         && $-$ & $+$ &&&&&& \\
  $\bar{\bf 6}$ & {\bf 6}   & $+$ & $-$ &&& $+$ &&&& \\
  {\bf 15} & $\bar{\bf 3}$  && $-$ & $-$ && $+$ &&&& \\
  {\bf 15} & {\bf 6}        && $+$ & $-$ & $+$ & $-$ & $+$ &&& \\
  {\bf 15$'$} & $\bar{\bf 3}$     &&& $-$ &&& $+$ &&& \\
  {\bf 15$'$} & {\bf 6}           &&&&& $+$ & $-$ & $+$ && \\
  $\bar{\bf 21}$ & {\bf 3}        &&&&&& $-$ & $+$ && \\
  $\bar{\bf 21}$ & $\bar{\bf 6}$  &&& $+$ &&& $-$ && $+$ & \\
  $\bar{\bf 24}$ & {\bf 3}        &&& $-$ && $-$ & $+$ &&& \\
  {\bf 36} & $\bar{\bf 3}$        &&&&&&& $-$ && $+$ \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{cc|ccccccccc|}
  \multicolumn{2}{c|}{$\xi$} & \multicolumn{9}{c|}{${\bf R}$} \\
\hline
   ${\bf r}$ & ${\bf r'}$ &
      {\bf 3} & $\bar{\bf 6}$ & {\bf 15}$_1$ & {\bf 15}$_2$ &
      {\bf 15$'$} & {\bf 24} &
      {\bf 42} & {\bf 48} & {\bf 36} \\
\hline
  {\bf 6} & $\bar{\bf 3}$  & $-$ && $+$ &&&&&& \\
  {\bf 6} & {\bf 6}        && $+$ & $-$ && $+$ &&&& \\
  {\bf 8} & {\bf 3}        & $-$ & $-$ & $+$ &&&&&& \\
  {\bf 10} & {\bf 3}       &&& $-$ && $+$ &&&& \\
  {\bf 10} & $\bar{\bf 6}$ & $+$ && $-$ &&&& $+$ && \\
  {\bf 15} & {\bf 8}         & $+$ & $+$ & $+$ & $-$ & $-$ & $-$ & $+$ && \\
  {\bf 15} & {\bf 10}        && $-$ & $+$ && $-$ & $+$ & $-$ & $+$ & \\
  {\bf 15$'$} & {\bf 8}         &&& $+$ && $-$ && $-$ & $+$ & \\
  {\bf 15$'$} & {\bf 10}        &&&&&& $-$ & $+$ & $-$ & $+$ \\
  $\bar{\bf 21}$ & $\bar{\bf 3}$ &&&&& $-$ &&& $+$ & \\
  $\bar{\bf 21}$ & {\bf 6}       &&&&&&& $+$ & $-$ & $+$ \\
  $\bar{\bf 24}$ & $\bar{\bf 3}$ &&& $-$ && $-$ && $+$ && \\
  $\bar{\bf 24}$ & {\bf 6}       &&& $+$ && $-$ & $+$ & $-$ & $+$ & \\
  {\bf 27} & {\bf 3}             &&& $-$ &&& $-$ & $+$ && \\
  {\bf 28} & {\bf 3}             &&&&&&&& $-$ & $+$ \\
  {\bf 35} & {\bf 3}             &&&&& $-$ && $-$ & $+$ & \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{cc|ccccccccccc|}
  \multicolumn{2}{c|}{$\xi$} & \multicolumn{11}{c|}{${\bf R}$} \\
\hline
   ${\bf r}$ & ${\bf r'}$ &
      $\bar{\bf 3}$ & {\bf 6} & $\bar{\bf 15}$ &
      $\bar{\bf 15'}$ & $\bar{\bf 24}_1$ &  $\bar{\bf 24}_2$ & $\bar{\bf 21}$ &
      $\bar{\bf 42}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ & $\bar{\bf 45}$ \\
\hline
  {\bf 3} & {\bf 3}        & $-$ & $+$ &&&&&&&&& \\
  {\bf 8} & {\bf 6}        & $+$ & $-$ & $-$ && $+$ &&&&&& \\
  {\bf 10} & $\bar{\bf 3}$ && $-$ &&& $+$ &&&&&& \\
  {\bf 10} & {\bf 6}       &&& $+$ && $-$ && $+$ &&&& \\
  {\bf 15} & {\bf 3}       && $-$ & $-$ && $+$ &&&&&& \\
  {\bf 15} & $\bar{\bf 6}$ & $+$ & $+$ & $-$ && $-$ &&& $+$ &&& \\
  {\bf 15$'$} & {\bf 3}       &&&&& $-$ && $+$ &&&& \\
  {\bf 15$'$} & $\bar{\bf 6}$ && $+$ &&& $-$ &&&& $+$ && \\
  {\bf 15$'$} & {\bf 15$'$}   &&&& $+$ &&&& $-$ & $+$ & $-$ & $+$ \\
  $\bar{\bf 21}$ & {\bf 8}    &&&&& $+$ && $-$ && $-$ & $+$ & \\
  $\bar{\bf 21}$ & {\bf 10}   &&&&&&&& $-$ & $+$ & $-$ & $+$ \\
  $\bar{\bf 24}$ & {\bf 8}    && $+$ & $+$ && $+$ & $-$ & $-$ & $-$ & $+$ &&\\
  {\bf 27} & {\bf 6}          && $+$ & $+$ & $+$ & $-$ &&& $-$ & $+$ && \\
  {\bf 28} & $\bar{\bf 3}$    &&&&&&& $-$ &&& $+$ & \\
  {\bf 28} & {\bf 6}          &&&&&&&&& $+$ & $-$ & $+$ \\
  {\bf 35} & $\bar{\bf 3}$    &&&&& $-$ && $-$ && $+$ && \\
  {\bf 35} & {\bf 6}          &&&&& $+$ && $-$ & $+$ & $-$ & $+$ & \\
  {\bf 36} & {\bf 3}          &&&&&&&&&& $-$ & $+$ \\
\hline
\end{tabular}
\end{center}

\newpage
\tablecaption{3}{Phase factors $\zeta$.
                 Here ($+$) denotes $+1$ and ($-$) denotes $-1$.}
\begin{center}
\begin{tabular}{cc|ccccccccc|}
  \multicolumn{2}{c|}{$\zeta$} & \multicolumn{9}{c|}{${\bf R}$} \\
\hline
   ${\bf r}$ & ${\bf r'}$ &
      {\bf 1} & {\bf 8} & {\bf 10} & $\bar{\bf 10}$ &
      {\bf 27} & {\bf 35} &
      {\bf 28} & {\bf 81} & {\bf 80} \\
\hline
  $\bar{\bf 3}$ & {\bf 3}   & $-$ & $+$ &&&&&&& \\
  {\bf 6} & {\bf 3}         && $+$ & $+$ &&&&&& \\
  $\bar{\bf 6}$ & {\bf 6}   & $+$ & $-$ &&& $+$ &&&& \\
  {\bf 15} & $\bar{\bf 3}$  && $-$ & $+$ && $+$ &&&& \\
  {\bf 15} & {\bf 6}        && $-$ & $-$ & $+$ & $+$ & $+$ &&& \\
  {\bf 15$'$} & $\bar{\bf 3}$     &&& $-$ &&& $+$ &&& \\
  {\bf 15$'$} & {\bf 6}           &&&&& $+$ & $+$ & $+$ && \\
  $\bar{\bf 21}$ & {\bf 3}        &&&&&& $+$ & $+$ && \\
  $\bar{\bf 21}$ & $\bar{\bf 6}$  &&& $+$ &&& $-$ && $+$ & \\
  $\bar{\bf 24}$ & {\bf 3}        &&& $-$ && $+$ & $+$ &&& \\
  {\bf 36} & $\bar{\bf 3}$        &&&&&&& $-$ && $+$ \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{cc|ccccccccc|}
  \multicolumn{2}{c|}{$\zeta$} & \multicolumn{9}{c|}{${\bf R}$} \\
\hline
   ${\bf r}$ & ${\bf r'}$ &
      {\bf 3} & $\bar{\bf 6}$ & {\bf 15}$_1$ & {\bf 15}$_2$ &
      {\bf 15$'$} & {\bf 24} &
      {\bf 42} & {\bf 48} & {\bf 36} \\
\hline
  {\bf 6} & $\bar{\bf 3}$  & $-$ && $+$ &&&&&& \\
  {\bf 6} & {\bf 6}        && $+$ & $+$ && $+$ &&&& \\
  {\bf 8} & {\bf 3}        & $-$ & $+$ & $+$ &&&&&& \\
  {\bf 10} & {\bf 3}       &&& $+$ && $+$ &&&& \\
  {\bf 10} & $\bar{\bf 6}$ & $+$ && $-$ &&&& $+$ && \\
  {\bf 15} & {\bf 8}         & $+$ & $-$ & $+$ & $-$ & $+$ & $+$ & $+$ && \\
  {\bf 15} & {\bf 10}        && $-$ & $-$ && $-$ & $+$ & $+$ & $+$ & \\
  {\bf 15$'$} & {\bf 8}         &&& $-$ && $-$ && $+$ & $+$ & \\
  {\bf 15$'$} & {\bf 10}        &&&&&& $+$ & $+$ & $+$ & $+$ \\
  $\bar{\bf 21}$ & $\bar{\bf 3}$ &&&&& $-$ &&& $+$ & \\
  $\bar{\bf 21}$ & {\bf 6}       &&&&&&& $+$ & $+$ & $+$ \\
  $\bar{\bf 24}$ & $\bar{\bf 3}$ &&& $-$ && $+$ && $+$ && \\
  $\bar{\bf 24}$ & {\bf 6}       &&& $-$ && $-$ & $+$ & $+$ & $+$ & \\
  {\bf 28} & {\bf 3}             &&&&&&&& $+$ & $+$ \\
  {\bf 27} & {\bf 3}             &&& $-$ &&& $+$ & $+$ && \\
  {\bf 35} & {\bf 3}             &&&&& $-$ && $+$ & $+$ & \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{cc|ccccccccccc|}
  \multicolumn{2}{c|}{$\zeta$} & \multicolumn{11}{c|}{${\bf R}$} \\
\hline
   ${\bf r}$ & ${\bf r'}$ &
      $\bar{\bf 3}$ & {\bf 6} & $\bar{\bf 15}_1$ &
      $\bar{\bf 15'}$ & $\bar{\bf 24}_1$ &  $\bar{\bf 24}_2$ & $\bar{\bf 21}$ &
      $\bar{\bf 42}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ & $\bar{\bf 45}$ \\
\hline
  {\bf 3} & {\bf 3}        & $+$ & $+$ &&&&&&&&& \\
  {\bf 8} & {\bf 6}        & $-$ & $-$ & $+$ && $+$ &&&&&& \\
  {\bf 10} & $\bar{\bf 3}$ && $-$ &&& $+$ &&&&&& \\
  {\bf 10} & {\bf 6}       &&& $+$ && $+$ && $+$ &&&& \\
  {\bf 15} & {\bf 3}       && $-$ & $+$ && $+$ &&&&&& \\
  {\bf 15} & $\bar{\bf 6}$ & $+$ & $-$ & $-$ && $+$ &&& $+$ &&& \\
  {\bf 15$'$} & {\bf 3}       && $-$ & $+$ && $+$ &&&&&& \\
  {\bf 15$'$} & $\bar{\bf 6}$ & $+$ & $-$ & $-$ && $+$ &&& $+$ &&& \\
  {\bf 15$'$} & {\bf 15$'$}   &&&& $+$ &&&& $+$ & $+$ & $+$ & $+$ \\
  $\bar{\bf 21}$ & {\bf 8}    &&&&& $-$ && $-$ && $+$ & $+$ & \\
  $\bar{\bf 21}$ & {\bf 10}   &&&&&&&& $+$ & $+$ & $+$ & $+$ \\
  $\bar{\bf 24}$ & {\bf 8}    && $+$ & $-$ && $+$ & $-$ & $+$ & $+$ & $+$ &&\\
  {\bf 27} & {\bf 6}          && $+$ & $-$ & $+$ & $-$ &&& $+$ & $+$ && \\
  {\bf 28} & $\bar{\bf 3}$    &&&&&&& $-$ &&& $+$ & \\
  {\bf 28} & {\bf 6}          &&&&&&&&& $+$ & $+$ & $+$ \\
  {\bf 35} & $\bar{\bf 3}$    &&&&& $-$ && $+$ && $+$ && \\
  {\bf 35} & {\bf 6}          &&&&& $+$ && $-$ & $+$ & $+$ & $+$ & \\
  {\bf 36} & {\bf 3}          &&&&&&&&&& $+$ & $+$ \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrr|}
 &&&& $\bar{\bf 3}$ & {\bf 6} & $\bar{\bf 3}$ & {\bf 6} & {\bf 6} \\
 \multicolumn{4}{c|}{{\bf 3} $\mult$ {\bf 3}} & $\frac{2}{3}$ & $\frac{2}{3}$ &
         -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{4}{3}$ \\
 &&&& 0 & 1 & $\frac{1}{2}$ & $\frac{1}{2}$ & 0 \\
\hline
 $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
      \multicolumn{1}{r|}{-1} & \multicolumn{1}{r|}{1} &&& \\
\cline{5-8}
 $\frac{1}{3}$ & $\frac{1}{2}$ & -$\frac{2}{3}$ & 0 &
      & \multicolumn{1}{r|}{} & $\frac{1}{2}$ &
      \multicolumn{1}{r|}{$\frac{1}{2}$} & \\
 -$\frac{2}{3}$ & 0 & $\frac{1}{3}$ & $\frac{1}{2}$ &
      & \multicolumn{1}{r|}{} & -$\frac{1}{2}$ &
      \multicolumn{1}{r|}{$\frac{1}{2}$} & \\
\cline{7-9}
 -$\frac{2}{3}$ & 0 & -$\frac{2}{3}$ & 0 &
      &&& \multicolumn{1}{r|}{} & 1 \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrr|}
 &&&& {\bf 8} & {\bf 1} & {\bf 8} & {\bf 8} & {\bf 8} \\
 \multicolumn{4}{c|}{$\bar{\bf 3}$ $\mult$ {\bf 3}} & 1 & 0 & 0 & 0 & -1 \\
 &&&& $\frac{1}{2}$ & 0 & 0 & 1 & $\frac{1}{2}$ \\
\hline
 $\frac{2}{3}$ & 0 & $\frac{1}{3}$ & $\frac{1}{2}$ &
      \multicolumn{1}{r|}{1} &&&& \\
\cline{5-7}
 $\frac{2}{3}$ & 0 & -$\frac{2}{3}$ & 0 &
      \multicolumn{1}{r|}{} & $\frac{1}{3}$ &
      \multicolumn{1}{r|}{$\frac{2}{3}$} && \\
\cline{8-8}
 -$\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
      \multicolumn{1}{r|}{} & $\frac{2}{3}$ &
      \multicolumn{1}{r|}{-$\frac{1}{3}$} &
      \multicolumn{1}{r|}{1} & \\
\cline{6-9}
 -$\frac{1}{3}$ & $\frac{1}{2}$ & -$\frac{2}{3}$ & 0 &
      &&& \multicolumn{1}{r|}{} & 1 \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrrrrr|}
 &&&& {\bf 8} & {\bf 10} & {\bf 8} & {\bf 8} & {\bf 10} & {\bf 8} &
         {\bf 10} & {\bf 10} \\
 \multicolumn{4}{c|}{{\bf 6} $\mult$ {\bf 3}} & 1 & 1 & 0 & 0 & 0 &
         -1 & -1 & -2 \\
 &&&& $\frac{1}{2}$ & $\frac{3}{2}$ & 0 & 1 & 1 & $\frac{1}{2}$ &
          $\frac{1}{2}$ & 0 \\
\hline
 $\frac{2}{3}$ & 1 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{-1} & \barcol{1} & &&&&& \\
\cline{5-9}
 -$\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    & \barcol{} & \barcol{-1} &
    -$\frac{1}{3}$ & \barcol{$\frac{2}{3}$} & && \\
\cline{7-7}
 $\frac{2}{3}$ & 1 & -$\frac{2}{3}$ & 0 &
    && \barcol{} & $\frac{2}{3}$ &
    \barcol{$\frac{1}{3}$} & && \\
\cline{8-11}
 -$\frac{1}{3}$ & $\frac{1}{2}$ & -$\frac{2}{3}$ & 0 &
    &&&& \barcol{} &
    $\frac{1}{3}$ & \barcol{$\frac{2}{3}$} & \\
 -$\frac{4}{3}$ & 0 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&& \barcol{} &
    -$\frac{2}{3}$ & \barcol{$\frac{1}{3}$} & \\
\cline{10-12}
 -$\frac{4}{3}$ & 0 & -$\frac{2}{3}$ & 0 &
    &&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrrrrr|}
 &&&& {\bf 15} & {\bf 3} & {\bf 15} & {\bf 15} & {\bf 3} & {\bf 15} &
         {\bf 15} & {\bf 15} \\
 \multicolumn{4}{c|}{{\bf 6} $\mult$ $\bar{\bf 3}$} &
         $\frac{4}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ &
         -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{5}{3}$ \\
 &&&& 1 & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ & 0 &
        0 & 1 & $\frac{1}{2}$ \\
\hline
 $\frac{2}{3}$ & 1 & $\frac{2}{3}$ & 0 &
    \barcol{1} & & &&&&& \\
\cline{5-7}
 -$\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{2}{3}$ & 0 &
    \barcol{} & -$\frac{1}{4}$ &
    \barcol{$\frac{3}{4}$} & &&&& \\
\cline{8-8}
 $\frac{2}{3}$ & 1 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{} & $\frac{3}{4}$ &
    \barcol{$\frac{1}{4}$} & \barcol{1} & &&& \\
\cline{6-10}
 -$\frac{4}{3}$ & 0 & $\frac{2}{3}$ & 0 &
    &&& \barcol{} &
    -$\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & & \\
\cline{11-11}
 -$\frac{1}{3}$ & $\frac{1}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&& \barcol{} &
    $\frac{1}{2}$ & \barcol{$\frac{1}{2}$} &
    \barcol{1} & \\
\cline{9-12}
 -$\frac{4}{3}$ & 0 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrrrrrrrrrrr|}
 & & & & $\bar{\bf 6}$ & {\bf 15} & {\bf 15$'$} & $\bar{\bf 6}$ &
           {\bf 15} & {\bf 15} & {\bf 15$'$} &
      {\bf 15} & $\bar{\bf 6}$ & {\bf 15} & {\bf 15$'$} & {\bf 15} &
         {\bf 15$'$} & {\bf 15$'$} \\
 \multicolumn{4}{c|}{{\bf 6} $\mult$ {\bf 6}} &
    $\frac{4}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ &
    $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ &
    -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ &
    -$\frac{2}{3}$ & -$\frac{5}{3}$ & -$\frac{5}{3}$ & -$\frac{8}{3}$ \\
 & & & & 0 & 1 & 2 &
     $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
     0 & 1 & 1 & 1 & $\frac{1}{2}$ & $\frac{1}{2}$ & 0 \\
\hline
 $\frac{2}{3}$ & 1 & $\frac{2}{3}$ & 1 &
    \barcol{1} & \barcol{-1} & \barcol{1} & &&&&&&&&&& \\
\cline{5-11}
 $\frac{2}{3}$ & 1 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    && \barcol{} & -$\frac{1}{2}$ & \barcol{-$\frac{1}{2}$} &
    $\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & &&&&&& \\
 -$\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{2}{3}$ & 1 &
    && \barcol{} & $\frac{1}{2}$ & \barcol{-$\frac{1}{2}$} &
    -$\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & &&&&&& \\
\cline{8-15}
 -$\frac{1}{3}$ & $\frac{1}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&& \barcol{} &
    \barcol{-1} & -$\frac{1}{3}$ & 0 & \barcol{$\frac{2}{3}$} & && \\
\cline{12-12}
 $\frac{2}{3}$ & 1 & -$\frac{4}{3}$ & 0 &
    &&&&&&&
    \barcol{} & $\frac{1}{3}$ & $\frac{1}{2}$ & \barcol{$\frac{1}{6}$} & && \\
 -$\frac{4}{3}$ & 0 & $\frac{2}{3}$ & 1 &
    &&&&&&&
    \barcol{} & $\frac{1}{3}$ & -$\frac{1}{2}$ & \barcol{$\frac{1}{6}$} & && \\
\cline{13-17}
 -$\frac{1}{3}$ & $\frac{1}{2}$ & -$\frac{4}{3}$ & 0 &
    &&&&&&&
    &&& \barcol{} & $\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & \\
 -$\frac{4}{3}$ & 0 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&
    &&& \barcol{} & -$\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & \\
\cline{16-18}
 -$\frac{4}{3}$ & 0 & -$\frac{4}{3}$ & 0 &
    &&&&&&&
    &&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrrrrrrrrrrr|}
 & & & & {\bf 27} & {\bf 8} & {\bf 27} & {\bf 27} & {\bf 1} & {\bf 8} &
    {\bf 27} & {\bf 8} & {\bf 27} & {\bf 27} &
    {\bf 8} & {\bf 27} & {\bf 27} & {\bf 27} \\
 \multicolumn{4}{c|}{$\bar{\bf 6}$ $\mult$ {\bf 6}} &
    2 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & - 2 \\
 & & & & 1 & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ & 0 & 0 & 0 &
    1 & 1 & 2 & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ & 1 \\
\hline
 $\frac{4}{3}$ & 0 & $\frac{2}{3}$ & 1 &
    \barcol{1} &&&&&&&&&&&&& \\
\cline{5-7}
 $\frac{4}{3}$ & 0 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{} & $\frac{2}{5}$ & \barcol{$\frac{3}{5}$} & &&&&&&&&&& \\
\cline{8-8}
 $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{2}{3}$ & 1 &
    \barcol{} & $\frac{3}{5}$ & \barcol{-$\frac{2}{5}$} & \barcol{1} &
    &&&&&&&&& \\
\cline{6-11}
 $\frac{4}{3}$ & 0 & -$\frac{4}{3}$ & 0 &
    &&& \barcol{} & $\frac{1}{6}$ & $\frac{8}{15}$ & \barcol{$\frac{3}{10}$} &
    &&&&&& \\
\cline{12-13}
 $\frac{1}{3}$ & $\frac{1}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&& \barcol{} & $\frac{1}{3}$ & $\frac{1}{15}$ & \barcol{-$\frac{3}{5}$} &
    $\frac{1}{5}$ & \barcol{$\frac{4}{5}$} & &&&& \\
\cline{14-14}
 -$\frac{2}{3}$ & 1 & $\frac{2}{3}$ & 1 &
    &&& \barcol{} & $\frac{1}{2}$ & -$\frac{2}{5}$ & \barcol{$\frac{1}{10}$} &
    $\frac{4}{5}$ & \barcol{-$\frac{1}{5}$} & \barcol{1} & &&& \\
\cline{9-16}
 $\frac{1}{3}$ & $\frac{1}{2}$ & -$\frac{4}{3}$ & 0 &
    &&&&&&&&& \barcol{} & $\frac{2}{5}$ & \barcol{$\frac{3}{5}$} & & \\
\cline{17-17}
 -$\frac{2}{3}$ & 1 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&&& \barcol{} & $\frac{3}{5}$ & \barcol{-$\frac{2}{5}$} &
    \barcol{1} & \\
\cline{15-18}
 -$\frac{2}{3}$ & 1 & -$\frac{4}{3}$ & 0 &
    &&&&&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrrrrrrrr|}
 &&&& $\bar{\bf 6}$ & {\bf 15} & {\bf 3} & $\bar{\bf 6}$ & {\bf 15} &
     {\bf 15} & {\bf 3} & {\bf 15} & $\bar{\bf 6}$ & {\bf 15} & {\bf 15} \\
 \multicolumn{4}{c|}{{\bf 8} $\mult$ {\bf 3}} &
     $\frac{4}{3}$ & $\frac{4}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ &
     $\frac{1}{3}$ & $\frac{1}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ &
     -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{5}{3}$ \\
 &&&& 0 & 1 & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ &
    0 & 0 & 1 & 1 & $\frac{1}{2}$ \\
\hline
 1 & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{-1} & \barcol{1} & &&&&&&&& \\
\cline{5-9}
 1 & $\frac{1}{2}$ & -$\frac{2}{3}$ & 0 &
    & \barcol{} & $\frac{3}{8}$ & $\frac{1}{4}$ & \barcol{$\frac{3}{8}$} &
    &&&&& \\
 0 & 0 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    & \barcol{} & -$\frac{1}{16}$ & -$\frac{3}{8}$ & \barcol{$\frac{9}{16}$} &
    &&&&& \\
\cline{10-10}
 0 & 1 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    & \barcol{} & $\frac{9}{16}$ & -$\frac{3}{8}$ & \barcol{-$\frac{1}{16}$} &
    \barcol{1}& &&&& \\
\cline{7-12}
 0 & 0 & -$\frac{2}{3}$ & 0 &
    &&&&& \barcol{} & $\frac{1}{4}$ & \barcol{$\frac{3}{4}$} & && \\
\cline{13-14}
 -1 & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&& \barcol{} & $\frac{3}{4}$ & \barcol{-$\frac{1}{4}$} &
    -$\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & \\
\cline{11-12}
 0 & 1 & -$\frac{2}{3}$ & 0 &
    &&&&&&& \barcol{} & $\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & \\
\cline{13-15}
 -1 & $\frac{1}{2}$ & -$\frac{2}{3}$ & 0 &
    &&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrrrrr|}
 &&&& $\bar{\bf 15}$ & $\bar{\bf 24}$ & $\bar{\bf 3}$ & $\bar{\bf 15}$ &
    {\bf 6} & $\bar{\bf 15}$ & $\bar{\bf 24}$ & $\bar{\bf 24}$ \\
 \multicolumn{4}{c|}{{\bf 8} $\mult$ {\bf 6}} &
    $\frac{5}{3}$ & $\frac{5}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ &
    $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{3}{2}$ & 0 & 0 & 1 & 1 & 1 & 2 \\
\hline
 1 & $\frac{1}{2}$ & $\frac{2}{3}$ & 1 &
    \barcol{-1} & \barcol{1} & &&&&& \\
\cline{5-11}
 1 & $\frac{1}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    & \barcol{} & -$\frac{1}{4}$ & \barcol{-$\frac{3}{4}$} &
    $\frac{3}{10}$ & $\frac{1}{6}$ & \barcol{$\frac{8}{15}$} & \\
\cline{12-12}
 0 & 1 & $\frac{2}{3}$ & 1 &
    & \barcol{} & -$\frac{3}{4}$ & \barcol{$\frac{1}{4}$} &
    $\frac{3}{5}$ & -$\frac{1}{3}$ & \barcol{-$\frac{1}{15}$} & 1 \\
\cline{7-8}
\cline{12-12}
 0 & 0 & $\frac{2}{3}$ & 1 &
    &&& \barcol{} & -$\frac{1}{10}$ & -$\frac{1}{2}$ &
    \barcol{$\frac{2}{5}$} & \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrr|}
 &&&& $\bar{\bf 3}$ & {\bf 6} & $\bar{\bf 15}$ & $\bar{\bf 24}$ &
    $\bar{\bf 15}$ & $\bar{\bf 24}$ & {\bf 6} & $\bar{\bf 24}$ &
    $\bar{\bf 15}$ & $\bar{\bf 24}$ & $\bar{\bf 24}$ \\
 \multicolumn{4}{c|}{{\bf 8} $\mult$ {\bf 6}} &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ &
    -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{7}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & 0 & 0 & 1 & 1 & $\frac{1}{2}$ \\
\hline
 1 & $\frac{1}{2}$ & -$\frac{4}{3}$ & 0 &
    $\frac{1}{4}$ & $\frac{3}{10}$ & $\frac{1}{4}$ & \barcol{$\frac{1}{5}$} &
    &&&&&& \\
 0 & 0 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    -$\frac{3}{16}$ & $\frac{1}{40}$ & -$\frac{3}{16}$ &
    \barcol{$\frac{3}{5}$} & &&&&&& \\
\cline{9-10}
 0 & 1 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    $\frac{3}{16}$ & $\frac{9}{40}$ & -$\frac{25}{48}$ &
    \barcol{-$\frac{1}{15}$} & $\frac{1}{3}$ & \barcol{$\frac{2}{3}$} & &&&& \\
 -1 & $\frac{1}{2}$ & $\frac{2}{3}$ & 1 &
    -$\frac{3}{8}$ & $\frac{9}{20}$ & $\frac{1}{24}$ &
    \barcol{-$\frac{2}{15}$} & -$\frac{2}{3}$ &
    \barcol{$\frac{1}{3}$} & &&&& \\
\cline{5-12}
 0 & 0 & -$\frac{4}{3}$ & 0 &
    &&&&& \barcol{} & $\frac{2}{5}$ & \barcol{$\frac{3}{5}$} & && \\
\cline{13-14}
 -1 & $\frac{1}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&& \barcol{} & $\frac{3}{5}$ & \barcol{-$\frac{2}{5}$} &
    -$\frac{1}{3}$ & \barcol{$\frac{2}{3}$} & \\
\cline{11-12}
 0 & 1 & -$\frac{4}{3}$ & 0 &
    &&&&&&& \barcol{} & $\frac{2}{3}$ & \barcol{$\frac{1}{3}$} & \\
\cline{13-15}
 -1 & $\frac{1}{2}$ & -$\frac{4}{3}$ & 0 &
    &&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\end{center}

%  10 x 3

\spacebetweentables
\tablecaption{12}{Isoscalar factors for {\bf 10} $\mult$ {\bf 3}.}
\begin{center}
\begin{tabular}{rrrr|rrrrrrrrrrr|}
 &&&& {\bf 15} & {\bf 15$'$} & {\bf 15} & {\bf 15} & {\bf 15$'$} & {\bf 15} &
    {\bf 15} & {\bf 15$'$} & {\bf 15} & {\bf 15$'$} & {\bf 15$'$} \\
 \multicolumn{4}{c|}{{\bf 10} $\mult$ {\bf 3}} &
    $\frac{4}{3}$ & $\frac{4}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ &
    $\frac{1}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ &
    -$\frac{5}{3}$ & -$\frac{5}{3}$ & -$\frac{8}{3}$ \\
 &&&& 1 & 2 & $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ & 0 & 1 & 1 &
    $\frac{1}{2}$ & $\frac{1}{2}$ & 0 \\
\hline
 1 & $\frac{3}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{-1} & \barcol{1} & &&&&&&&& \\
\cline{5-9}
 0 & 1 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    & \barcol{} & \barcol{-1} & -$\frac{1}{4}$ & \barcol{$\frac{3}{4}$} &
    &&&&& \\
\cline{7-7}
 1 & $\frac{3}{2}$ & -$\frac{2}{3}$ & 0 &
    && \barcol{} & $\frac{3}{4}$ & \barcol{$\frac{1}{4}$} & &&&&& \\
\cline{8-12}
 -1 & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&& \barcol{} & \barcol{-1} & -$\frac{1}{2}$ & \barcol{$\frac{1}{2}$} &
    && \\
\cline{10-10}
 0 & 1 & -$\frac{2}{3}$ & 0 &
    &&&&& \barcol{} & $\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & && \\
\cline{11-14}
 -1 & $\frac{1}{2}$ & -$\frac{2}{3}$ & 0 &
    &&&&&&& \barcol{} & $\frac{1}{4}$ & \barcol{$\frac{3}{4}$} & \\
 -2 & 0 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&& \barcol{} & -$\frac{3}{4}$ & \barcol{$\frac{1}{4}$} & \\
\cline{13-15}
 -2 & 0 & -$\frac{2}{3}$ & 0 &
    &&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrrrrrrrr|}
 &&&& $\bar{\bf 24}$ & {\bf 6} & $\bar{\bf 24}$ & $\bar{\bf 24}$ & {\bf 6} &
    $\bar{\bf 24}$ & $\bar{\bf 24}$ & {\bf 6} & $\bar{\bf 24}$ &
    $\bar{\bf 24}$ & $\bar{\bf 24}$ \\
 \multicolumn{4}{c|}{{\bf 10} $\mult$ $\bar{\bf 3}$} &
    $\frac{5}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{4}{3}$ &
    -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{7}{3}$ \\
 &&&& $\frac{3}{2}$ & 1 & 1 & 2 & $\frac{1}{2}$ & $\frac{1}{2}$ &
    $\frac{3}{2}$ & 0 & 0 & 1 & $\frac{1}{2}$ \\
\hline
 1 & $\frac{3}{2}$ & $\frac{2}{3}$ & 0 &
    \barcol{1} & &&&&&&&&& \\
\cline{5-7}
 0 & 1 & $\frac{2}{3}$ & 0 &
    \barcol{} & -$\frac{1}{5}$ & \barcol{$\frac{4}{5}$} & &&&&&&& \\
\cline{8-8}
 1 & $\frac{3}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{} & $\frac{4}{5}$ & \barcol{$\frac{1}{5}$} & \barcol{1} &
    &&&&&& \\
\cline{6-10}
 -1 & $\frac{1}{2}$ & $\frac{2}{3}$ & 0 &
    &&& \barcol{} & -$\frac{2}{5}$ & \barcol{$\frac{3}{5}$} & &&&& \\
\cline{11-11}
 0 & 1 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&& \barcol{} & $\frac{3}{5}$ & \barcol{$\frac{2}{5}$} & \barcol{1} &
    &&& \\
\cline{9-13}
 -2 & 0 & $\frac{2}{3}$ & 0 &
    &&&&&& \barcol{} & -$\frac{3}{5}$ & \barcol{$\frac{2}{5}$} & & \\
\cline{14-14}
 -1 & $\frac{1}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&& \barcol{} & $\frac{2}{5}$ & \barcol{$\frac{3}{5}$} & \barcol{1} &\\
\cline{12-15}
 -2 & 0 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\end{center}

%                   10 x 6

\spacebetweentables
\tablecaption{14}{Isoscalar factors for {\bf 10} $\mult$ {\bf 6}.}
\begin{center}
\begin{tabular}{rrrr|rrrrrrrr|}
 &&&& $\bar{\bf 15}$ & $\bar{\bf 24}$ & $\bar{\bf 21}$ & $\bar{\bf 15}$ &
    $\bar{\bf 15}$ & $\bar{\bf 24}$ & $\bar{\bf 24}$ & $\bar{\bf 21}$ \\
 \multicolumn{4}{c|}{{\bf 10} $\mult$ {\bf 6}} &
    $\frac{5}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ & $\frac{2}{3}$ &
    $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{5}{2}$ & 0 & 1 & 1 & 2 & 2 \\
\hline
 1 & $\frac{3}{2}$ & $\frac{2}{3}$ & 1 &
    \barcol{1} & \barcol{-1} & \barcol{1} & &&&& \\
\cline{5-12}
 0 & 1 & $\frac{2}{3}$ & 1 &
    && \barcol{} & \barcol{1} & $\frac{1}{3}$ & \barcol{-$\frac{2}{3}$} &
    -$\frac{2}{5}$ & $\frac{3}{5}$ \\
\cline{8-8}
 1 & $\frac{3}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&& \barcol{} & -$\frac{2}{3}$ & \barcol{-$\frac{1}{3}$} &
    $\frac{3}{5}$ & $\frac{2}{5}$ \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrr|}
 &&&& $\bar{\bf 15}$ & $\bar{\bf 24}$ & $\bar{\bf 15}$ & $\bar{\bf 24}$ &
    $\bar{\bf 21}$ & $\bar{\bf 24}$ & $\bar{\bf 15}$ & $\bar{\bf 24}$ &
    $\bar{\bf 21}$ & $\bar{\bf 24}$ & $\bar{\bf 21}$ & $\bar{\bf 21}$ \\
 \multicolumn{4}{c|}{{\bf 10} $\mult$ {\bf 6}} &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ &
    -$\frac{1}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ &
    -$\frac{4}{3}$ & -$\frac{7}{3}$ & -$\frac{7}{3}$ & -$\frac{10}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    $\frac{3}{2}$ & 0 & 1 & 1 & 1 & $\frac{1}{2}$ & $\frac{1}{2}$ & 0 \\
\hline
 0 & 1 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    -$\frac{1}{3}$ & \barcol{-$\frac{2}{3}$} & -$\frac{1}{3}$ &
    $\frac{1}{15}$ & \barcol{$\frac{3}{5}$} & &&&&&& \\
 -1 & $\frac{1}{2}$ & $\frac{2}{3}$ & 1 &
    $\frac{2}{3}$ & \barcol{-$\frac{1}{3}$} & $\frac{1}{6}$ &
    -$\frac{8}{15}$ & \barcol{$\frac{3}{10}$} & &&&&&& \\
\cline{5-6}
 1 & $\frac{3}{2}$ & -$\frac{4}{3}$ & 0 &
    & \barcol{} & $\frac{1}{2}$ & $\frac{2}{5}$ & \barcol{$\frac{1}{10}$} &
    &&&&&& \\
\cline{7-13}
 -1 & $\frac{1}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&& \barcol{} & \barcol{-1} & -$\frac{1}{3}$ & -$\frac{1}{15}$ &
    \barcol{$\frac{3}{5}$} & && \\
\cline{10-10}
 0 & 1 & -$\frac{4}{3}$ & 0 &
    &&&&& \barcol{} & $\frac{1}{6}$ & $\frac{8}{15}$ &
    \barcol{$\frac{3}{10}$} & && \\
 -2 & 0 & $\frac{2}{3}$ & 1 &
    &&&&& \barcol{} & $\frac{1}{2}$ & -$\frac{2}{5}$ &
    \barcol{$\frac{1}{10}$} & && \\
\cline{11-15}
 -1 & $\frac{1}{2}$ & -$\frac{4}{3}$ & 0 &
    &&&&&&&& \barcol{} & $\frac{2}{5}$ & \barcol{$\frac{3}{5}$} & \\
 -2 & 0 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&& \barcol{} & -$\frac{3}{5}$ & \barcol{$\frac{2}{5}$} & \\
\cline{14-16}
 -2 & 0 & -$\frac{4}{3}$ & 0 &
    &&&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrrrrrrr|}
 &&&& {\bf 42} & {\bf 15} & {\bf 42} & {\bf 42} & {\bf 3} & {\bf 15} &
    {\bf 42} & {\bf 15} & {\bf 42} & {\bf 42} \\
 \multicolumn{4}{c|}{{\bf 10} $\mult$ $\bar{\bf 6}$.} &
    $\frac{7}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ &
    $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ &
    $\frac{1}{3}$ & $\frac{1}{3}$ \\
 &&&& $\frac{3}{2}$ & 1 & 1 & 2 & $\frac{1}{2}$ & $\frac{1}{2}$ &
    $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{5}{2}$ \\
\hline
 1 & $\frac{3}{2}$ & $\frac{4}{3}$ & 0 &
    \barcol{1} & &&&&&&&& \\
\cline{5-7}
 0 & 1 & $\frac{4}{3}$ & 0 &
    \barcol{} & -$\frac{1}{3}$ & \barcol{$\frac{2}{3}$} & &&&&&& \\
\cline{8-8}
 1 & $\frac{3}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{} & $\frac{2}{3}$ & \barcol{$\frac{1}{3}$} & \barcol{1} & &&&&& \\
\cline{6-11}
 -1 & $\frac{1}{2}$ & $\frac{4}{3}$ & 0 &
    &&& \barcol{} & $\frac{1}{10}$ & -$\frac{1}{2}$ & \barcol{$\frac{2}{5}$} &
    && \\
\cline{12-13}
 0 & 1 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&& \barcol{} & -$\frac{3}{10}$ & $\frac{1}{6}$ & \barcol{$\frac{8}{15}$} &
    -$\frac{1}{6}$ & \barcol{$\frac{5}{6}$} & \\
\cline{14-14}
 1 & $\frac{3}{2}$ & -$\frac{2}{3}$ & 1 &
    &&& \barcol{} & $\frac{3}{5}$ & $\frac{1}{3}$ & \barcol{$\frac{1}{15}$} &
    $\frac{5}{6}$ & \barcol{$\frac{1}{6}$} & 1 \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrr|}
 &&&& {\bf 3} & {\bf 15} & {\bf 42} & {\bf 15} & {\bf 42} & {\bf 42} &
    {\bf 15} & {\bf 42} & {\bf 42} & {\bf 42} \\
 \multicolumn{4}{c|}{{\bf 10} $\mult$ $\bar{\bf 6}$} &
    -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ &
    -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{5}{3}$ & -$\frac{5}{3}$ &
    -$\frac{5}{3}$ & -$\frac{8}{3}$ \\
 &&&& 0 & 0 & 0 & 1 & 1 & 2 & $\frac{1}{2}$ & $\frac{1}{2}$ &
     $\frac{3}{2}$ & 1 \\
\hline
 -2 & 0 & $\frac{4}{3}$ & 0 &
    $\frac{3}{10}$ & -$\frac{1}{2}$ & \barcol{$\frac{1}{5}$} & &&&&&& \\
\cline{8-9}
 -1 & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    -$\frac{2}{5}$ & 0 & \barcol{$\frac{3}{5}$} &
    -$\frac{1}{3}$ & \barcol{$\frac{2}{3}$} & &&&& \\
\cline{10-10}
 0 & 1 & -$\frac{2}{3}$ & 1 &
    $\frac{3}{10}$ & $\frac{1}{2}$ & \barcol{$\frac{1}{5}$} &
    $\frac{2}{3}$ & \barcol{$\frac{1}{3}$} & \barcol{1} & &&& \\
\cline{5-12}
 -2 & 0 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&& \barcol{} & -$\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & & \\
\cline{13-13}
 -1 & $\frac{1}{2}$ & -$\frac{2}{3}$ & 1 &
    &&&&& \barcol{} & $\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & \barcol{1} & \\
\cline{11-14}
 -2 & 0 & -$\frac{2}{3}$ & 1 &
    &&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrrrrrrrrrrrrrr|}
 &&&& $\bar{\bf 15}$ & $\bar{\bf 24}$ & $\bar{\bf 15}$ & {\bf 6} &
    $\bar{\bf 15}$ & $\bar{\bf 24}$ & $\bar{\bf 24}$ &
    {\bf 6} & $\bar{\bf 15}$ & $\bar{\bf 24}$ & $\bar{\bf 15}$ &
    $\bar{\bf 24}$ & {\bf 6} & $\bar{\bf 24}$ & $\bar{\bf 15}$ &
    $\bar{\bf 24}$ & $\bar{\bf 24}$ \\
 \multicolumn{4}{c|}{{\bf 15} $\mult$ {\bf 3}} &
    $\frac{5}{3}$ & $\frac{5}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ &
    $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ &
    -$\frac{1}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ &
    -$\frac{4}{3}$ & -$\frac{7}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{3}{2}$ & 0 & 1 & 1 & 1 & 2 &
    $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ &
    $\frac{3}{2}$ & 0 & 0 & 1 & 1 & $\frac{1}{2}$ \\
\hline
 $\frac{4}{3}$ & 1 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{-1} & \barcol{1} & &&&&&&&&&&&&&& \\
\cline{5-10}
 $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    & \barcol{} & \barcol{-1} & -$\frac{1}{15}$ & -$\frac{2}{9}$ &
    \barcol{$\frac{32}{45}$} &&&&&&&&&&& \\
\cline{7-7}
 $\frac{4}{3}$ & 1 & -$\frac{2}{3}$ & 0 &
    && \barcol{} & $\frac{2}{5}$ & $\frac{1}{3}$ & \barcol{$\frac{4}{15}$} &
    &&&&&&&&&& \\
\cline{11-11}
 $\frac{1}{3}$ & $\frac{3}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    && \barcol{} & $\frac{8}{15}$ & -$\frac{4}{9}$ &
    \barcol{-$\frac{1}{45}$} & \barcol{1} & &&&&&&&&& \\
\cline{8-14}
 $\frac{1}{3}$ & $\frac{1}{2}$ & -$\frac{2}{3}$ & 0 &
    &&&&&& \barcol{} &
    $\frac{3}{10}$ & $\frac{1}{6}$ & \barcol{$\frac{8}{15}$} & &&&&&& \\
 -$\frac{2}{3}$ & 0 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&& \barcol{} &
    -$\frac{1}{10}$ & -$\frac{1}{2}$ & \barcol{$\frac{2}{5}$} & &&&&&& \\
\cline{15-16}
 -$\frac{2}{3}$ & 1 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&& \barcol{} &
    $\frac{3}{5}$ & -$\frac{1}{3}$ & \barcol{-$\frac{1}{15}$} &
    -$\frac{1}{3}$ & \barcol{$\frac{2}{3}$} & &&&& \\
\cline{12-14}
 $\frac{1}{3}$ & $\frac{3}{2}$ & -$\frac{2}{3}$ & 0 &
    &&&&&&&
    && \barcol{} & $\frac{2}{3}$ & \barcol{$\frac{1}{3}$} & &&&& \\
\cline{15-18}
 -$\frac{2}{3}$ & 0 & -$\frac{2}{3}$ & 0 &
    &&&&&&&
    &&&& \barcol{} & $\frac{1}{5}$ & \barcol{$\frac{4}{5}$} & && \\
\cline{19-20}
 -$\frac{5}{3}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&
    &&&& \barcol{} & $\frac{4}{5}$ & \barcol{-$\frac{1}{5}$} &
    -$\frac{2}{3}$ & \barcol{$\frac{1}{3}$} & \\
\cline{17-18}
 -$\frac{2}{3}$ & 1 & -$\frac{2}{3}$ & 0 &
    &&&&&&&
    &&&&&& \barcol{} & $\frac{1}{3}$ & \barcol{$\frac{2}{3}$} & \\
\cline{19-21}
 -$\frac{5}{3}$ & $\frac{1}{2}$ & -$\frac{2}{3}$ & 0 &
    &&&&&&&
    &&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\end{center}

%                   15 x 3*

\spacebetweentables
\tablecaption{17}{Isoscalar factors for {\bf 15} $\mult$ $\bar{\bf 3}$.}
\begin{center}
\begin{tabular}{rrrr|rrrrrrrrrrrrrrrrr|}
 & & & & {\bf 27} & {\bf 8} & {\bf 27} & {\bf 10} & {\bf 27} &
    {\bf 8} & {\bf 27} & {\bf 8} & {\bf 10} & {\bf 27} & {\bf 27} &
    {\bf 8} & {\bf 10} & {\bf 27} & {\bf 27} & {\bf 10} & {\bf 27} \\
\multicolumn{4}{c|}{{\bf 15} $\mult$ $\bar{\bf 3}$} &
       2 & 1 & 1 & 1 & 1 &
       0 & 0 & 0 & 0 & 0 & 0 &
       -1 & -1 & -1 & -1 & -2 & -2 \\
 & & & & 1 & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    0 & 0 & 1 & 1 & 1 & 2 &
    $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ &
    $\frac{3}{2}$ & 0 & 1 \\
\hline
 $\frac{4}{3}$ & 1 & $\frac{2}{3}$ & 0 & \multicolumn{1}{r|}{1} & & & &
    &&&&&&&&&&&& \\
\cline{5-7}
 $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{2}{3}$ & 0 & \multicolumn{1}{r|}{} &
                   -$\frac{1}{5}$ & \multicolumn{1}{r|}{$\frac{4}{5}$} & &
    &&&&&&&&&&&& \\
\cline{8-9}
 $\frac{4}{3}$ & 1 & -$\frac{1}{3}$ & $\frac{1}{2}$ & \multicolumn{1}{r|}{} &
                   $\frac{4}{5}$ & \multicolumn{1}{r|}{$\frac{1}{5}$} &
                   -$\frac{1}{2}$ & \multicolumn{1}{r|}{$\frac{1}{2}$}
    &&&&&&&&&&&& \\
\cline{6-7}
 $\frac{1}{3}$ & $\frac{3}{2}$ & $\frac{2}{3}$ & 0 &
                 & & \multicolumn{1}{r|}{} &
        $\frac{1}{2}$ & \multicolumn{1}{r|}{$\frac{1}{2}$}
    &&&&&&&&&&&& \\
\cline{8-11}
 -$\frac{2}{3}$ & 0 & $\frac{2}{3}$ & 0 &
       &&&& \barcol{} &
          -$\frac{2}{5}$ & \multicolumn{1}{r|}{$\frac{3}{5}$} & &&&&&&&&& \\
\cline{12-14}
 $\frac{1}{3}$ & $\frac{1}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
       &&&& \barcol{} &
            $\frac{3}{5}$ &
              \multicolumn{1}{r|}{$\frac{2}{5}$}
            & $\frac{1}{45}$ & -$\frac{4}{9}$ &
         \multicolumn{1}{r|}{$\frac{8}{15}$} &&&&&&& \\
\cline{10-11}
 -$\frac{2}{3}$ & 1 & $\frac{2}{3}$ & 0
         &&&&& & & \multicolumn{1}{r|}{} &
                -$\frac{4}{15}$ & $\frac{1}{3}$ &
             \multicolumn{1}{r|}{$\frac{2}{5}$} &&&&&&& \\
\cline{15-15}
 $\frac{1}{3}$ & $\frac{3}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$
          & &&&&&& \multicolumn{1}{r|}{}
          & $\frac{32}{45}$ & $\frac{2}{9}$ &
        \multicolumn{1}{r|}{$\frac{1}{15}$} & \barcol{1} &&&&&&\\
\cline{12-18}
 -$\frac{2}{3}$ & 0 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
     &&&&&&&&&& \barcol{} &
            $\frac{1}{15}$ & -$\frac{1}{3}$
            & \multicolumn{1}{r|}{$\frac{3}{5}$} & & & \\
 -$\frac{5}{3}$ & $\frac{1}{2}$ & $\frac{2}{3}$ & 0 &
     &&&&&&&&&& \barcol{} &
            -$\frac{8}{15}$ & $\frac{1}{6}$
            & \multicolumn{1}{r|}{$\frac{3}{10}$} & & & \\
\cline{19-19}
 -$\frac{2}{3}$ & 1 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
     &&&&&&&&&& \barcol{} &
            $\frac{2}{5}$ & $\frac{1}{2}$
            & \multicolumn{1}{r|}{$\frac{1}{10}$} &
            \multicolumn{1}{r|}{1} & & \\
\cline{16-21}
 -$\frac{5}{3}$ & $\frac{1}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
            &&&&&&&&&&&
            & & & \multicolumn{1}{r|}{} & \multicolumn{1}{r|}{1} & 1 \\
\hline
\end{tabular}
\end{center}

%                   15 x 6

\spacebetweentables
\tablecaption{18}{Isoscalar factors for {\bf 15} $\mult$ {\bf 6}.}
\begin{center}
\begin{tabular}{rrrr|rrrrrrrrrr|}
 &&&& $\bar{\bf 10}$ & {\bf 27} & {\bf 35} & {\bf 8} & $\bar{\bf 10}$ &
    {\bf 27} & {\bf 10} & {\bf 27} & {\bf 35} & {\bf 35} \\
 \multicolumn{4}{c|}{{\bf 15} $\mult$ {\bf 6}} &
    2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 &&&& 0 & 1 & 2 & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{5}{2}$ \\
\hline
 $\frac{4}{3}$ & 1 & $\frac{2}{3}$ & 1 &
    \barcol{1} & \barcol{-1} & \barcol{1} & &&&&&& \\
\cline{5-13}
 $\frac{4}{3}$ & 1 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    && \barcol{} & -$\frac{4}{15}$ & -$\frac{1}{3}$ & \barcol{-$\frac{2}{5}$} &
    $\frac{1}{3}$ & $\frac{1}{4}$ & \barcol{$\frac{5}{12}$} & \\
 $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{2}{3}$ & 1 &
    && \barcol{} & $\frac{1}{45}$ & $\frac{4}{9}$ & \barcol{-$\frac{8}{15}$} &
    -$\frac{1}{9}$ & -$\frac{1}{3}$ & \barcol{$\frac{5}{9}$} & \\
\cline{14-14}
 $\frac{1}{3}$ & $\frac{3}{2}$ & $\frac{2}{3}$ & 1 &
    && \barcol{} & -$\frac{32}{45}$ & $\frac{2}{9}$ & \barcol{$\frac{1}{15}$} &
    $\frac{5}{9}$ & -$\frac{5}{12}$ & \barcol{-$\frac{1}{36}$} & 1 \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrr|}
 &&&& {\bf 8} & {\bf 27} & {\bf 8} & {\bf 10} & $\bar{\bf 10}$ &
    {\bf 27} & {\bf 35} & {\bf 27} & {\bf 35} \\
 \multicolumn{4}{c|}{{\bf 15} $\mult$ {\bf 6}} &
    0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 &&&& 0 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 2 \\
\hline
 $\frac{1}{3}$ & $\frac{1}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    -$\frac{1}{5}$ & \barcol{-$\frac{4}{5}$} &
    -$\frac{5}{27}$ & $\frac{2}{27}$ &
    -$\frac{4}{27}$ & 0 & \barcol{$\frac{16}{27}$} & & \\
\cline{12-13}
 -$\frac{2}{3}$ & 1 & $\frac{2}{3}$ & 1 &
    -$\frac{4}{5}$ & \barcol{$\frac{1}{5}$} & -$\frac{8}{45}$ & $\frac{4}{9}$ &
    $\frac{2}{9}$ & -$\frac{1}{10}$ & \barcol{-$\frac{1}{18}$} &
    -$\frac{1}{2}$ & $\frac{1}{2}$ \\
\cline{5-6}
 $\frac{1}{3}$ & $\frac{3}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    & \barcol{} & $\frac{32}{135}$ & $\frac{4}{27}$ & -$\frac{8}{27}$ &
    -$\frac{3}{10}$ & \barcol{-$\frac{1}{54}$} &
    $\frac{1}{2}$ & $\frac{1}{2}$ \\
\cline{12-13}
 $\frac{4}{3}$ & 1 & -$\frac{4}{3}$ & 0 &
    & \barcol{} & $\frac{16}{45}$ & $\frac{2}{9}$ & $\frac{1}{9}$ &
    $\frac{1}{5}$ & \barcol{$\frac{1}{9}$} & & \\
 -$\frac{2}{3}$ & 0 & $\frac{2}{3}$ & 1 &
    & \barcol{} & $\frac{2}{45}$ & -$\frac{1}{9}$ & $\frac{2}{9}$ &
    -$\frac{2}{5}$ & \barcol{$\frac{2}{9}$} & & \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrr|}
 &&&& {\bf 8} & {\bf 10} & {\bf 27} & {\bf 35} & $\bar{\bf 10}$ & {\bf 27} &
    {\bf 35} & {\bf 10} & {\bf 35} & {\bf 27} & {\bf 35} & {\bf 35} \\
 \multicolumn{4}{c|}{{\bf 15} $\mult$ {\bf 6}} &
    -1 & -1 & -1 & -1 & -1 & -1 & -1 & -2 & -2 & -2 & -2 & -3 \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    0 & 0 & 1 & 1 & $\frac{1}{2}$ \\
\hline
 $\frac{1}{3}$ & $\frac{1}{2}$ & -$\frac{4}{3}$ & 0 &
    $\frac{2}{15}$ & $\frac{1}{3}$ & $\frac{1}{5}$ & \barcol{$\frac{1}{3}$} &
    &&&&&&& \\
 -$\frac{2}{3}$ & 0 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    -$\frac{1}{5}$ & 0 & -$\frac{3}{10}$ & \barcol{$\frac{1}{2}$} &
    &&&&&&& \\
\cline{9-11}
 -$\frac{2}{3}$ & 1 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    $\frac{2}{15}$ & $\frac{1}{3}$ & -$\frac{9}{20}$ &
    \barcol{-$\frac{1}{12}$} & -$\frac{1}{3}$ & 0 & \barcol{$\frac{2}{3}$} &
    &&&& \\
 -$\frac{5}{3}$ & $\frac{1}{2}$ & $\frac{2}{3}$ & 1 &
    -$\frac{8}{15}$ & $\frac{1}{3}$ & $\frac{1}{20}$ &
    \barcol{-$\frac{1}{12}$} & $\frac{1}{3}$ & -$\frac{1}{2}$ &
    \barcol{$\frac{1}{6}$} & &&&& \\
\cline{5-8}
 $\frac{1}{3}$ & $\frac{3}{2}$ & -$\frac{4}{3}$ & 0 &
    &&& \barcol{} & $\frac{1}{3}$ & $\frac{1}{2}$ & \barcol{$\frac{1}{6}$} &
    &&&& \\
\cline{9-13}
 -$\frac{2}{3}$ & 0 & -$\frac{4}{3}$ & 0 &
    &&&&&& \barcol{} & $\frac{1}{3}$ & \barcol{$\frac{2}{3}$} & && \\
\cline{14-15}
 -$\frac{5}{3}$ & $\frac{1}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&& \barcol{} & $\frac{2}{3}$ & \barcol{-$\frac{1}{3}$} &
    -$\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & \\
\cline{12-13}
 -$\frac{2}{3}$ & 1 & -$\frac{4}{3}$ & 0 &
    &&&&&&&& \barcol{} & $\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & \\
\cline{14-16}
 -$\frac{5}{3}$ & $\frac{1}{2}$ & -$\frac{4}{3}$ & 0 &
    &&&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrrrrrrrrrrr|}
 &&&& $\bar{\bf 42}$ & $\bar{\bf 15}$ & $\bar{\bf 42}$ & $\bar{\bf 24}$ &
    $\bar{\bf 42}$ & $\bar{\bf 3}$ & $\bar{\bf 15}$ & $\bar{\bf 42}$ &
    {\bf 6} & $\bar{\bf 15}$ & $\bar{\bf 24}$ & $\bar{\bf 42}$ &
    $\bar{\bf 24}$ & $\bar{\bf 42}$ \\
 \multicolumn{4}{c|}{{\bf 15} $\mult$ $\bar{\bf 6}$} &
    $\frac{8}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ &
    $\frac{5}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ &
    $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ &
    $\frac{2}{3}$ & $\frac{2}{3}$ \\
 &&&& 1 & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 \\
\hline
 $\frac{4}{3}$ & 1 & $\frac{4}{3}$ & 0 &
    \barcol{1} & &&&&&&&&&&&& \\
\cline{5-7}
 $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{4}{3}$ & 0 &
    \barcol{} & -$\frac{1}{3}$ & \barcol{$\frac{2}{3}$} & &&&&&&&&&& \\
\cline{8-9}
 $\frac{4}{3}$ & 1 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{} & $\frac{2}{3}$ & \barcol{$\frac{1}{3}$} &
    -$\frac{1}{3}$ & \barcol{$\frac{2}{3}$} & &&&&&&&& \\
\cline{6-7}
 $\frac{1}{3}$ & $\frac{3}{2}$ & $\frac{4}{3}$ & 0 &
    && \barcol{} & $\frac{2}{3}$ & \barcol{$\frac{1}{3}$} & &&&&&&&& \\
\cline{8-12}
 -$\frac{2}{3}$ & 0 & $\frac{4}{3}$ & 0 &
    &&&& \barcol{} & $\frac{1}{10}$ & -$\frac{1}{2}$ & \barcol{$\frac{2}{5}$} &
    &&&&& \\
\cline{13-16}
 $\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&& \barcol{} & -$\frac{3}{10}$ & $\frac{1}{6}$ &
    \barcol{$\frac{8}{15}$} & $\frac{2}{15}$ & -$\frac{1}{27}$ &
    -$\frac{32}{135}$ & \barcol{$\frac{16}{27}$} & & \\
\cline{17-18}
 $\frac{4}{3}$ & 1 & -$\frac{2}{3}$ & 1 &
    &&&& \barcol{} & $\frac{3}{5}$ & $\frac{1}{3}$ & \barcol{$\frac{1}{15}$} &
    -$\frac{2}{5}$ & $\frac{4}{9}$ & -$\frac{2}{45}$ &
    \barcol{$\frac{1}{9}$} & -$\frac{2}{3}$ & $\frac{1}{3}$ \\
\cline{10-12}
 $\frac{1}{3}$ & $\frac{3}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&& \barcol{} & $\frac{4}{15}$ & $\frac{8}{27}$ & $\frac{49}{135}$ &
    \barcol{$\frac{2}{27}$} & $\frac{1}{3}$ & $\frac{2}{3}$ \\
\cline{17-18}
 -$\frac{2}{3}$ & 1 & $\frac{4}{3}$ & 0 &
    &&&&&&& \barcol{} & -$\frac{1}{5}$ & -$\frac{2}{9}$ & $\frac{16}{45}$ &
    \barcol{$\frac{2}{9}$} & & \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrrrrrrr|}
 &&&& $\bar{\bf 3}$ & {\bf 6} & $\bar{\bf 15}$ & $\bar{\bf 24}$ &
    $\bar{\bf 42}$ & $\bar{\bf 15}$ & $\bar{\bf 24}$ & $\bar{\bf 42}$ &
    $\bar{\bf 42}$ & {\bf 6} & $\bar{\bf 24}$ & $\bar{\bf 15}$ &
    $\bar{\bf 24}$ & $\bar{\bf 42}$ & $\bar{\bf 42}$ & $\bar{\bf 24}$ &
    $\bar{\bf 42}$ \\
 \multicolumn{4}{c|}{{\bf 15} $\mult$ $\bar{\bf 6}$} &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ &
    -$\frac{1}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ &
    -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ &
    -$\frac{7}{3}$ & -$\frac{7}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ &
    $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    $\frac{5}{2}$ & 0 & 0 & 1 & 1 & 1 & 2 & $\frac{1}{2}$ & $\frac{3}{2}$ \\
\hline
 -$\frac{5}{3}$ & $\frac{1}{2}$ & $\frac{4}{3}$ & 0 &
    $\frac{1}{5}$ & -$\frac{1}{5}$ & -$\frac{1}{3}$ & $\frac{2}{15}$ &
    \barcol{$\frac{2}{15}$} & &&&&&&&&&&& \\
 -$\frac{2}{3}$ & 0 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    -$\frac{1}{20}$ & $\frac{1}{5}$ & -$\frac{1}{12}$ & -$\frac{2}{15}$ &
    \barcol{$\frac{8}{15}$} & &&&&&&&&&&& \\
\cline{10-12}
 -$\frac{2}{3}$ & 1 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    -$\frac{3}{10}$ & 0 & $\frac{1}{18}$ & $\frac{5}{9}$ &
    \barcol{$\frac{4}{45}$} & -$\frac{2}{9}$ & $\frac{2}{9}$ &
    \barcol{$\frac{5}{9}$} & &&&&&&&& \\
 $\frac{1}{3}$ & $\frac{1}{2}$ & -$\frac{2}{3}$ & 1 &
    $\frac{1}{20}$ & -$\frac{1}{5}$ & $\frac{49}{108}$ & -$\frac{8}{135}$ &
    \barcol{$\frac{32}{135}$} & $\frac{1}{27}$ & -$\frac{16}{27}$ &
    \barcol{$\frac{10}{27}$} & &&&&&&&& \\
\cline{13-13}
 $\frac{1}{3}$ & $\frac{3}{2}$ & -$\frac{2}{3}$ & 1 &
    $\frac{2}{5}$ & $\frac{2}{5}$ & $\frac{2}{27}$ & $\frac{16}{135}$ &
    \barcol{$\frac{1}{135}$} & $\frac{20}{27}$ & $\frac{5}{27}$ &
    \barcol{$\frac{2}{27}$} & \barcol{1} & &&&&&&& \\
\cline{5-18}
 -$\frac{5}{3}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&& \barcol{} & -$\frac{2}{5}$ & \barcol{$\frac{3}{5}$} &
    -$\frac{4}{9}$ & $\frac{1}{9}$ & \barcol{$\frac{4}{9}$} & && \\
\cline{19-19}
 -$\frac{2}{3}$ & 1 & -$\frac{2}{3}$ & 1 &
    &&&&&&&& \barcol{} & $\frac{3}{5}$ & \barcol{$\frac{2}{5}$} &
    $\frac{4}{9}$ & $\frac{4}{9}$ & \barcol{$\frac{1}{9}$} & \barcol{1} & & \\
\cline{14-15}
\cline{19-19}
 -$\frac{2}{3}$ & 0 & -$\frac{2}{3}$ & 1 &
    &&&&&&&&&& \barcol{} & $\frac{1}{9}$ & -$\frac{4}{9}$ &
    \barcol{$\frac{4}{9}$} & && \\
\cline{16-18}
\cline{20-21}
 -$\frac{5}{3}$ & $\frac{1}{2}$ & -$\frac{2}{3}$ & 1 &
    &&&&&&&&&&&&&& \barcol{} & \barcol{1} & 1 \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrrrrrrr|}
 &&&& {\bf 24} & {\bf 42} & $\bar{\bf 6}$ & {\bf 24} & {\bf 15}$_1$ &
    {\bf 15}$_2$ & {\bf 24} & {\bf 42} & {\bf 15$'$} & {\bf 42} \\
 \multicolumn{4}{c|}{{\bf 15} $\mult$ {\bf 8}} &
    $\frac{7}{3}$ & $\frac{7}{3}$ &
    $\frac{4}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ &
    $\frac{4}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{3}{2}$ & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 \\
\hline
 $\frac{4}{3}$ & 1 & 1 & $\frac{1}{2}$ &
    \barcol{-1} & \barcol{1} & &&&&&&& \\
\cline{5-12}
 $\frac{1}{3}$ & $\frac{1}{2}$ & 1 & $\frac{1}{2}$ &
    & \barcol{} & $\frac{1}{5}$ & \barcol{-$\frac{4}{5}$} &
    -$\frac{1}{61}$ & -$\frac{400}{1647}$ & -$\frac{4}{27}$ &
    \barcol{$\frac{16}{27}$} & & \\
\cline{13-14}
 $\frac{4}{3}$ & 1 & 0 & 1 &
    & \barcol{} & -$\frac{4}{5}$ & \barcol{-$\frac{1}{5}$} &
    $\frac{24}{61}$ & $\frac{361}{1098}$ & -$\frac{2}{9}$ &
    \barcol{$\frac{1}{18}$} & -$\frac{1}{2}$ & $\frac{1}{2}$ \\
\cline{7-8}
 $\frac{1}{3}$ & $\frac{3}{2}$ & 1 & $\frac{1}{2}$ &
    &&& \barcol{} & -$\frac{32}{61}$ & $\frac{529}{3294}$ &
    -$\frac{8}{27}$ & \barcol{-$\frac{1}{54}$} &
    $\frac{1}{2}$ & $\frac{1}{2}$ \\
\cline{13-14}
 $\frac{4}{3}$ & 1 & 0 & 0 &
    &&& \barcol{} & -$\frac{4}{61}$ & $\frac{49}{183}$ &
    $\frac{1}{3}$ & \barcol{$\frac{1}{3}$} & & \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrr|}
 &&&& {\bf 3} & $\bar{\bf 6}$ & {\bf 15}$_1$ & {\bf 15}$_2$ & {\bf 24} &
    {\bf 42} & {\bf 15}$_1$ & {\bf 15}$_2$ & {\bf 15$'$} & {\bf 24} &
    {\bf 42} & {\bf 42} \\
 \multicolumn{4}{c|}{{\bf 15} $\mult$ {\bf 8}} &
    $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ &
    $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ &
    $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ &
    $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{5}{2}$ \\
\hline
 $\frac{1}{3}$ & $\frac{1}{2}$ & 0 & 0 &
    -$\frac{9}{80}$ & -$\frac{3}{40}$ & -$\frac{121}{976}$ & $\frac{4}{183}$ &
    $\frac{2}{15}$ & \barcol{$\frac{8}{15}$} & &&&&& \\
 -$\frac{2}{3}$ & 0 & 1 & $\frac{1}{2}$ &
    $\frac{1}{40}$ & $\frac{3}{20}$ & -$\frac{9}{488}$ & -$\frac{150}{549}$ &
    -$\frac{4}{15}$ & \barcol{$\frac{4}{15}$} & &&&&& \\
\cline{11-15}
 $\frac{4}{3}$ & 1 & -1 & $\frac{1}{2}$ &
    $\frac{3}{10}$ & $\frac{1}{5}$ & $\frac{3}{122}$ & $\frac{200}{549}$ &
    $\frac{1}{45}$ & \barcol{$\frac{4}{45}$} &
    -$\frac{24}{61}$ & $\frac{529}{4392}$ & -$\frac{1}{8}$ &
    $\frac{2}{9}$ & \barcol{$\frac{5}{36}$} & \\
 -$\frac{2}{3}$ & 1 & 1 & $\frac{1}{2}$ &
    -$\frac{3}{20}$ & $\frac{1}{10}$ & -$\frac{75}{224}$ & $\frac{121}{549}$ &
    -$\frac{8}{45}$ & \barcol{-$\frac{2}{45}$} &
    -$\frac{12}{61}$ & -$\frac{361}{2196}$ & $\frac{1}{4}$ &
    -$\frac{1}{9}$ & \barcol{$\frac{5}{18}$} & \\
 $\frac{1}{3}$ & $\frac{1}{2}$ & 0 & 1 &
    -$\frac{1}{80}$ & -$\frac{5}{24}$ & $\frac{225}{976}$ &
    $\frac{196}{1647}$ & -$\frac{10}{27}$ & \barcol{$\frac{8}{135}$} &
    $\frac{9}{61}$ & -$\frac{1}{1647}$ & -$\frac{1}{3}$ &
    -$\frac{4}{27}$ & \barcol{$\frac{10}{27}$} & \\
\cline{16-16}
 $\frac{1}{3}$ & $\frac{3}{2}$ & 0 & 1 &
    $\frac{2}{5}$ & -$\frac{4}{15}$ & -$\frac{18}{61}$ & $\frac{2}{1647}$ &
    -$\frac{4}{135}$ & \barcol{-$\frac{1}{135}$} &
    0 & $\frac{305}{432}$ & $\frac{5}{48}$ & -$\frac{5}{27}$ &
    \barcol{$\frac{1}{216}$} & 1 \\
\cline{5-10}
\cline{16-16}
 $\frac{1}{3}$ & $\frac{3}{2}$ & 0 & 0 &
    &&&&& \barcol{} & $\frac{16}{61}$ & $\frac{25}{2928}$ &
    $\frac{3}{16}$ & $\frac{1}{3}$ & \barcol{$\frac{5}{24}$} & \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrr|}
 &&&& {\bf 3} & {\bf 15}$_1$ & {\bf 15}$_2$ & {\bf 42} & $\bar{\bf 6}$ &
    {\bf 15}$_1$ & {\bf 15}$_2$ & {\bf 15$'$} & {\bf 24} & {\bf 42} &
    {\bf 24} & {\bf 42} \\
 \multicolumn{4}{c|}{{\bf 15} $\mult$ {\bf 8}} &
    -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ &
    -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ &
    -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ \\
 &&&& 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 \\
\hline
 -$\frac{2}{3}$ & 0 & 0 & 0 &
    -$\frac{3}{20}$ & -$\frac{49}{244}$ & -$\frac{3}{61}$ &
    \barcol{$\frac{3}{5}$} & &&&&&&& \\
\cline{9-14}
 -$\frac{5}{3}$ & $\frac{1}{2}$ & 1 & $\frac{1}{2}$ &
    -$\frac{2}{5}$ & -$\frac{6}{61}$ & $\frac{49}{122}$ &
    \barcol{-$\frac{1}{10}$} &
    $\frac{4}{15}$ & -$\frac{12}{61}$ & -$\frac{361}{2196}$ & $\frac{1}{12}$ &
    -$\frac{8}{45}$ & \barcol{$\frac{1}{9}$} & & \\
 $\frac{1}{3}$ & $\frac{1}{2}$ & -1 & $\frac{1}{2}$ &
    $\frac{3}{20}$ & $\frac{9}{244}$ & $\frac{100}{183}$ &
    \barcol{$\frac{4}{15}$} &
    $\frac{1}{90}$ & -$\frac{25}{122}$ & $\frac{242}{1647}$ & -$\frac{2}{9}$ &
    $\frac{16}{135}$ & \barcol{$\frac{8}{27}$} & & \\
\cline{15-16}
 -$\frac{2}{3}$ & 1 & 0 & 1 &
    $\frac{3}{10}$ & -$\frac{81}{122}$ & $\frac{1}{366}$ &
    \barcol{-$\frac{1}{30}$} &
    -$\frac{2}{15}$ & -$\frac{6}{61}$ & $\frac{49}{122}$ & $\frac{1}{6}$ &
    -$\frac{1}{5}$ & \barcol{0} &
    -$\frac{1}{3}$ & $\frac{2}{3}$ \\
\cline{5-8}
 $\frac{1}{3}$ & $\frac{3}{2}$ & -1 & $\frac{1}{2}$ &
    &&& \barcol{} & $\frac{16}{45}$ & $\frac{16}{61}$ & $\frac{361}{1647}$ &
    $\frac{1}{9}$ & $\frac{2}{135}$ & \barcol{$\frac{1}{27}$} &
    $\frac{2}{3}$ & $\frac{1}{3}$ \\
\cline{15-16}
 -$\frac{2}{3}$ & 1 & 0 & 0 &
    &&& \barcol{} & -$\frac{1}{5}$ & $\frac{1}{61}$ & -$\frac{49}{732}$ &
    $\frac{1}{4}$ & $\frac{2}{15}$ & \barcol{$\frac{1}{3}$} & & \\
 -$\frac{2}{3}$ & 0 & 0 & 1 &
    &&& \barcol{} & -$\frac{1}{30}$ & $\frac{27}{122}$ & -$\frac{1}{1098}$ &
    -$\frac{1}{6}$ & -$\frac{16}{45}$ & \barcol{$\frac{2}{9}$} & & \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrr|}
 &&&& {\bf 15}$_1$ & {\bf 15}$_2$ & {\bf 15$'$} & {\bf 42} & {\bf 24} &
    {\bf 42} & {\bf 15$'$} & {\bf 42} \\
 \multicolumn{4}{c|}{{\bf 15} $\mult$ {\bf 8}} &
    -$\frac{5}{3}$ & -$\frac{5}{3}$ & -$\frac{5}{3}$ & -$\frac{5}{3}$ &
    -$\frac{5}{3}$ & -$\frac{5}{3}$ & -$\frac{8}{3}$ & -$\frac{8}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & 0 & 1 \\
\hline
 -$\frac{5}{3}$ & $\frac{1}{2}$ & 0 & 0 &
    -$\frac{4}{61}$ & -$\frac{363}{976}$ & $\frac{3}{16}$ &
    \barcol{$\frac{3}{8}$} & &&& \\
 -$\frac{2}{3}$ & 0 & -1 & $\frac{1}{2}$ &
    -$\frac{3}{61}$ & $\frac{49}{244}$ & -$\frac{1}{4}$ &
    \barcol{$\frac{1}{2}$} & &&& \\
\cline{9-10}
 -$\frac{2}{3}$ & 1 & -1 & $\frac{1}{2}$ &
    $\frac{18}{61}$ & $\frac{361}{1464}$ & $\frac{3}{8}$ &
    \barcol{$\frac{1}{12}$} & $\frac{1}{3}$ & \barcol{$\frac{2}{3}$} & & \\
 -$\frac{5}{3}$ & $\frac{1}{2}$ & 0 & 1 &
    -$\frac{36}{61}$ & $\frac{529}{2928}$ & $\frac{3}{16}$ &
    \barcol{-$\frac{1}{24}$} & -$\frac{2}{3}$ & \barcol{$\frac{1}{3}$} & & \\
\cline{5-12}
 -$\frac{5}{3}$ & $\frac{1}{2}$ & -1 & $\frac{1}{2}$ &
    &&&&& \barcol{} & \barcol{1} & 1 \\
\hline
\end{tabular}
\end{center}

%                   15 x 10

\spacebetweentables
\tablecaption{21}{Isoscalar factors for {\bf 15} $\mult$ {\bf 10}.}
\begin{center}
\begin{tabular}{rrrr|rrrrrrrrrrrr|}
 &&&& {\bf 24} & {\bf 42} & {\bf 48} & $\bar{\bf 6}$ & {\bf 24} & {\bf 15} &
    {\bf 24} & {\bf 42} & {\bf 15$'$} & {\bf 42} & {\bf 48} & {\bf 48} \\
 \multicolumn{4}{c|}{{\bf 15} $\mult$ {\bf 10}} &
    $\frac{7}{3}$ & $\frac{7}{3}$ & $\frac{7}{3}$ & $\frac{4}{3}$ &
    $\frac{4}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ &
    $\frac{4}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{5}{2}$ & 0 & 0 &
    1 & 1 & 1 & 2 & 2 & 2 & 3 \\
\hline
 $\frac{4}{3}$ & 1 & 1 & $\frac{3}{2}$ &
    \barcol{1} & \barcol{-1} & \barcol{1} & &&&&&&&& \\
\cline{5-15}
 $\frac{4}{3}$ & 1 & 0 & 1 &
    && \barcol{} & $\frac{1}{5}$ & \barcol{$\frac{4}{5}$} &
    -$\frac{2}{9}$ & -$\frac{2}{9}$ & \barcol{-$\frac{5}{9}$} &
    $\frac{2}{7}$ & $\frac{1}{5}$ & \barcol{$\frac{18}{35}$} & \\
\cline{16-16}
 $\frac{1}{3}$ & $\frac{3}{2}$ & 1 & $\frac{3}{2}$ &
    && \barcol{} & $\frac{4}{5}$ & \barcol{-$\frac{1}{5}$} &
    -$\frac{20}{27}$ & $\frac{5}{27}$ & \barcol{$\frac{2}{27}$} &
    $\frac{4}{7}$ & -$\frac{2}{5}$ & \barcol{-$\frac{1}{35}$} & 1 \\
\cline{8-9}
\cline{16-16}
 $\frac{1}{3}$ & $\frac{1}{2}$ & 1 & $\frac{3}{2}$ &
    &&&& \barcol{} & $\frac{1}{27}$ & $\frac{16}{27}$ &
    \barcol{-$\frac{10}{27}$} & -$\frac{1}{7}$ & -$\frac{2}{5}$ &
    \barcol{$\frac{16}{35}$} & \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrr|}
 &&&& $\bar{\bf 6}$ & {\bf 15} & {\bf 24} & {\bf 42} & {\bf 15} & {\bf 15$'$} &
    {\bf 24} & {\bf 42} & {\bf 48} & {\bf 42} & {\bf 48} \\
 \multicolumn{4}{c|}{{\bf 15} $\mult$ {\bf 10}} &
    $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ &
    $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ &
    $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    $\frac{3}{2}$ & $\frac{5}{2}$ & $\frac{5}{2}$ \\
\hline
 $\frac{4}{3}$ & 1 & -1 & $\frac{1}{2}$ &
    -$\frac{1}{5}$ & -$\frac{2}{9}$ & -$\frac{16}{45}$ &
    \barcol{-$\frac{2}{9}$} & $\frac{2}{9}$ & $\frac{2}{7}$ & $\frac{1}{18}$ &
    $\frac{2}{9}$ & \barcol{$\frac{3}{14}$} & & \\
 $\frac{1}{3}$ & $\frac{1}{2}$ & 0 & 1 &
    $\frac{2}{15}$ & -$\frac{1}{27}$ & $\frac{32}{135}$ &
    \barcol{-$\frac{16}{27}$} & -$\frac{25}{108}$ & $\frac{1}{84}$ &
    -$\frac{4}{27}$ & -$\frac{1}{27}$ & \barcol{$\frac{4}{7}$} & & \\
\cline{14-15}
 $\frac{1}{3}$ & $\frac{3}{2}$ & 0 & 1 &
    -$\frac{4}{15}$ & -$\frac{8}{27}$ & $\frac{49}{135}$ &
    \barcol{$\frac{2}{27}$} & $\frac{5}{27}$ & $\frac{5}{21}$ &
    -$\frac{5}{27}$ & -$\frac{49}{135}$ & \barcol{-$\frac{1}{35}$} &
    $\frac{2}{5}$ & $\frac{3}{5}$ \\
 -$\frac{2}{3}$ & 1 & 1 & $\frac{3}{2}$ &
    $\frac{2}{5}$ & -$\frac{4}{9}$ & -$\frac{2}{45}$ & \barcol{$\frac{1}{9}$} &
    -$\frac{5}{18}$ & $\frac{5}{14}$ & $\frac{5}{18}$ & -$\frac{2}{45}$ &
    \barcol{-$\frac{3}{70}$} & -$\frac{3}{5}$ & $\frac{2}{5}$ \\
\cline{5-8}
\cline{14-15}
 -$\frac{2}{3}$ & 0 & 1 & $\frac{3}{2}$ &
    &&& \barcol{} & $\frac{1}{12}$ & -$\frac{3}{28}$ & $\frac{1}{3}$ &
    -$\frac{1}{3}$ & \barcol{$\frac{1}{7}$} & & \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrr|}
 &&&& {\bf 15} & {\bf 42} & $\bar{\bf 6}$ & {\bf 15} & {\bf 15$'$} &
    {\bf 24} & {\bf 42} & {\bf 48} & {\bf 24} & {\bf 42} & {\bf 48} \\
 \multicolumn{4}{c|}{{\bf 15} $\mult$ {\bf 10}} &
    -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ &
    -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ &
    -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ \\
 &&&& 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 \\
\hline
 $\frac{1}{3}$ & $\frac{1}{2}$ & -1 & $\frac{1}{2}$ &
    -$\frac{1}{3}$ & \barcol{-$\frac{2}{3}$} & -$\frac{8}{45}$ &
    -$\frac{1}{54}$ & $\frac{25}{126}$ & -$\frac{16}{135}$ &
    $\frac{4}{135}$ & \barcol{$\frac{16}{35}$} & && \\
\cline{13-15}
 -$\frac{2}{3}$ & 1 & 0 & 1 &
    -$\frac{2}{3}$ & \barcol{$\frac{1}{3}$} & -$\frac{2}{15}$ &
    0 & $\frac{8}{21}$ & $\frac{1}{5}$ & -$\frac{1}{5}$ &
    \barcol{-$\frac{3}{35}$} & -$\frac{1}{3}$ & -$\frac{1}{15}$ &
    $\frac{3}{5}$ \\
\cline{5-6}
 $\frac{1}{3}$ & $\frac{3}{2}$ & -1 & $\frac{1}{2}$ &
    & \barcol{} & $\frac{4}{45}$ & $\frac{4}{27}$ & $\frac{4}{63}$ &
    -$\frac{121}{270}$ & -$\frac{32}{135}$ & \barcol{-$\frac{1}{70}$} &
    $\frac{1}{6}$ & $\frac{8}{15}$ & $\frac{3}{10}$ \\
 -$\frac{5}{3}$ & $\frac{1}{2}$ & 1 & $\frac{3}{2}$ &
    & \barcol{} & $\frac{4}{15}$ & -$\frac{4}{9}$ & $\frac{4}{21}$ &
    -$\frac{1}{90}$ & $\frac{2}{45}$ & \barcol{-$\frac{3}{70}$} &
    $\frac{1}{2}$ & -$\frac{2}{5}$ & $\frac{1}{10}$ \\
\cline{13-15}
 $\frac{4}{3}$ & 1 & -2 & 0 &
    & \barcol{} & $\frac{1}{5}$ & $\frac{1}{3}$ & $\frac{1}{7}$ &
    $\frac{2}{15}$ & $\frac{2}{15}$ & \barcol{$\frac{2}{35}$} & && \\
 -$\frac{2}{3}$ & 0 & 0 & 1 &
    & \barcol{} & $\frac{2}{15}$ & -$\frac{1}{18}$ & -$\frac{1}{42}$ &
    $\frac{4}{45}$ & -$\frac{16}{45}$ & \barcol{$\frac{12}{35}$} & && \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrr|}
 &&&& {\bf 15} & {\bf 15$'$} & {\bf 42} & {\bf 48} & {\bf 24} & {\bf 42} &
    {\bf 48} & {\bf 15$'$} & {\bf 48} & {\bf 42} & {\bf 48} & {\bf 48} \\
 \multicolumn{4}{c|}{{\bf 15} $\mult$ {\bf 10}} &
    -$\frac{5}{3}$ & -$\frac{5}{3}$ & -$\frac{5}{3}$ & -$\frac{5}{3}$ &
    -$\frac{5}{3}$ & -$\frac{5}{3}$ & -$\frac{5}{3}$ & -$\frac{8}{3}$ &
    -$\frac{8}{3}$ & -$\frac{8}{3}$ & -$\frac{8}{3}$ & -$\frac{11}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ & 0 & 0 & 1 & 1 &
    $\frac{1}{2}$ \\
\hline
 $\frac{1}{3}$ & $\frac{1}{2}$ & -2 & 0 &
    $\frac{1}{4}$ & $\frac{9}{28}$ & $\frac{1}{5}$ &
    \barcol{$\frac{8}{35}$} & &&&&&&& \\
 -$\frac{2}{3}$ & 0 & -1 & $\frac{1}{2}$ &
    -$\frac{1}{4}$ & $\frac{1}{28}$ & -$\frac{1}{5}$ &
    \barcol{$\frac{18}{35}$} & &&&&&&& \\
\cline{9-11}
 -$\frac{2}{3}$ & 1 & -1 & $\frac{1}{2}$ &
    $\frac{1}{6}$ & $\frac{3}{14}$ & -$\frac{8}{15}$ &
    \barcol{-$\frac{3}{35}$} & -$\frac{1}{3}$ & $\frac{1}{15}$ &
    \barcol{$\frac{3}{5}$} & &&&& \\
 -$\frac{5}{3}$ & $\frac{1}{2}$ & 0 & 1 &
    -$\frac{1}{3}$ & $\frac{3}{7}$ & $\frac{1}{15}$ &
    \barcol{-$\frac{6}{35}$} & $\frac{1}{6}$ & -$\frac{8}{15}$ &
    \barcol{$\frac{3}{10}$} & &&&& \\
\cline{5-8}
 $\frac{1}{3}$ & $\frac{3}{2}$ & -2 & 0 &
    &&& \barcol{} & $\frac{1}{2}$ & $\frac{2}{5}$ &
    \barcol{$\frac{1}{10}$} & &&&& \\
\cline{9-13}
 -$\frac{2}{3}$ & 0 & -2 & 0 &
    &&&&&& \barcol{} & $\frac{3}{7}$ & \barcol{$\frac{4}{7}$} & && \\
\cline{14-15}
 -$\frac{5}{3}$ & $\frac{1}{2}$ & -1 & $\frac{1}{2}$ &
    &&&&&& \barcol{} & $\frac{4}{7}$ & \barcol{-$\frac{3}{7}$} &
    -$\frac{2}{5}$ & \barcol{$\frac{3}{5}$} & \\
\cline{12-13}
 -$\frac{2}{3}$ & 1 & -2 & 0 &
    &&&&&&&& \barcol{} & $\frac{3}{5}$ & \barcol{$\frac{2}{5}$} & \\
\cline{14-16}
 -$\frac{5}{3}$ & $\frac{1}{2}$ & -2 & 0 &
    &&&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrrrrrrrrrrr|}
 &&&& $\bar{\bf 24}$ & $\bar{\bf 21}$ & $\bar{\bf 24}$ & $\bar{\bf 24}$ &
    $\bar{\bf 21}$ &
    $\bar{\bf 24}$ & $\bar{\bf 24}$ & $\bar{\bf 21}$ & $\bar{\bf 24}$ &
    $\bar{\bf 24}$ & $\bar{\bf 21}$ & $\bar{\bf 24}$ & $\bar{\bf 21}$ &
    $\bar{\bf 21}$ \\
 \multicolumn{4}{c|}{{\bf 15$'$} $\mult$ {\bf 3}} &
    $\frac{5}{3}$ & $\frac{5}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ &
    $\frac{2}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ &
    -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ &
    -$\frac{7}{3}$ & -$\frac{7}{3}$ & -$\frac{10}{3}$ \\
 &&&& $\frac{3}{2}$ & $\frac{5}{2}$ & 1 & 2 & 2 & $\frac{1}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & 0 & 1 & 1 & $\frac{1}{2}$ &
    $\frac{1}{2}$ & 0 \\
\hline
 $\frac{4}{3}$ & 2 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{-1} & \barcol{1} & &&&&&&&&&&& \\
\cline{5-9}
 $\frac{1}{3}$ & $\frac{3}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    & \barcol{} & \barcol{-1} & -$\frac{1}{5}$ & \barcol{$\frac{4}{5}$} &
    &&&&&&&& \\
\cline{7-7}
 $\frac{4}{3}$ & 2 & -$\frac{2}{3}$ & 0 &
    && \barcol{} & $\frac{4}{5}$ & \barcol{$\frac{1}{5}$} & &&&&&&&& \\
\cline{8-12}
 -$\frac{2}{3}$ & 1 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&& \barcol{} & \barcol{-1} & -$\frac{2}{5}$ & \barcol{$\frac{3}{5}$} &
    &&&&& \\
\cline{10-10}
 $\frac{1}{3}$ & $\frac{3}{2}$ & -$\frac{2}{3}$ & 0 &
    &&&&& \barcol{} & $\frac{3}{5}$ & \barcol{$\frac{2}{5}$} & &&&&& \\
\cline{11-15}
 -$\frac{5}{3}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&& \barcol{} & \barcol{-1} & -$\frac{3}{5}$ & \barcol{$\frac{2}{5}$} &
    && \\
\cline{13-13}
 -$\frac{2}{3}$ & 1 & -$\frac{2}{3}$ & 0 &
    &&&&&&&& \barcol{} & $\frac{2}{5}$ & \barcol{$\frac{3}{5}$} & && \\
\cline{14-17}
 -$\frac{5}{3}$ & $\frac{1}{2}$ & -$\frac{2}{3}$ & 0 &
    &&&&&&&&&& \barcol{} & $\frac{1}{5}$ & \barcol{$\frac{4}{5}$} & \\
 -$\frac{8}{3}$ & 0 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&&&& \barcol{} & -$\frac{4}{5}$ & \barcol{$\frac{1}{5}$} & \\
\cline{16-18}
 -$\frac{8}{3}$ & 0 & -$\frac{2}{3}$ & 0 &
    &&&&&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrrrrrrrrrrr|}
 &&&& {\bf 35} & {\bf 10} & {\bf 35} & {\bf 35} & {\bf 10} & {\bf 35} &
    {\bf 35} & {\bf 10} & {\bf 35} & {\bf 35} & {\bf 10} & {\bf 35} &
    {\bf 35} & {\bf 35} \\
 \multicolumn{4}{c|}{{\bf 15$'$} $\mult$ $\bar{\bf 3}$} &
    2 & 1 & 1 & 1 & 0 & 0 & 0 & -1 & -1 & -1 & -2 & -2 & -2 & -3 \\
 &&&& 2 & $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{5}{2}$ & 1 & 1 & 2 &
    $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ & 0 & 0 & 1 &
    $\frac{1}{2}$ \\
\hline
 $\frac{4}{3}$ & 2 & $\frac{2}{3}$ & 0 &
    \barcol{1} & &&&&&&&&&&&& \\
\cline{5-7}
 $\frac{1}{3}$ & $\frac{3}{2}$ & $\frac{2}{3}$ & 0 &
    \barcol{} & -$\frac{1}{6}$ & \barcol{$\frac{5}{6}$} & &&&&&&&&&& \\
\cline{8-8}
 $\frac{4}{3}$ & 2 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{} & $\frac{5}{6}$ & \barcol{$\frac{1}{6}$} & \barcol{1} &
    &&&&&&&&& \\
\cline{6-10}
 -$\frac{2}{3}$ & 1 & $\frac{2}{3}$ & 0 &
    &&& \barcol{} & -$\frac{1}{3}$ & \barcol{$\frac{2}{3}$} & &&&&&&& \\
\cline{11-11}
 $\frac{1}{3}$ & $\frac{3}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&& \barcol{} & $\frac{2}{3}$ & \barcol{$\frac{1}{3}$} &
    \barcol{1} & &&&&&& \\
\cline{9-13}
 -$\frac{5}{3}$ & $\frac{1}{2}$ & $\frac{2}{3}$ & 0 &
    &&&&&& \barcol{} & -$\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & &&&& \\
\cline{14-14}
 -$\frac{2}{3}$ & 1 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&& \barcol{} & $\frac{1}{2}$ & \barcol{$\frac{1}{2}$} &
    \barcol{1} & &&& \\
\cline{12-16}
 -$\frac{8}{3}$ & 0 & $\frac{2}{3}$ & 0 &
    &&&&&&&&& \barcol{} & -$\frac{2}{3}$ & \barcol{$\frac{1}{3}$} & & \\
\cline{17-17}
 -$\frac{5}{3}$ & $\frac{1}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&&& \barcol{} & $\frac{1}{3}$ & \barcol{$\frac{2}{3}$} &
    \barcol{1} & \\
\cline{15-18}
-$\frac{8}{3}$ & 0 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrrrrrrrrrrr|}
 &&&& {\bf 27} & {\bf 35} & {\bf 28} & {\bf 27} & {\bf 27} & {\bf 35} &
    {\bf 35} & {\bf 28} & {\bf 27} & {\bf 27} & {\bf 35} & {\bf 27} &
    {\bf 35} & {\bf 28} \\
 \multicolumn{4}{c|}{{\bf 15$'$} $\mult$ {\bf 6}} &
    2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 &&&& 1 & 2 & 3 & $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    $\frac{5}{2}$ & $\frac{5}{2}$ & 0 & 1 & 1 & 2 & 2 & 2 \\
\hline
 $\frac{4}{3}$ & 2 & $\frac{2}{3}$ & 1 &
    \barcol{1} & \barcol{-1} & \barcol{1} & &&&&&&&&&& \\
\cline{5-12}
 $\frac{1}{3}$ & $\frac{3}{2}$ & $\frac{2}{3}$ & 1 &
    && \barcol{} & \barcol{1} & $\frac{1}{4}$ & \barcol{-$\frac{3}{4}$} &
    -$\frac{1}{3}$ & \barcol{$\frac{2}{3}$} & &&&&& \\
\cline{8-8}
 $\frac{4}{3}$ & 2 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&& \barcol{} & -$\frac{3}{4}$ & \barcol{-$\frac{1}{4}$} &
    $\frac{2}{3}$ & \barcol{$\frac{1}{3}$} & &&&&& \\
\cline{9-18}
 -$\frac{2}{3}$ & 1 & $\frac{2}{3}$ & 1 &
    &&&&&&& \barcol{} & \barcol{1} & $\frac{1}{2}$ & \barcol{-$\frac{1}{2}$} &
    $\frac{1}{10}$ & -$\frac{1}{2}$ & $\frac{2}{5}$ \\
\cline{13-13}
 $\frac{1}{3}$ & $\frac{3}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&& \barcol{} & -$\frac{1}{2}$ & \barcol{-$\frac{1}{2}$} &
    -$\frac{3}{10}$ & $\frac{1}{6}$ & $\frac{8}{15}$ \\
\cline{14-15}
 $\frac{4}{3}$ & 2 & -$\frac{4}{3}$ & 0 &
    &&&&&&&&&& \barcol{} & $\frac{3}{5}$ & $\frac{1}{3}$ & $\frac{1}{15}$ \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrr|}
 &&&& {\bf 27} & {\bf 35} & {\bf 27} & {\bf 35} & {\bf 28} & {\bf 35} &
    {\bf 27} & {\bf 35} & {\bf 28} & {\bf 35} & {\bf 28} & {\bf 28} \\
 \multicolumn{4}{c|}{{\bf 15$'$} $\mult$ {\bf 6}} &
    -1 & -1 & -1 & -1 & -1 & -2 & -2 & -2 & -2 & -3 & -3 & -4 \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    $\frac{3}{2}$ & 0 & 1 & 1 & 1 & $\frac{1}{2}$ & $\frac{1}{2}$ & 0 \\
\hline
 -$\frac{2}{3}$ & 1 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    -$\frac{1}{4}$ & \barcol{-$\frac{3}{4}$} & -$\frac{2}{5}$ & 0 &
    \barcol{$\frac{3}{5}$} & &&&&&& \\
 -$\frac{5}{3}$ & $\frac{1}{2}$ & $\frac{2}{3}$ & 1 &
    $\frac{3}{4}$ & \barcol{-$\frac{1}{4}$} & $\frac{3}{10}$ &
    -$\frac{1}{2}$ & \barcol{$\frac{1}{5}$} & &&&&&& \\
\cline{5-6}
 $\frac{1}{3}$ & $\frac{3}{2}$ & -$\frac{4}{3}$ & 0 &
    & \barcol{} & $\frac{3}{10}$ & $\frac{1}{2}$ & \barcol{$\frac{1}{5}$} &
    &&&&&& \\
\cline{7-13}
 -$\frac{5}{3}$ & $\frac{1}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&& \barcol{} & \barcol{-1} & -$\frac{3}{10}$ & -$\frac{1}{6}$ &
    \barcol{$\frac{8}{15}$} & && \\
\cline{10-10}
 -$\frac{2}{3}$ & 1 & -$\frac{4}{3}$ & 0 &
    &&&&& \barcol{} & $\frac{1}{10}$ & $\frac{1}{2}$ &
   \barcol{$\frac{2}{5}$} & && \\
 -$\frac{8}{3}$ & 0 & $\frac{2}{3}$ & 1 &
    &&&&& \barcol{} & $\frac{3}{5}$ & -$\frac{1}{3}$ &
    \barcol{$\frac{1}{15}$} & && \\
\cline{11-15}
 -$\frac{5}{3}$ & $\frac{1}{2}$ & -$\frac{4}{3}$ & 0 &
    &&&&&&&& \barcol{} & $\frac{1}{3}$ & \barcol{$\frac{2}{3}$} & \\
 -$\frac{8}{3}$ & 0 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&& \barcol{} & -$\frac{2}{3}$ & \barcol{$\frac{1}{3}$} & \\
\cline{14-16}
 -$\frac{8}{3}$ & 0 & -$\frac{4}{3}$ & 0 &
    &&&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrrrrrrr|}
 &&&& $\bar{\bf 60}$ & $\bar{\bf 24}$ & $\bar{\bf 60}$ & $\bar{\bf 60}$ &
    {\bf 6} & $\bar{\bf 24}$ & $\bar{\bf 60}$ & $\bar{\bf 24}$ &
    $\bar{\bf 60}$ & $\bar{\bf 60}$ \\
 \multicolumn{4}{c|}{{\bf 15$'$} $\mult$ $\bar{\bf 6}$} &
    $\frac{8}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ &
    $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ &
    $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ \\
 &&&& 2 & $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{5}{2}$ & 1 & 1 & 1 & 2 & 2 &
    3 \\
\hline
 $\frac{4}{3}$ & 2 & $\frac{4}{3}$ & 0 &
    \barcol{1} & &&&&&&&& \\
\cline{5-7}
 $\frac{1}{3}$ & $\frac{3}{2}$ & $\frac{4}{3}$ & 0 &
    \barcol{} & -$\frac{2}{7}$ & \barcol{$\frac{5}{7}$} & &&&&&& \\
\cline{8-8}
 $\frac{4}{3}$ & 2 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{} & $\frac{5}{7}$ & \barcol{$\frac{2}{7}$} & \barcol{1} & &&&&& \\
\cline{6-11}
 -$\frac{2}{3}$ & 1 & $\frac{4}{3}$ & 0 &
    &&& \barcol{} & $\frac{1}{15}$ & -$\frac{16}{35}$ &
    \barcol{$\frac{10}{21}$} & && \\
\cline{12-13}
 $\frac{1}{3}$ & $\frac{3}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&& \barcol{} & -$\frac{4}{15}$ & $\frac{9}{35}$ &
    \barcol{$\frac{10}{21}$} & -$\frac{1}{7}$ & \barcol{$\frac{6}{7}$} & \\
\cline{14-14}
 $\frac{4}{3}$ & 2 & -$\frac{2}{3}$ & 1 &
    &&& \barcol{} & $\frac{2}{3}$ & $\frac{2}{7}$ &
    \barcol{$\frac{1}{21}$} & $\frac{6}{7}$ & \barcol{$\frac{1}{7}$} & 1 \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrrrrrr|}
 &&&& {\bf 6} & $\bar{\bf 24}$ & $\bar{\bf 60}$ & $\bar{\bf 24}$ &
    $\bar{\bf 60}$ & $\bar{\bf 60}$ & {\bf 6} & $\bar{\bf 24}$ &
    $\bar{\bf 60}$ & $\bar{\bf 24}$ & $\bar{\bf 60}$ & $\bar{\bf 60}$ &
    $\bar{\bf 24}$ & $\bar{\bf 60}$ & $\bar{\bf 60}$ & $\bar{\bf 60}$ \\
 \multicolumn{4}{c|}{{\bf 15$'$} $\mult$ $\bar{\bf 6}$} &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ &
    -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ &
    -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ &
    -$\frac{7}{3}$ & -$\frac{7}{3}$ & -$\frac{7}{3}$ & -$\frac{10}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{5}{2}$ & 0 & 0 & 0 & 1 & 1 & 2 &
    $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ & 1 \\
\hline
 -$\frac{5}{3}$ & $\frac{1}{2}$ & $\frac{4}{3}$ & 0 &
    $\frac{1}{5}$ & -$\frac{18}{35}$ & \barcol{$\frac{2}{7}$} & &&&&&&&&&&&& \\
\cline{8-9}
 -$\frac{2}{3}$ & 1 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    -$\frac{2}{5}$ & $\frac{1}{35}$ & \barcol{$\frac{4}{7}$} &
    -$\frac{2}{7}$ & \barcol{$\frac{5}{7}$} & &&&&&&&&&& \\
\cline{10-10}
 $\frac{1}{3}$ & $\frac{3}{2}$ & -$\frac{2}{3}$ & 1 &
    $\frac{2}{5}$ & $\frac{16}{35}$ & \barcol{$\frac{1}{7}$} &
    $\frac{5}{7}$ & \barcol{$\frac{2}{7}$} & \barcol{1} & &&&&&&&&& \\
\cline{5-13}
 -$\frac{8}{3}$ & 0 & $\frac{4}{3}$ & 0 &
    &&&&& \barcol{} & $\frac{2}{5}$ & -$\frac{16}{35}$ &
    \barcol{$\frac{1}{7}$} & &&&&&& \\
\cline{14-15}
 -$\frac{5}{3}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&& \barcol{} & -$\frac{2}{5}$ & -$\frac{1}{35}$ &
    \barcol{$\frac{4}{7}$} &
    -$\frac{3}{7}$ & \barcol{$\frac{4}{7}$} & &&&& \\
\cline{16-16}
 -$\frac{2}{3}$ & 1 & -$\frac{2}{3}$ & 1 &
    &&&&& \barcol{} & $\frac{1}{5}$ & $\frac{18}{35}$ &
    \barcol{$\frac{2}{7}$} &
    $\frac{4}{7}$ & \barcol{$\frac{3}{7}$} & \barcol{1} & &&& \\
\cline{11-18}
 -$\frac{8}{3}$ & 0 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&&&&& \barcol{} & -$\frac{4}{7}$ & \barcol{$\frac{3}{7}$} & & \\
\cline{19-19}
 -$\frac{5}{3}$ & $\frac{1}{2}$ & -$\frac{2}{3}$ & 1 &
    &&&&&&&&&&& \barcol{} & $\frac{3}{7}$ & \barcol{$\frac{4}{7}$} &
    \barcol{1} & \\
\cline{17-20}
 -$\frac{8}{3}$ & 0 & -$\frac{2}{3}$ & 1 &
    &&&&&&&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrrrrrrrrrrrrr|}
 &&&& {\bf 42} & {\bf 48} & {\bf 15} & {\bf 42} & {\bf 15$'$} & {\bf 42} &
    {\bf 48} & {\bf 48} & {\bf 15} & {\bf 42} & {\bf 15} & {\bf 15$'$} &
    {\bf 42} & {\bf 48} & {\bf 42} & {\bf 48} \\
 \multicolumn{4}{c|}{{\bf 15$'$} $\mult$ {\bf 8}} &
    $\frac{7}{3}$ & $\frac{7}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ &
    $\frac{4}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ &
    $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ &
    $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ \\
 &&&& $\frac{3}{2}$ & $\frac{5}{2}$ & 1 & 1 & 2 & 2 & 2 & 3 &
    $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{5}{2}$ & $\frac{5}{2}$ \\
\hline
 $\frac{4}{3}$ & 2 & 1 & $\frac{1}{2}$ &
    \barcol{-1} & \barcol{1} & &&&&&&&&&&&&& \\
\cline{5-11}
 $\frac{1}{3}$ & $\frac{3}{2}$ & 1 & $\frac{1}{2}$ &
    & \barcol{} & $\frac{1}{6}$ & \barcol{-$\frac{5}{6}$} &
    -$\frac{3}{14}$ & -$\frac{1}{10}$ & \barcol{$\frac{24}{35}$} & &&&&&&&& \\
\cline{12-12}
 $\frac{4}{3}$ & 2 & 0 & 1 &
    & \barcol{} & -$\frac{5}{6}$ & \barcol{-$\frac{1}{6}$} &
    $\frac{9}{14}$ & -$\frac{3}{10}$ & \barcol{$\frac{2}{35}$} &
    \barcol{1} & &&&&&&& \\
\cline{7-8}
\cline{12-12}
 $\frac{4}{3}$ & 2 & 0 & 0 &
    &&& \barcol{} & $\frac{1}{7}$ & $\frac{3}{5}$ & \barcol{$\frac{9}{35}$} &
    &&&&&&&& \\
\cline{9-11}
\cline{13-18}
 -$\frac{2}{3}$ & 1 & 1 & $\frac{1}{2}$ &
    &&&&&&& \barcol{} & $\frac{1}{3}$ & \barcol{-$\frac{2}{3}$} &
    $\frac{1}{12}$ & -$\frac{9}{28}$ & -$\frac{1}{6}$ &
    \barcol{$\frac{3}{7}$} & & \\
\cline{19-20}
 $\frac{1}{3}$ & $\frac{3}{2}$ & 0 & 1 &
    &&&&&&& \barcol{} & -$\frac{2}{3}$ & \barcol{-$\frac{1}{3}$} &
    -$\frac{5}{48}$ & $\frac{45}{112}$ & -$\frac{49}{120}$ &
    \barcol{$\frac{3}{35}$} & -$\frac{1}{5}$ & $\frac{4}{5}$ \\
\cline{13-14}
 $\frac{4}{3}$ & 2 & -1 & $\frac{1}{2}$ &
    &&&&&&&&& \barcol{} & $\frac{5}{8}$ & $\frac{15}{56}$ &
    $\frac{1}{20}$ & \barcol{$\frac{2}{35}$} &
    $\frac{4}{5}$ & $\frac{1}{5}$ \\
\cline{19-20}
 $\frac{1}{3}$ & $\frac{3}{2}$ & 0 & 0 &
    &&&&&&&&& \barcol{} & -$\frac{3}{16}$ & $\frac{1}{112}$ &
    $\frac{3}{8}$ & \barcol{$\frac{3}{7}$} & & \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrr|}
 &&&& {\bf 15} & {\bf 42} & {\bf 15} & {\bf 15$'$} & {\bf 42} & {\bf 48} &
    {\bf 42} & {\bf 48} \\
 \multicolumn{4}{c|}{{\bf 15$'$} $\mult$ {\bf 8}} &
    -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ &
    -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ \\
 &&&& 0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 \\
\hline
 -$\frac{5}{3}$ & $\frac{1}{2}$ & 1 & $\frac{1}{2}$ &
    $\frac{1}{2}$ & \barcol{-$\frac{1}{2}$} & $\frac{1}{4}$ & -$\frac{9}{28}$ &
    -$\frac{1}{5}$ & \barcol{$\frac{8}{35}$} & & \\
\cline{11-12}
 -$\frac{2}{3}$ & 1 & 0 & 1 &
    -$\frac{1}{2}$ & \barcol{-$\frac{1}{2}$} & -$\frac{1}{6}$ &
    $\frac{3}{14}$ &
    -$\frac{8}{15}$ & \barcol{$\frac{3}{35}$} & -$\frac{2}{5}$ &
    $\frac{3}{5}$ \\
\cline{5-6}
 $\frac{1}{3}$ & $\frac{3}{2}$ & -1 & $\frac{1}{2}$ &
    & \barcol{} & $\frac{1}{3}$ & $\frac{3}{7}$ & $\frac{1}{15}$ &
    \barcol{$\frac{6}{35}$} & $\frac{3}{5}$ & $\frac{2}{5}$ \\
\cline{11-12}
 -$\frac{2}{3}$ & 1 & 0 & 0 &
    & \barcol{} & -$\frac{1}{4}$ & -$\frac{1}{28}$ & $\frac{1}{5}$ &
    \barcol{$\frac{18}{35}$} & & \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrr|}
 &&&& {\bf 15} & {\bf 15$'$} & {\bf 42} & {\bf 48} &
    {\bf 42} & {\bf 48} & {\bf 15$'$} & {\bf 48} & {\bf 42} & {\bf 48} &
    {\bf 48} \\
 \multicolumn{4}{c|}{{\bf 15$'$} $\mult$ {\bf 8}} &
    -$\frac{5}{3}$ & -$\frac{5}{3}$ & -$\frac{5}{3}$ & -$\frac{5}{3}$ &
    -$\frac{5}{3}$ & -$\frac{5}{3}$ & -$\frac{8}{3}$ & -$\frac{8}{3}$ &
    -$\frac{8}{3}$ & -$\frac{8}{3}$ & -$\frac{11}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ &
    $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    0 & 0 & 1 & 1 & $\frac{1}{2}$ \\
\hline
 -$\frac{5}{3}$ & $\frac{1}{2}$ & 0 & 0 &
    -$\frac{3}{16}$ & -$\frac{25}{112}$ &
    $\frac{3}{40}$ & \barcol{$\frac{18}{35}$} & &&&&&& \\
 -$\frac{8}{3}$ & 0 & 1 & $\frac{1}{2}$ &
    $\frac{1}{2}$ & -$\frac{3}{14}$ & -$\frac{1}{5}$ &
    \barcol{$\frac{3}{35}$} & &&&&&& \\
\cline{9-10}
 -$\frac{2}{3}$ & 1 & -1 & $\frac{1}{2}$ &
    $\frac{1}{8}$ & $\frac{27}{56}$ & $\frac{1}{20}$ &
    \barcol{$\frac{12}{35}$} & $\frac{2}{5}$ & \barcol{$\frac{3}{5}$} &
    &&&& \\
 -$\frac{5}{3}$ & $\frac{1}{2}$ & 0 & 1 &
    -$\frac{3}{16}$ & $\frac{9}{112}$ & -$\frac{27}{40}$ &
    \barcol{$\frac{2}{35}$} & -$\frac{3}{5}$ & \barcol{$\frac{2}{5}$} &
    &&&& \\
\cline{5-12}
 -$\frac{8}{3}$ & 0 & 0 & 0 &
    &&&&& \barcol{} & -$\frac{4}{7}$ & \barcol{$\frac{3}{7}$} & && \\
\cline{13-14}
 -$\frac{5}{3}$ & $\frac{1}{2}$ & -1 & $\frac{1}{2}$ &
    &&&&& \barcol{} & $\frac{3}{7}$ & \barcol{$\frac{4}{7}$} &
    $\frac{1}{5}$ & \barcol{$\frac{4}{5}$} & \\
\cline{11-12}
 -$\frac{8}{3}$ & 0 & 0 & 1 &
    &&&&&&& \barcol{} & -$\frac{4}{5}$ & \barcol{$\frac{1}{5}$} & \\
\cline{13-15}
 -$\frac{8}{3}$ & 0 & -1 & $\frac{1}{2}$ &
    &&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrrrrrrrr|}
 &&&& {\bf 24} & {\bf 42} & {\bf 48} & {\bf 36} & {\bf 24} & {\bf 24} &
    {\bf 42} & {\bf 42} & {\bf 48} & {\bf 48} & {\bf 36} \\
 \multicolumn{4}{c|}{{\bf 15$'$} $\mult$ {\bf 10}} &
    $\frac{7}{3}$ & $\frac{7}{3}$ & $\frac{7}{3}$ & $\frac{7}{3}$ &
    $\frac{4}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ &
    $\frac{4}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{5}{2}$ & $\frac{7}{2}$ &
    0 & 1 & 1 & 2 & 2 & 3 & 3 \\
\hline
 $\frac{4}{3}$ & 2 & 1 & $\frac{3}{2}$ &
    \barcol{-1} & \barcol{1} & \barcol{-1} & \barcol{1} & &&&&&& \\
\cline{5-15}
 $\frac{1}{3}$ & $\frac{3}{2}$ & 1 & $\frac{3}{2}$ &
    &&& \barcol{} & \barcol{-1} & -$\frac{1}{3}$ & \barcol{$\frac{2}{3}$} &
    $\frac{2}{5}$ & \barcol{-$\frac{3}{5}$} & -$\frac{3}{7}$ & $\frac{4}{7}$ \\
\cline{9-9}
 $\frac{4}{3}$ & 2 & 0 & 1 &
    &&&& \barcol{} & $\frac{2}{3}$ & \barcol{$\frac{1}{3}$} &
    -$\frac{3}{5}$ & \barcol{-$\frac{2}{5}$} & $\frac{4}{7}$ & $\frac{3}{7}$ \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrrrrrr|}
 &&&& {\bf 24} & {\bf 42} & {\bf 24} & {\bf 42} & {\bf 48} & {\bf 42} &
     {\bf 48} & {\bf 36} & {\bf 42} & {\bf 24} & {\bf 42} & {\bf 48} &
    {\bf 24} & {\bf 42} & {\bf 48} & {\bf 36} \\
 \multicolumn{4}{c|}{{\bf 15$'$} $\mult$ {\bf 10}} &
    $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ &
    $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ &
    -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ &
    -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    $\frac{3}{2}$ & $\frac{5}{2}$ & $\frac{5}{2}$ & $\frac{5}{2}$ &
    0 & 1 & 1 & 1 & 2 & 2 & 2 & 2 \\
\hline
 $\frac{1}{3}$ & $\frac{3}{2}$ & 0 & 1 &
    $\frac{1}{3}$ & \barcol{$\frac{2}{3}$} & $\frac{1}{3}$ & -$\frac{1}{15}$ &
    \barcol{-$\frac{3}{5}$} & -$\frac{2}{5}$ & $\frac{1}{35}$ &
    \barcol{$\frac{4}{7}$} & &&&&&&& \\
 -$\frac{2}{3}$ & 1 & 1 & $\frac{3}{2}$ &
    -$\frac{2}{3}$ & \barcol{$\frac{1}{3}$} & -$\frac{1}{6}$ & $\frac{8}{15}$ &
    \barcol{-$\frac{3}{10}$} & $\frac{1}{5}$ & -$\frac{18}{35}$ &
    \barcol{$\frac{2}{7}$} & &&&&&&& \\
\cline{5-6}
 $\frac{4}{3}$ & 2 & -1 & $\frac{1}{2}$ &
    & \barcol{} & -$\frac{1}{2}$ & -$\frac{2}{5}$ & \barcol{-$\frac{1}{10}$} &
    $\frac{2}{5}$ & $\frac{16}{35}$ & \barcol{$\frac{1}{7}$} & &&&&&&& \\
\cline{7-20}
 -$\frac{2}{3}$ & 1 & 0 & 1 &
    &&&&&&& \barcol{} & \barcol{1} & $\frac{1}{3}$ & $\frac{1}{15}$ &
    \barcol{-$\frac{3}{5}$} & $\frac{1}{5}$ & -$\frac{1}{5}$ &
    -$\frac{3}{35}$ & $\frac{18}{35}$ \\
\cline{13-13}
 $\frac{1}{3}$ & $\frac{3}{2}$ & -1 & $\frac{1}{2}$ &
    &&&&&&&& \barcol{} & -$\frac{1}{6}$ & -$\frac{8}{15}$ &
    \barcol{-$\frac{3}{10}$} & -$\frac{3}{10}$ & 0 & $\frac{5}{14}$ &
    $\frac{12}{35}$ \\
 -$\frac{5}{3}$ & $\frac{1}{2}$ & 1 & $\frac{3}{2}$ &
    &&&&&&&& \barcol{} & -$\frac{1}{2}$ & $\frac{2}{5}$ &
    \barcol{-$\frac{1}{10}$} & -$\frac{1}{10}$ & $\frac{2}{5}$ &
    -$\frac{27}{70}$ & $\frac{4}{35}$ \\
\cline{14-16}
 $\frac{4}{3}$ & 2 & -2 & 0 &
    &&&&&&&&&&& \barcol{} & $\frac{2}{5}$ & $\frac{2}{5}$ &
    $\frac{6}{35}$ & $\frac{1}{35}$ \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrrr|}
 &&&& {\bf 42} & {\bf 48} & {\bf 24} & {\bf 42} & {\bf 48} & {\bf 36} &
    {\bf 48} & {\bf 42} & {\bf 48} & {\bf 36} & {\bf 48} & {\bf 36} &
    {\bf 36} \\
 \multicolumn{4}{c|}{{\bf 15$'$} $\mult$ {\bf 10}} &
    -$\frac{5}{3}$ & -$\frac{5}{3}$ & -$\frac{5}{3}$ & -$\frac{5}{3}$ &
    -$\frac{5}{3}$ & -$\frac{5}{3}$ & -$\frac{8}{3}$ & -$\frac{8}{3}$ &
    -$\frac{8}{3}$ & -$\frac{8}{3}$ & -$\frac{11}{3}$ & -$\frac{11}{3}$ &
    -$\frac{14}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & 0 & 1 & 1 & 1 & $\frac{1}{2}$ &
    $\frac{1}{2}$ & 0 \\
\hline
 -$\frac{2}{3}$ & 1 & -1 & $\frac{1}{2}$ &
    -$\frac{2}{5}$ & \barcol{-$\frac{3}{5}$} &
    -$\frac{1}{5}$ & -$\frac{1}{5}$ &
    $\frac{3}{35}$ & \barcol{$\frac{18}{35}$} & &&&&&& \\
 -$\frac{5}{3}$ & $\frac{1}{2}$ & 0 & 1 &
    $\frac{3}{5}$ & \barcol{-$\frac{2}{5}$} & $\frac{3}{10}$ &
    0 & -$\frac{5}{14}$ & \barcol{$\frac{12}{35}$} & &&&&&& \\
\cline{5-6}
 $\frac{1}{3}$ & $\frac{3}{2}$ & -2 & 0 &
    & \barcol{} & $\frac{1}{10}$ & $\frac{2}{5}$ & $\frac{27}{70}$ &
    \barcol{$\frac{4}{35}$} & &&&&&& \\
 -$\frac{8}{3}$ & 0 & 1 & $\frac{3}{2}$ &
    & \barcol{} & -$\frac{2}{5}$ & $\frac{2}{5}$ & -$\frac{6}{35}$ &
    \barcol{$\frac{1}{35}$} & &&&&&& \\
\cline{7-14}
 -$\frac{5}{3}$ & $\frac{1}{2}$ & -1 & $\frac{1}{2}$ &
    &&&&& \barcol{} & \barcol{-1} & -$\frac{2}{5}$ & -$\frac{1}{35}$ &
    \barcol{$\frac{4}{7}$} & && \\
\cline{11-11}
 -$\frac{2}{3}$ & 1 & -2 & 0 &
    &&&&&& \barcol{} & $\frac{1}{5}$ & $\frac{18}{35}$ &
    \barcol{$\frac{2}{7}$} & && \\
 -$\frac{8}{3}$ & 0 & 0 & 1 &
    &&&&&& \barcol{} & $\frac{2}{5}$ & -$\frac{16}{35}$ &
    \barcol{$\frac{1}{7}$} & && \\
\cline{12-16}
 -$\frac{5}{3}$ & $\frac{1}{2}$ & -2 & 0 &
    &&&&&&&&& \barcol{} & $\frac{3}{7}$ & \barcol{$\frac{4}{7}$} & \\
 -$\frac{8}{3}$ & 0 & -1 & $\frac{1}{2}$ &
    &&&&&&&&& \barcol{} & -$\frac{4}{7}$ & \barcol{$\frac{3}{7}$} & \\
\cline{15-17}
 -$\frac{8}{3}$ & 0 & -2 & 0 &
    &&&&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrrrrrrrrrr|}
 &&&& $\bar{\bf 15'}$ & $\bar{\bf 42}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ &
    $\bar{\bf 45}$ & $\bar{\bf 15'}$ & $\bar{\bf 42}$ & $\bar{\bf 42}$ &
    $\bar{\bf 60}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ & $\bar{\bf 63}$ &
    $\bar{\bf 45}$ \\
 \multicolumn{4}{c|}{{\bf 15$'$} $\mult$ {\bf 15$'$}} &
    $\frac{8}{3}$ & $\frac{8}{3}$ & $\frac{8}{3}$ & $\frac{8}{3}$ &
    $\frac{8}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ &
    $\frac{5}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ &
    $\frac{5}{3}$ \\
 &&&& 0 & 1 & 2 & 3 & 4 & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ &
    $\frac{3}{2}$ & $\frac{5}{2}$ & $\frac{5}{2}$ & $\frac{7}{2}$ &
    $\frac{7}{2}$ \\
\hline
 $\frac{4}{3}$ & 2 & $\frac{4}{3}$ & 2 &
    \barcol{1} & \barcol{-1} & \barcol{1} & \barcol{-1} & \barcol{1} &
    &&&&&&& \\
\cline{5-17}
 $\frac{4}{3}$ & 2 & $\frac{1}{3}$ & $\frac{3}{2}$ &
    &&&& \barcol{} & -$\frac{1}{2}$ & \barcol{-$\frac{1}{2}$} & $\frac{1}{2}$ &
    \barcol{$\frac{1}{2}$} & -$\frac{1}{2}$ & \barcol{-$\frac{1}{2}$} &
    $\frac{1}{2}$ & $\frac{1}{2}$ \\
 $\frac{1}{3}$ & $\frac{3}{2}$ & $\frac{4}{3}$ & 2 &
    &&&& \barcol{} & $\frac{1}{2}$ & \barcol{-$\frac{1}{2}$} & -$\frac{1}{2}$ &
    \barcol{$\frac{1}{2}$} & $\frac{1}{2}$ & \barcol{-$\frac{1}{2}$} &
    -$\frac{1}{2}$ & $\frac{1}{2}$ \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrr|}
 &&&& $\bar{\bf 42}$ & $\bar{\bf 15'}$ & $\bar{\bf 42}$ & $\bar{\bf 60}$ &
    $\bar{\bf 42}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ & $\bar{\bf 60}$ &
    $\bar{\bf 63}$ & $\bar{\bf 45}$ \\
 \multicolumn{4}{c|}{{\bf 15$'$} $\mult$ {\bf 15$'$}} &
    $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ &
    $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ &
    $\frac{2}{3}$ & $\frac{2}{3}$ \\
 &&&& 0 & 1 & 1 & 1 & 2 & 2 & 2 & 3 & 3 & 3 \\
\hline
 $\frac{1}{3}$ & $\frac{3}{2}$ & $\frac{1}{3}$ & $\frac{3}{2}$ &
    \barcol{-1} & -$\frac{1}{3}$ & 0 & \barcol{$\frac{2}{3}$} &
    $\frac{2}{5}$ & 0 & \barcol{-$\frac{3}{5}$} & -$\frac{3}{7}$ &
    0 & $\frac{4}{7}$ \\
\cline{5-5}
 $\frac{4}{3}$ & 2 & -$\frac{2}{3}$ & 1 &
    \barcol{} & $\frac{1}{3}$ & $\frac{1}{2}$ & \barcol{$\frac{1}{6}$} &
    -$\frac{3}{10}$ & -$\frac{1}{2}$ & \barcol{-$\frac{1}{5}$} &
    $\frac{2}{7}$ & $\frac{1}{2}$ & $\frac{3}{14}$ \\
 -$\frac{2}{3}$ & 1 & $\frac{4}{3}$ & 2 &
    \barcol{} & $\frac{1}{3}$ & -$\frac{1}{2}$ & \barcol{$\frac{1}{6}$} &
    -$\frac{3}{10}$ & $\frac{1}{2}$ & \barcol{-$\frac{1}{5}$} &
    $\frac{2}{7}$ & -$\frac{1}{2}$ & $\frac{3}{14}$ \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrr|}
 &&&& $\bar{\bf 42}$ & $\bar{\bf 60}$ & $\bar{\bf 15'}$ & $\bar{\bf 42}$ &
    $\bar{\bf 60}$ & $\bar{\bf 63}$ & $\bar{\bf 42}$ & $\bar{\bf 60}$ &
    $\bar{\bf 63}$ & $\bar{\bf 45}$ \\
 \multicolumn{4}{c|}{{\bf 15$'$} $\mult$ {\bf 15$'$}} &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{5}{2}$ & $\frac{5}{2}$ &
    $\frac{5}{2}$ & $\frac{5}{2}$ \\
\hline
 $\frac{1}{3}$ & $\frac{3}{2}$ & -$\frac{2}{3}$ & 1 &
    $\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & $\frac{1}{4}$ & $\frac{1}{20}$ &
    -$\frac{1}{4}$ & \barcol{-$\frac{9}{20}$} & -$\frac{3}{10}$ &
    -$\frac{1}{14}$ & $\frac{1}{5}$ & $\frac{3}{7}$ \\
 -$\frac{2}{3}$ & 1 & $\frac{1}{3}$ & $\frac{3}{2}$ &
    -$\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & -$\frac{1}{4}$ &
    $\frac{1}{20}$ & $\frac{1}{4}$ & \barcol{-$\frac{9}{20}$} &
    $\frac{3}{10}$ & -$\frac{1}{14}$ & -$\frac{1}{5}$ & $\frac{3}{7}$ \\
\cline{5-6}
 $\frac{4}{3}$ & 2 & -$\frac{5}{3}$ & $\frac{1}{2}$ &
    & \barcol{} & -$\frac{1}{4}$ & -$\frac{9}{20}$ & -$\frac{1}{4}$ &
    \barcol{-$\frac{1}{20}$} & $\frac{1}{5}$ & $\frac{3}{7}$ &
    $\frac{3}{10}$ & $\frac{1}{14}$ \\
 -$\frac{5}{3}$ & $\frac{1}{2}$ & $\frac{4}{3}$ & 2 &
    & \barcol{} & $\frac{1}{4}$ & -$\frac{9}{20}$ & $\frac{1}{4}$ &
    \barcol{-$\frac{1}{20}$} & -$\frac{1}{5}$ & $\frac{3}{7}$ &
    -$\frac{3}{10}$ & $\frac{1}{14}$ \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrr|}
 &&&& $\bar{\bf 60}$ & $\bar{\bf 42}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ &
    $\bar{\bf 15'}$ & $\bar{\bf 42}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ &
    $\bar{\bf 45}$ \\
 \multicolumn{4}{c|}{{\bf 15$'$} $\mult$ {\bf 15$'$}} &
    -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ &
    -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ &
    -$\frac{4}{3}$ \\
 &&&& 0 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 \\
\hline
 -$\frac{2}{3}$ & 1 & -$\frac{2}{3}$ & 1 &
    \barcol{1} & $\frac{2}{5}$ & 0 & \barcol{-$\frac{3}{5}$} &
    $\frac{1}{5}$ & 0 & -$\frac{2}{7}$ & 0 & $\frac{18}{35}$ \\
\cline{5-5}
 $\frac{1}{3}$ & $\frac{3}{2}$ & -$\frac{5}{3}$ & $\frac{1}{2}$ &
    \barcol{} & -$\frac{3}{10}$ & -$\frac{1}{2}$ & \barcol{-$\frac{1}{5}$} &
    -$\frac{1}{5}$ & -$\frac{1}{10}$ & $\frac{1}{14}$ & $\frac{2}{5}$ &
    $\frac{8}{35}$ \\
 -$\frac{5}{3}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{3}{2}$ &
    \barcol{} & -$\frac{3}{10}$ & $\frac{1}{2}$ & \barcol{-$\frac{1}{5}$} &
    -$\frac{1}{5}$ & $\frac{1}{10}$ & $\frac{1}{14}$ & -$\frac{2}{5}$ &
    $\frac{8}{35}$ \\
\cline{6-8}
 $\frac{4}{3}$ & 2 & -$\frac{8}{3}$ & 0 &
    &&& \barcol{} & $\frac{1}{5}$ & $\frac{2}{5}$ & $\frac{2}{7}$ &
    $\frac{1}{10}$ & $\frac{1}{70}$ \\
 -$\frac{8}{3}$ & 0 & $\frac{4}{3}$ & 2 &
    &&& \barcol{} & $\frac{1}{5}$ & -$\frac{2}{5}$ & $\frac{2}{7}$ &
    -$\frac{1}{10}$ & $\frac{1}{70}$ \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrrr|}
 &&&& $\bar{\bf 60}$ & $\bar{\bf 63}$ & $\bar{\bf 42}$ & $\bar{\bf 60}$ &
    $\bar{\bf 63}$ & $\bar{\bf 45}$ & $\bar{\bf 63}$ & $\bar{\bf 60}$ &
    $\bar{\bf 63}$ & $\bar{\bf 45}$ & $\bar{\bf 63}$ & $\bar{\bf 45}$ &
    $\bar{\bf 45}$ \\
 \multicolumn{4}{c|}{{\bf 15$'$} $\mult$ {\bf 15$'$}} &
    -$\frac{7}{3}$ & -$\frac{7}{3}$ & -$\frac{7}{3}$ & -$\frac{7}{3}$ &
    -$\frac{7}{3}$ & -$\frac{7}{3}$ & -$\frac{10}{3}$ & -$\frac{10}{3}$ &
    -$\frac{10}{3}$ & -$\frac{10}{3}$ & -$\frac{13}{3}$ & -$\frac{13}{3}$ &
    -$\frac{16}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & 0 & 1 & 1 & 1 &
    $\frac{1}{2}$ & $\frac{1}{2}$ & 0 \\
\hline
 -$\frac{2}{3}$ & 1 & -$\frac{5}{3}$ & $\frac{1}{2}$ &
    -$\frac{1}{2}$ & \barcol{-$\frac{1}{2}$} & -$\frac{3}{10}$ &
    -$\frac{1}{14}$ & $\frac{1}{5}$ & \barcol{$\frac{3}{7}$} & &&&&&& \\
 -$\frac{5}{3}$ & $\frac{1}{2}$ & -$\frac{2}{3}$ & 1 &
    $\frac{1}{2}$ & \barcol{-$\frac{1}{2}$} & $\frac{3}{10}$ &
    -$\frac{1}{14}$ & -$\frac{1}{5}$ & \barcol{$\frac{3}{7}$} & &&&&&& \\
\cline{5-6}
 $\frac{1}{3}$ & $\frac{3}{2}$ & -$\frac{8}{3}$ & 0 &
    & \barcol{} & $\frac{1}{5}$ & $\frac{3}{7}$ & $\frac{3}{10}$ &
    \barcol{$\frac{1}{14}$} & &&&&&& \\
 -$\frac{8}{3}$ & 0 & $\frac{1}{3}$ & $\frac{3}{2}$ &
    & \barcol{} & -$\frac{1}{5}$ & $\frac{3}{7}$ & -$\frac{3}{10}$ &
    \barcol{$\frac{1}{14}$} & &&&&&& \\
\cline{7-14}
 -$\frac{5}{3}$ & $\frac{1}{2}$ & -$\frac{5}{3}$ & $\frac{1}{2}$ &
    &&&&& \barcol{} & \barcol{-1} & -$\frac{3}{7}$ & 0 &
    \barcol{$\frac{4}{7}$} & && \\
\cline{11-11}
 -$\frac{2}{3}$ & 1 & -$\frac{8}{3}$ & 0 &
    &&&&&& \barcol{} & $\frac{2}{7}$ & $\frac{1}{2}$ &
    \barcol{$\frac{3}{14}$} & && \\
 -$\frac{8}{3}$ & 0 & -$\frac{2}{3}$ & 1 &
    &&&&&& \barcol{} & $\frac{2}{7}$ & -$\frac{1}{2}$ &
    \barcol{$\frac{3}{14}$} & && \\
\cline{12-16}
 -$\frac{5}{3}$ & $\frac{1}{2}$ & -$\frac{8}{3}$ & 0 &
    &&&&&&&&& \barcol{} & $\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & \\
 -$\frac{8}{3}$ & 0 & -$\frac{5}{3}$ & $\frac{1}{2}$ &
    &&&&&&&&& \barcol{} & -$\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & \\
\cline{15-17}
 -$\frac{8}{3}$ & 0 & -$\frac{8}{3}$ & 0 &
    &&&&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrrrrrrrrrrrrrr|}
 &&&& {\bf 35} & {\bf 28} & {\bf 35} & {\bf 35} & {\bf 28} & {\bf 35} &
    {\bf 35} & {\bf 28} & {\bf 35} & {\bf 35} & {\bf 28} & {\bf 35} &
    {\bf 35} & {\bf 28} & {\bf 35} & {\bf 28} & {\bf 28} \\
 \multicolumn{4}{c|}{$\bar{\bf 21}$ $\mult$ {\bf 3}} &
    2 & 2 & 1 & 1 & 1 & 0 & 0 & 0 & -1 & -1 & -1 & -2 & -2 & -2 &
   -3 & -3 & -4 \\
 &&&& 2 & 3 & $\frac{3}{2}$ & $\frac{5}{2}$ & $\frac{5}{2}$ & 1 & 2 & 2 &
    $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ & 0 & 1 & 1 &
    $\frac{1}{2}$ & $\frac{1}{2}$ & 0\\
\hline
 $\frac{5}{3}$ & $\frac{5}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{-1} & \barcol{1} & &&&&&&&&&&&&&& \\
\cline{5-9}
 $\frac{2}{3}$ & 2 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    & \barcol{} & \barcol{-1} & -$\frac{1}{6}$ & \barcol{$\frac{5}{6}$} &
    &&&&&&&&&&& \\
\cline{7-7}
 $\frac{5}{3}$ & $\frac{5}{2}$ & -$\frac{2}{3}$ & 0 &
    && \barcol{} & $\frac{5}{6}$ & \barcol{$\frac{1}{6}$} & &&&&&&&&&&& \\
\cline{8-12}
 -$\frac{1}{3}$ & $\frac{3}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&& \barcol{} & \barcol{-1} & -$\frac{1}{3}$ & \barcol{$\frac{2}{3}$} &
    &&&&&&&& \\
\cline{10-10}
 $\frac{2}{3}$ & 2 & -$\frac{2}{3}$ & 0 &
    &&&&& \barcol{} & $\frac{2}{3}$ & \barcol{$\frac{1}{3}$} & &&&&&&&& \\
\cline{11-15}
 -$\frac{4}{3}$ & 1 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&& \barcol{} & \barcol{-1} & -$\frac{1}{2}$ & \barcol{$\frac{1}{2}$} &
    &&&&& \\
\cline{13-13}
 -$\frac{1}{3}$ & $\frac{3}{2}$ & -$\frac{2}{3}$ & 0 &
    &&&&&&&& \barcol{} & $\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & &&&&& \\
\cline{14-18}
 -$\frac{7}{3}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&&&& \barcol{} & \barcol{-1} & -$\frac{2}{3}$ &
    \barcol{$\frac{1}{3}$} & && \\
\cline{16-16}
 -$\frac{4}{3}$ & 1 & -$\frac{2}{3}$ & 0 &
    &&&&&&&&&&& \barcol{} & $\frac{1}{3}$ & \barcol{$\frac{2}{3}$} & && \\
\cline{17-20}
 -$\frac{7}{3}$ & $\frac{1}{2}$ & -$\frac{2}{3}$ & 0 &
    &&&&&&&&&&&&& \barcol{} & $\frac{1}{6}$ & \barcol{$\frac{5}{6}$} & \\
 -$\frac{10}{3}$ & 0 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&&&&&&& \barcol{} & -$\frac{5}{6}$ & \barcol{$\frac{1}{6}$} & \\
\cline{19-21}
 -$\frac{10}{3}$ & 0 & -$\frac{2}{3}$ & 0 &
    &&&&&&&&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrrrrrrrrrrrrrr|}
 &&&& {\bf 48} & {\bf 15$'$} & {\bf 48} & {\bf 48} & {\bf 15$'$} & {\bf 48} &
    {\bf 48} & {\bf 15$'$} & {\bf 48} & {\bf 48} & {\bf 15$'$} & {\bf 48} &
    {\bf 48} & {\bf 15$'$} & {\bf 48} & {\bf 48} & {\bf 48} \\
 \multicolumn{4}{c|}{$\bar{\bf 21}$ $\mult$ $\bar{\bf 3}$} &
    $\frac{7}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ &
    $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & -$\frac{2}{3}$ &
    -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{5}{3}$ & -$\frac{5}{3}$ &
    -$\frac{5}{3}$ & -$\frac{8}{3}$ & -$\frac{8}{3}$ & -$\frac{8}{3}$ &
    -$\frac{11}{3}$ \\
 &&&& $\frac{5}{2}$ & 2 & 2 & 3 & $\frac{3}{2}$ & $\frac{3}{2}$ &
    $\frac{5}{2}$ & 1 & 1 & 2 & $\frac{1}{2}$ & $\frac{1}{2}$ &
    $\frac{3}{2}$ & 0 & 0 & 1 & $\frac{1}{2}$ \\
\hline
 $\frac{5}{3}$ & $\frac{5}{2}$ & $\frac{2}{3}$ & 0 &
    \barcol{1} & &&&&&&&&&&&&&&& \\
\cline{5-7}
 $\frac{2}{3}$ & 2 & $\frac{2}{3}$ & 0 &
    \barcol{} & -$\frac{1}{7}$ & \barcol{$\frac{6}{7}$} & &&&&&&&&&&&&& \\
\cline{8-8}
 $\frac{5}{3}$ & $\frac{5}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{} & $\frac{6}{7}$ & \barcol{$\frac{1}{7}$} & \barcol{1} &
    &&&&&&&&&&&& \\
\cline{6-10}
 -$\frac{1}{3}$ & $\frac{3}{2}$ & $\frac{2}{3}$ & 0 &
    &&& \barcol{} & -$\frac{2}{7}$ & \barcol{$\frac{5}{7}$} & &&&&&&&&&& \\
\cline{11-11}
 $\frac{2}{3}$ & 2 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&& \barcol{} & $\frac{5}{7}$ & \barcol{$\frac{2}{7}$} & \barcol{1} &
    &&&&&&&&& \\
\cline{9-13}
 -$\frac{4}{3}$ & 1 & $\frac{2}{3}$ & 0 &
    &&&&&& \barcol{} & -$\frac{3}{7}$ & \barcol{$\frac{4}{7}$} & &&&&&&& \\
\cline{14-14}
 -$\frac{1}{3}$ & $\frac{3}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&& \barcol{} & $\frac{4}{7}$ & \barcol{$\frac{3}{7}$} &
    \barcol{1} & &&&&&& \\
\cline{12-16}
 -$\frac{7}{3}$ & $\frac{1}{2}$ & $\frac{2}{3}$ & 0 &
    &&&&&&&&& \barcol{} & -$\frac{4}{7}$ & \barcol{$\frac{3}{7}$} & &&&& \\
\cline{17-17}
 -$\frac{4}{3}$ & 1 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&&& \barcol{} & $\frac{3}{7}$ & \barcol{$\frac{4}{7}$} &
    \barcol{1} & &&& \\
\cline{15-19}
 -$\frac{10}{3}$ & 0 & $\frac{2}{3}$ & 0 &
    &&&&&&&&&&&& \barcol{} & -$\frac{5}{7}$ & \barcol{$\frac{2}{7}$} & & \\
\cline{20-20}
 -$\frac{7}{3}$ & $\frac{1}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&&&&&& \barcol{} & $\frac{2}{7}$ & \barcol{$\frac{5}{7}$} &
    \barcol{1} & \\
\cline{18-21}
 -$\frac{10}{3}$ & 0 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrrrrrrrrrrr|}
 &&&& {\bf 42} & {\bf 48} & {\bf 36} & {\bf 42} & {\bf 42} & {\bf 48} &
    {\bf 48} & {\bf 36} & {\bf 42} & {\bf 42} & {\bf 48} & {\bf 42} &
    {\bf 48} & {\bf 36} \\
 \multicolumn{4}{c|}{$\bar{\bf 21}$ $\mult$ {\bf 6}} &
    $\frac{7}{3}$ & $\frac{7}{3}$ & $\frac{7}{3}$ & $\frac{4}{3}$ &
    $\frac{4}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ &
    $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ &
    $\frac{1}{3}$ & $\frac{1}{3}$ \\
 &&&& $\frac{3}{2}$ & $\frac{5}{2}$ & $\frac{7}{2}$ & 1 & 2 & 2 & 3 & 3 &
    $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    $\frac{5}{2}$ & $\frac{5}{2}$ & $\frac{5}{2}$ \\
\hline
 $\frac{5}{3}$ & $\frac{5}{2}$ & $\frac{2}{3}$ & 1 &
    \barcol{1} & \barcol{-1} & \barcol{1} & &&&&&&&&&& \\
\cline{5-12}
 $\frac{2}{3}$ & 2 & $\frac{2}{3}$ & 1 &
    && \barcol{} & \barcol{1} & $\frac{1}{5}$ & \barcol{-$\frac{4}{5}$} &
    -$\frac{2}{7}$ & \barcol{$\frac{5}{7}$} & &&&&& \\
\cline{8-8}
 $\frac{5}{3}$ & $\frac{5}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&& \barcol{} & -$\frac{4}{5}$ & \barcol{-$\frac{1}{5}$} &
    $\frac{5}{7}$ & \barcol{$\frac{2}{7}$} & &&&&& \\
\cline{9-18}
 -$\frac{1}{3}$ & $\frac{3}{2}$ & $\frac{2}{3}$ & 1 &
    &&&&&&& \barcol{} & \barcol{1} & $\frac{2}{5}$ & \barcol{-$\frac{3}{5}$} &
    $\frac{1}{15}$ & -$\frac{16}{35}$ & $\frac{10}{21}$ \\
\cline{13-13}
 $\frac{2}{3}$ & 2 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&& \barcol{} & -$\frac{3}{5}$ & \barcol{-$\frac{2}{5}$} &
    -$\frac{4}{15}$ & $\frac{9}{35}$ & $\frac{10}{21}$ \\
\cline{14-15}
 $\frac{5}{3}$ & $\frac{5}{2}$ & -$\frac{4}{3}$ & 0 &
    &&&&&&&&&& \barcol{} & $\frac{2}{3}$ & $\frac{2}{7}$ & $\frac{1}{21}$ \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrrrrrrrr|}
 &&&& {\bf 42} & {\bf 42} & {\bf 48} & {\bf 42} & {\bf 48} & {\bf 36} &
    {\bf 42} & {\bf 48} & {\bf 42} & {\bf 48} & {\bf 36} & {\bf 48} &
    {\bf 42} & {\bf 48} & {\bf 36} & {\bf 48} & {\bf 36} & {\bf 36} \\
 \multicolumn{4}{c|}{$\bar{\bf 21}$ $\mult$ {\bf 6}} &
    -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ &
    -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{5}{3}$ & -$\frac{5}{3}$ &
    -$\frac{5}{3}$ & -$\frac{5}{3}$ & -$\frac{5}{3}$ & -$\frac{8}{3}$ &
    -$\frac{8}{3}$ & -$\frac{8}{3}$ & -$\frac{8}{3}$ & -$\frac{11}{3}$ &
    -$\frac{11}{3}$ & -$\frac{14}{3}$ \\
 &&&& 0 & 1 & 1 & 2 & 2 & 2 & $\frac{1}{2}$ & $\frac{1}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ & 0 & 1 & 1 & 1 &
    $\frac{1}{2}$ & $\frac{1}{2}$ & 0 \\
\hline
 -$\frac{4}{3}$ & 1 & $\frac{2}{3}$ & 1 &
    \barcol{1} & $\frac{3}{5}$ & \barcol{-$\frac{2}{5}$} & $\frac{1}{5}$ &
    -$\frac{18}{35}$ & \barcol{$\frac{2}{7}$} & &&&&&&&&&&& \\
\cline{5-5}
 -$\frac{1}{3}$ & $\frac{3}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{} & -$\frac{2}{5}$ & \barcol{-$\frac{3}{5}$} &
    -$\frac{2}{5}$ & $\frac{1}{35}$ & \barcol{$\frac{4}{7}$} & &&&&&&&&&&& \\
\cline{6-7}
 $\frac{2}{3}$ & 2 & -$\frac{4}{3}$ & 0 &
    && \barcol{} & $\frac{2}{5}$ & $\frac{16}{35}$ & \barcol{$\frac{1}{7}$} &
    &&&&&&&&&&& \\
\cline{8-15}
 -$\frac{4}{3}$ & 1 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&& \barcol{} & -$\frac{1}{5}$ & \barcol{-$\frac{4}{5}$} &
    -$\frac{2}{5}$ & -$\frac{1}{35}$ & \barcol{$\frac{4}{7}$} & &&&&&& \\
 -$\frac{7}{3}$ & $\frac{1}{2}$ & $\frac{2}{3}$ & 1 &
    &&&&& \barcol{} & $\frac{4}{5}$ & \barcol{-$\frac{1}{5}$} &
    $\frac{2}{5}$ & -$\frac{16}{35}$ & \barcol{$\frac{1}{7}$} & &&&&&& \\
\cline{11-12}
 -$\frac{1}{3}$ & $\frac{3}{2}$ & -$\frac{4}{3}$ & 0 &
    &&&&&&& \barcol{} & $\frac{1}{5}$ & $\frac{18}{35}$ &
    \barcol{$\frac{2}{7}$} & &&&&&& \\
\cline{13-19}
 -$\frac{7}{3}$ & $\frac{1}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&&&& \barcol{} & \barcol{-1} & -$\frac{4}{15}$ & -$\frac{9}{35}$ &
    \barcol{$\frac{10}{21}$} & && \\
\cline{16-16}
 -$\frac{4}{3}$ & 1 & -$\frac{4}{3}$ & 0 &
    &&&&&&&&&&& \barcol{} & $\frac{1}{15}$ & $\frac{16}{35}$ &
    \barcol{$\frac{10}{21}$} & && \\
 -$\frac{10}{3}$ & 0 & $\frac{2}{3}$ & 1 &
    &&&&&&&&&&& \barcol{} & $\frac{2}{3}$ & -$\frac{2}{7}$ &
    \barcol{$\frac{1}{21}$} & && \\
\cline{17-21}
 -$\frac{7}{3}$ & $\frac{1}{2}$ & -$\frac{4}{3}$ & 0 &
    &&&&&&&&&&&&&& \barcol{} & $\frac{2}{7}$ & \barcol{$\frac{5}{7}$} & \\
 -$\frac{10}{3}$ & 0 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&&&&&&&& \barcol{} & -$\frac{5}{7}$ & \barcol{$\frac{2}{7}$} & \\
\cline{20-22}
 -$\frac{10}{3}$ & 0 & -$\frac{4}{3}$ & 0 &
    &&&&&&&&&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrrrrrrrrrrrrr|}
 &&&& {\bf 81} & {\bf 35} & {\bf 81} & {\bf 81} & {\bf 10} & {\bf 35} &
    {\bf 81} & {\bf 35} & {\bf 81} & {\bf 81} & {\bf 10} & {\bf 35} &
    {\bf 81} & {\bf 35} & {\bf 81} & {\bf 81} \\
 \multicolumn{4}{c|}{$\bar{\bf 21}$ $\mult$ $\bar{\bf 6}$} &
    3 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 &&&& $\frac{5}{2}$ & 2 & 2 & 3 & $\frac{3}{2}$ & $\frac{3}{2}$ &
    $\frac{3}{2}$ & $\frac{5}{2}$ & $\frac{5}{2}$ & $\frac{7}{2}$ &
    1 & 1 & 1 & 2 & 2 & 3 \\
\hline
 $\frac{5}{3}$ & $\frac{5}{2}$ & $\frac{4}{3}$ & 0 &
    \barcol{1} & &&&&&&&&&&&&&& \\
\cline{5-7}
 $\frac{2}{3}$ & 2 & $\frac{4}{3}$ & 0 &
    \barcol{} & -$\frac{1}{4}$ & \barcol{$\frac{3}{4}$} & &&&&&&&&&&&& \\
\cline{8-8}
 $\frac{5}{3}$ & $\frac{5}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{} & $\frac{3}{4}$ & \barcol{$\frac{1}{4}$} & \barcol{1} &
    &&&&&&&&&&& \\
\cline{6-11}
 -$\frac{1}{3}$ & $\frac{3}{2}$ & $\frac{4}{3}$ & 0 &
    &&& \barcol{} & $\frac{1}{21}$ & -$\frac{5}{12}$ &
    \barcol{$\frac{15}{28}$} & &&&&&&&& \\
\cline{12-13}
 $\frac{2}{3}$ & 2 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&& \barcol{} & -$\frac{5}{21}$ & $\frac{1}{3}$ & \barcol{$\frac{3}{7}$} &
    -$\frac{1}{8}$ & \barcol{$\frac{7}{8}$} & &&&&&& \\
\cline{14-14}
 $\frac{5}{3}$ & $\frac{5}{2}$ & -$\frac{2}{3}$ & 1 &
    &&& \barcol{} & $\frac{5}{7}$ & $\frac{1}{4}$ & \barcol{$\frac{1}{28}$} &
    $\frac{7}{8}$ & \barcol{$\frac{1}{8}$} & \barcol{1} & &&&&& \\
\cline{9-17}
 -$\frac{4}{3}$ & 1 & $\frac{4}{3}$ & 0 &
    &&&&&&&&& \barcol{} & $\frac{1}{7}$ & -$\frac{1}{2}$ &
    \barcol{$\frac{5}{14}$} & && \\
\cline{18-19}
 -$\frac{1}{3}$ & $\frac{3}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&&& \barcol{} & -$\frac{8}{21}$ & $\frac{1}{12}$ &
    \barcol{$\frac{15}{28}$} & -$\frac{1}{4}$ & \barcol{$\frac{3}{4}$} & \\
\cline{20-20}
 $\frac{2}{3}$ & 2 & -$\frac{2}{3}$ & 1 &
    &&&&&&&&& \barcol{} & $\frac{10}{21}$ & $\frac{5}{12}$ &
    \barcol{$\frac{3}{28}$} & $\frac{3}{4}$ & \barcol{$\frac{1}{4}$} & 1 \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrrrrrr|}
 &&&& {\bf 10} & {\bf 35} & {\bf 81} & {\bf 35} & {\bf 81} & {\bf 81} &
    {\bf 10} & {\bf 35} & {\bf 81} & {\bf 35} & {\bf 81} & {\bf 81} &
    {\bf 35} & {\bf 81} & {\bf 81} & {\bf 81} \\
 \multicolumn{4}{c|}{$\bar{\bf 21}$ $\mult$ $\bar{\bf 6}$} &
    -1 & -1 & -1 & -1 & -1 & -1 & -2 & -2 & -2 & -2 & -2 & -2 &
    -3 & -3 & -3 & -4 \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ &
    $\frac{3}{2}$ & $\frac{5}{2}$ & 0 & 0 & 0 & 1 & 1 & 2 & $\frac{1}{2}$ &
    $\frac{1}{2}$ & $\frac{3}{2}$ & 1 \\
\hline
 -$\frac{7}{3}$ & $\frac{1}{2}$ & $\frac{4}{3}$ & 0 &
    $\frac{2}{7}$ & -$\frac{1}{2}$ & \barcol{$\frac{3}{14}$} & &&&&&&&&&&&& \\
\cline{8-9}
 -$\frac{4}{3}$ & 1 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    -$\frac{3}{7}$ & 0 & \barcol{$\frac{4}{7}$} & -$\frac{3}{8}$ &
    \barcol{$\frac{5}{8}$} & &&&&&&&&&& \\
\cline{10-10}
 -$\frac{1}{3}$ & $\frac{3}{2}$ & -$\frac{2}{3}$ & 1 &
    $\frac{2}{7}$ & $\frac{1}{2}$ & \barcol{$\frac{3}{14}$} &
    $\frac{5}{8}$ & \barcol{$\frac{3}{8}$} & \barcol{1} & &&&&&&&&& \\
\cline{5-13}
 -$\frac{10}{3}$ & 0 & $\frac{4}{3}$ & 0 &
    &&&&& \barcol{} & $\frac{10}{21}$ & -$\frac{5}{12}$ &
    \barcol{$\frac{3}{28}$} & &&&&&& \\
\cline{14-15}
 -$\frac{7}{3}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&& \barcol{} & -$\frac{8}{21}$ & -$\frac{1}{12}$ &
    \barcol{$\frac{15}{28}$} & -$\frac{1}{2}$ & \barcol{$\frac{1}{2}$} &
    &&&& \\
\cline{16-16}
 -$\frac{4}{3}$ & 1 & -$\frac{2}{3}$ & 1 &
    &&&&& \barcol{} & $\frac{1}{7}$ & $\frac{1}{2}$ & \barcol{$\frac{5}{14}$} &
    $\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & \barcol{1} & &&& \\
\cline{11-18}
 -$\frac{10}{3}$ & 0 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&&&&& \barcol{} & -$\frac{5}{8}$ & \barcol{$\frac{3}{8}$} & & \\
\cline{19-19}
 -$\frac{7}{3}$ & $\frac{1}{2}$ & -$\frac{2}{3}$ & 1 &
    &&&&&&&&&&& \barcol{} & $\frac{3}{8}$ & \barcol{$\frac{5}{8}$} &
    \barcol{1} & \\
\cline{17-20}
 -$\frac{10}{3}$ & 0 & -$\frac{2}{3}$ & 1 &
    &&&&&&&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrrrrrrrrrrrrr|}
 &&&& $\bar{\bf 60}$ & $\bar{\bf 63}$ & $\bar{\bf 24}$ & $\bar{\bf 60}$ &
    $\bar{\bf 21}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ & $\bar{\bf 63}$ &
    $\bar{\bf 24}$ & $\bar{\bf 60}$ & $\bar{\bf 24}$ & $\bar{\bf 21}$ &
    $\bar{\bf 60}$ & $\bar{\bf 63}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ \\
 \multicolumn{4}{c|}{$\bar{\bf 21}$ $\mult$ {\bf 8}} &
    $\frac{8}{3}$ & $\frac{8}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ &
    $\frac{5}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ &
    $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ &
    $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ \\
 &&&& 2 & 3 & $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{5}{2}$ &
    $\frac{5}{2}$ & $\frac{5}{2}$ & $\frac{7}{2}$ & 1 & 1 & 2 & 2 & 2 & 2 &
    3 & 3 \\
\hline
 $\frac{5}{3}$ & $\frac{5}{2}$ & 1 & $\frac{1}{2}$ &
    \barcol{-1} & \barcol{1} & &&&&&&&&&&&&& \\
\cline{5-11}
 $\frac{2}{3}$ & 2 & 1 & $\frac{1}{2}$ &
    & \barcol{} & $\frac{1}{7}$ & \barcol{-$\frac{6}{7}$} &
    -$\frac{3}{16}$ & -$\frac{1}{12}$ & \barcol{$\frac{35}{48}$} & &&&&&&&& \\
\cline{12-12}
 $\frac{5}{3}$ & $\frac{5}{2}$ & 0 & 1 &
    & \barcol{} & -$\frac{6}{7}$ & \barcol{-$\frac{1}{7}$} &
    $\frac{21}{32}$ & -$\frac{7}{24}$ & \barcol{$\frac{5}{96}$} &
    \barcol{1} & &&&&&&& \\
\cline{7-8}
\cline{12-12}
 $\frac{5}{3}$ & $\frac{5}{2}$ & 0 & 0 &
    &&& \barcol{} & $\frac{5}{32}$ & $\frac{5}{8}$ & \barcol{$\frac{7}{32}$} &
    &&&&&&&& \\
\cline{9-11}
\cline{13-18}
 -$\frac{1}{3}$ & $\frac{3}{2}$ & 1 & $\frac{1}{2}$ &
    &&&&&&& \barcol{} & $\frac{2}{7}$ & \barcol{-$\frac{5}{7}$} &
    $\frac{2}{35}$ & -$\frac{3}{10}$ & -$\frac{1}{7}$ &
    \barcol{$\frac{1}{2}$} & & \\
\cline{19-20}
 $\frac{2}{3}$ & 2 & 0 & 1 &
    &&&&&&& \barcol{} & -$\frac{5}{7}$ & \barcol{-$\frac{2}{7}$} &
    -$\frac{3}{35}$ & $\frac{9}{20}$ & -$\frac{8}{21}$ &
    \barcol{$\frac{1}{12}$} & -$\frac{1}{6}$ & $\frac{5}{6}$ \\
\cline{13-14}
 $\frac{5}{3}$ & $\frac{5}{2}$ & -1 & $\frac{1}{2}$ &
    &&&&&&&&& \barcol{} & $\frac{24}{35}$ & $\frac{9}{40}$ & $\frac{1}{21}$ &
    \barcol{$\frac{1}{24}$} & $\frac{5}{6}$ & $\frac{1}{6}$ \\
\cline{19-20}
 $\frac{2}{3}$ & 2 & 0 & 0 &
    &&&&&&&&& \barcol{} & -$\frac{6}{35}$ & $\frac{1}{40}$ &
    $\frac{3}{7}$ & \barcol{$\frac{3}{8}$} & & \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrrrrrr|}
 &&&& $\bar{\bf 24}$ & $\bar{\bf 60}$ & $\bar{\bf 24}$ & $\bar{\bf 21}$ &
    $\bar{\bf 60}$ & $\bar{\bf 63}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ &
    $\bar{\bf 24}$ & $\bar{\bf 60}$ & $\bar{\bf 24}$ & $\bar{\bf 21}$ &
    $\bar{\bf 60}$ & $\bar{\bf 63}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ \\
 \multicolumn{4}{c|}{$\bar{\bf 21}$ $\mult$ {\bf 8}} &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ &
    -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ &
    -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{5}{2}$ & $\frac{5}{2}$ &
    0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 \\
\hline
 -$\frac{4}{3}$ & 1 & 1 & $\frac{1}{2}$ &
    $\frac{3}{7}$ & \barcol{-$\frac{4}{7}$} & $\frac{6}{35}$ &
    -$\frac{27}{80}$ & -$\frac{5}{28}$ & \barcol{$\frac{5}{16}$} & &&&&&&&&& \\
\cline{11-12}
 -$\frac{1}{3}$ & $\frac{3}{2}$ & 0 & 1 &
    -$\frac{4}{7}$ & \barcol{-$\frac{3}{7}$} & -$\frac{1}{7}$ &
    $\frac{9}{32}$ & -$\frac{27}{56}$ & \barcol{$\frac{3}{32}$} &
    -$\frac{1}{3}$ & \barcol{$\frac{2}{3}$} & &&&&&&& \\
\cline{5-6}
 $\frac{2}{3}$ & 2 & -1 & $\frac{1}{2}$ &
    & \barcol{} & $\frac{3}{7}$ & $\frac{3}{8}$ & $\frac{1}{14}$ &
    \barcol{$\frac{1}{8}$} & $\frac{2}{3}$ & \barcol{$\frac{1}{3}$} &
    &&&&&&& \\
\cline{11-12}
 -$\frac{1}{3}$ & $\frac{3}{2}$ & 0 & 0 &
    & \barcol{} & -$\frac{9}{35}$ & -$\frac{1}{160}$ & $\frac{15}{56}$ &
    \barcol{$\frac{15}{32}$} & &&&&&&&&& \\
\cline{7-10}
\cline{13-18}
 -$\frac{7}{3}$ & $\frac{1}{2}$ & 1 & $\frac{1}{2}$ &
    &&&&&&& \barcol{} & $\frac{4}{7}$ & \barcol{-$\frac{3}{7}$} &
    $\frac{12}{35}$ & -$\frac{3}{10}$ & -$\frac{4}{21}$ &
    \barcol{$\frac{1}{6}$} & & \\
\cline{19-20}
 -$\frac{4}{3}$ & 1 & 0 & 1 &
    &&&&&&& \barcol{} & -$\frac{3}{7}$ & \barcol{-$\frac{4}{7}$} &
    -$\frac{6}{35}$ & $\frac{3}{20}$ & -$\frac{25}{42}$ &
    \barcol{$\frac{1}{12}$} & -$\frac{1}{2}$ & $\frac{1}{2}$ \\
\cline{13-14}
 -$\frac{1}{3}$ & $\frac{3}{2}$ & -1 & $\frac{1}{2}$ &
    &&&&&&&&& \barcol{} & $\frac{8}{35}$ & $\frac{9}{20}$ & $\frac{1}{14}$ &
    \barcol{$\frac{1}{4}$} & $\frac{1}{2}$ & $\frac{1}{2}$ \\
\cline{19-20}
 -$\frac{4}{3}$ & 1 & 0 & 0 &
    &&&&&&&&& \barcol{} & -$\frac{9}{35}$ & -$\frac{1}{10}$ & $\frac{1}{7}$ &
    \barcol{$\frac{1}{2}$} & & \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrr|}
 &&&& $\bar{\bf 24}$ & $\bar{\bf 21}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ &
    $\bar{\bf 60}$ & $\bar{\bf 63}$ & $\bar{\bf 21}$ & $\bar{\bf 63}$ &
    $\bar{\bf 60}$ & $\bar{\bf 63}$ & $\bar{\bf 63}$ \\
 \multicolumn{4}{c|}{$\bar{\bf 21}$ $\mult$ {\bf 8}} &
    -$\frac{7}{3}$ & -$\frac{7}{3}$ & -$\frac{7}{3}$ & -$\frac{7}{3}$ &
    -$\frac{7}{3}$ & -$\frac{7}{3}$ & -$\frac{10}{3}$ & -$\frac{10}{3}$ &
    -$\frac{10}{3}$ & -$\frac{10}{3}$ & -$\frac{13}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & 0 & 0 & 1 & 1 & $\frac{1}{2}$ \\
\hline
 -$\frac{7}{3}$ & $\frac{1}{2}$ & 0 & 0 &
    -$\frac{6}{35}$ & -$\frac{49}{160}$ & $\frac{3}{56}$ &
    \barcol{$\frac{15}{32}$} & &&&&&& \\
 -$\frac{10}{3}$ & 0 & 1 & $\frac{1}{2}$ &
    $\frac{4}{7}$ & -$\frac{3}{16}$ & -$\frac{5}{28}$ &
    \barcol{$\frac{1}{16}$} & &&&&&& \\
\cline{9-10}
 -$\frac{4}{3}$ & 1 & -1 & $\frac{1}{2}$ &
    $\frac{3}{35}$ & $\frac{9}{20}$ & $\frac{1}{21}$ &
    \barcol{$\frac{5}{12}$} & $\frac{1}{3}$ & \barcol{$\frac{2}{3}$} & &&&& \\
 -$\frac{7}{3}$ & $\frac{1}{2}$ & 0 & 1 &
    -$\frac{6}{35}$ & $\frac{9}{160}$ & -$\frac{121}{168}$ &
    \barcol{$\frac{5}{96}$} & -$\frac{2}{3}$ & \barcol{$\frac{1}{3}$} & &&&& \\
\cline{5-12}
 -$\frac{10}{3}$ & 0 & 0 & 0 &
    &&&&& \barcol{} & -$\frac{5}{8}$ & \barcol{$\frac{3}{8}$} & && \\
\cline{13-14}
 -$\frac{7}{3}$ & $\frac{1}{2}$ & -1 & $\frac{1}{2}$ &
    &&&&& \barcol{} & $\frac{3}{8}$ & \barcol{$\frac{5}{8}$} &
    $\frac{1}{6}$ & \barcol{$\frac{5}{6}$} & \\
\cline{11-12}
 -$\frac{10}{3}$ & 0 & 0 & 1 &
    &&&&&&& \barcol{} & -$\frac{5}{6}$ & \barcol{$\frac{1}{6}$} & \\
\cline{13-15}
 -$\frac{10}{3}$ & 0 & -1 & $\frac{1}{2}$ &
    &&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\end{center}

%                   21* x 10

\spacebetweentables
\tablecaption{34}{Isoscalar factors for $\bar{\bf 21}$ $\mult$ {\bf 10}.}
\begin{center}
\begin{tabular}{rrrr|rrrrrrrrrrr|}
 &&&& $\bar{\bf 42}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ & $\bar{\bf 45}$ &
    $\bar{\bf 42}$ & $\bar{\bf 42}$ & $\bar{\bf 60}$ & $\bar{\bf 60}$ &
    $\bar{\bf 63}$ & $\bar{\bf 63}$ & $\bar{\bf 45}$ \\
 \multicolumn{4}{c|}{$\bar{\bf 21}$ $\mult$ {\bf 10}} &
    $\frac{8}{3}$ & $\frac{8}{3}$ & $\frac{8}{3}$ & $\frac{8}{3}$ &
    $\frac{5}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ &
    $\frac{5}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ \\
 &&&& 1 & 2 & 3 & 4 & $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    $\frac{5}{2}$ & $\frac{5}{2}$ & $\frac{7}{2}$ & $\frac{7}{2}$ \\
\hline
 $\frac{5}{3}$ & $\frac{5}{2}$ & 1 & $\frac{3}{2}$ &
    \barcol{-1} & \barcol{1} & \barcol{-1} & \barcol{1} & &&&&&& \\
\cline{5-15}
 $\frac{2}{3}$ & 2 & 1 & $\frac{3}{2}$ &
    &&& \barcol{} & \barcol{-1} & -$\frac{1}{4}$ & \barcol{$\frac{3}{4}$} &
    $\frac{1}{3}$ & \barcol{-$\frac{2}{3}$} & -$\frac{3}{8}$ & $\frac{5}{8}$ \\
\cline{9-9}
 $\frac{5}{3}$ & $\frac{5}{2}$ & 0 & 1 &
    &&&& \barcol{} & $\frac{3}{4}$ & \barcol{$\frac{1}{4}$} & -$\frac{2}{3}$ &
    \barcol{-$\frac{1}{3}$} & $\frac{5}{8}$ & $\frac{3}{8}$ \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrr|}
 &&&& $\bar{\bf 42}$ & $\bar{\bf 42}$ & $\bar{\bf 60}$ & $\bar{\bf 42}$ &
    $\bar{\bf 60}$ & $\bar{\bf 63}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ &
    $\bar{\bf 45}$ \\
 \multicolumn{4}{c|}{$\bar{\bf 21}$ $\mult$ {\bf 10}} &
    $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ &
    $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ &
    $\frac{2}{3}$ \\
 &&&& 0 & 1 & 1 & 2 & 2 & 2 & 3 & 3 & 3 \\
\hline
 -$\frac{1}{3}$ & $\frac{3}{2}$ & 1 & $\frac{3}{2}$ &
    \barcol{-1} & -$\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & -$\frac{1}{10}$ &
    $\frac{1}{2}$ & \barcol{-$\frac{2}{5}$} & $\frac{1}{7}$ & -$\frac{1}{2}$ &
    $\frac{5}{14}$ \\
\cline{5-5}
 $\frac{2}{3}$ & 2 & 0 & 1 &
    \barcol{} & $\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & $\frac{3}{10}$ &
    -$\frac{1}{6}$ & \barcol{-$\frac{8}{15}$} & -$\frac{8}{21}$ &
    $\frac{1}{12}$ & $\frac{15}{28}$ \\
\cline{6-7}
 $\frac{5}{3}$ & $\frac{5}{2}$ & -1 & $\frac{1}{2}$ &
    && \barcol{} & -$\frac{3}{5}$ & -$\frac{1}{3}$ & \barcol{-$\frac{1}{15}$} &
    $\frac{10}{21}$ & $\frac{5}{12}$ & $\frac{3}{28}$ \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrr|}
 &&&& $\bar{\bf 42}$ & $\bar{\bf 60}$ & $\bar{\bf 42}$ & $\bar{\bf 60}$ &
    $\bar{\bf 63}$ & $\bar{\bf 42}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ &
    $\bar{\bf 45}$ \\
 \multicolumn{4}{c|}{$\bar{\bf 21}$ $\mult$ {\bf 10}} &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ &
    -$\frac{1}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    $\frac{3}{2}$ & $\frac{5}{2}$ & $\frac{5}{2}$ & $\frac{5}{2}$ &
    $\frac{5}{2}$ \\
\hline
 -$\frac{1}{3}$ & $\frac{3}{2}$ & 0 & 1 &
    $\frac{1}{4}$ & \barcol{$\frac{3}{4}$} & $\frac{2}{5}$ & 0 &
    \barcol{-$\frac{3}{5}$} & $\frac{3}{20}$ & -$\frac{25}{84}$ &
    -$\frac{1}{60}$ & $\frac{15}{28}$ \\
 -$\frac{4}{3}$ & 1 & 1 & $\frac{3}{2}$ &
    -$\frac{3}{4}$ & \barcol{$\frac{1}{4}$} & -$\frac{3}{10}$ &
    $\frac{1}{2}$ & \barcol{-$\frac{1}{5}$} & -$\frac{1}{20}$ &
    $\frac{9}{28}$ & -$\frac{9}{20}$ & $\frac{5}{28}$ \\
\cline{5-6}
 $\frac{2}{3}$ & 2 & -1 & $\frac{1}{2}$ &
    & \barcol{} & -$\frac{3}{10}$ & -$\frac{1}{2}$ & \barcol{-$\frac{1}{5}$} &
    -$\frac{3}{10}$ & $\frac{1}{42}$ & $\frac{49}{120}$ & $\frac{15}{56}$ \\
\cline{7-9}
 $\frac{5}{3}$ & $\frac{5}{2}$ & -2 & 0 &
    &&&& \barcol{} & $\frac{1}{2}$ & $\frac{5}{14}$ & $\frac{1}{8}$ &
    $\frac{1}{56}$ \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrr|}
 &&&& $\bar{\bf 60}$ & $\bar{\bf 42}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ &
    $\bar{\bf 42}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ & $\bar{\bf 45}$ \\
 \multicolumn{4}{c|}{$\bar{\bf 21}$ $\mult$ {\bf 10}} &
    -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ &
    -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ \\
 &&&& 0 & 1 & 1 & 1 & 2 & 2 & 2 & 2 \\
\hline
 -$\frac{4}{3}$ & 1 & 0 & 1 &
    \barcol{1} & $\frac{3}{10}$ & $\frac{1}{6}$ & \barcol{-$\frac{8}{15}$} &
    $\frac{3}{10}$ & -$\frac{1}{14}$ & -$\frac{1}{5}$ & $\frac{3}{7}$ \\
\cline{5-5}
 -$\frac{1}{3}$ & $\frac{3}{2}$ & -1 & $\frac{1}{2}$ &
    \barcol{} & -$\frac{1}{10}$ & -$\frac{1}{2}$ & \barcol{-$\frac{2}{5}$} &
    -$\frac{3}{10}$ & -$\frac{1}{14}$ & $\frac{1}{5}$ & $\frac{3}{7}$ \\
 -$\frac{7}{3}$ & $\frac{1}{2}$ & 1 & $\frac{3}{2}$ &
    \barcol{} & -$\frac{3}{5}$ & $\frac{1}{3}$ & \barcol{-$\frac{1}{15}$} &
    -$\frac{1}{5}$ & $\frac{3}{7}$ & -$\frac{3}{10}$ & $\frac{1}{14}$ \\
\cline{6-8}
 $\frac{2}{3}$ & 2 & -2 & 0 &
    &&& \barcol{} & $\frac{1}{5}$ & $\frac{3}{7}$ & $\frac{3}{10}$ &
    $\frac{1}{14}$ \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrrr|}
 &&&& $\bar{\bf 60}$ & $\bar{\bf 63}$ & $\bar{\bf 42}$ & $\bar{\bf 60}$ &
    $\bar{\bf 63}$ & $\bar{\bf 45}$ & $\bar{\bf 63}$ & $\bar{\bf 60}$ &
    $\bar{\bf 63}$ & $\bar{\bf 45}$ & $\bar{\bf 63}$ & $\bar{\bf 45}$ &
    $\bar{\bf 45}$ \\
 \multicolumn{4}{c|}{$\bar{\bf 21}$ $\mult$ {\bf 10}} &
    -$\frac{7}{3}$ & -$\frac{7}{3}$ & -$\frac{7}{3}$ & -$\frac{7}{3}$ &
    -$\frac{7}{3}$ & -$\frac{7}{3}$ & -$\frac{10}{3}$ & -$\frac{10}{3}$ &
    -$\frac{10}{3}$ & -$\frac{10}{3}$ & -$\frac{13}{3}$ & -$\frac{13}{3}$ &
    -$\frac{16}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & 0 & 1 & 1 & 1 & $\frac{1}{2}$ &
    $\frac{1}{2}$ & 0 \\
\hline
 -$\frac{4}{3}$ & 1 & -1 & $\frac{1}{2}$ &
    -$\frac{1}{3}$ & \barcol{-$\frac{2}{3}$} & -$\frac{3}{20}$ &
    -$\frac{25}{84}$ & $\frac{1}{60}$ & \barcol{$\frac{15}{28}$} & &&&&&& \\
 -$\frac{7}{3}$ & $\frac{1}{2}$ & 0 & 1 &
    $\frac{2}{3}$ & \barcol{-$\frac{1}{3}$} & $\frac{3}{10}$ & $\frac{1}{42}$ &
    -$\frac{49}{120}$ & \barcol{$\frac{15}{56}$} & &&&&&& \\
\cline{5-6}
 -$\frac{1}{3}$ & $\frac{3}{2}$ & -2 & 0 &
    & \barcol{} & $\frac{1}{20}$ & $\frac{9}{28}$ & $\frac{9}{20}$ &
    \barcol{$\frac{5}{28}$} & &&&&&& \\
 -$\frac{10}{3}$ & 0 & 1 & $\frac{3}{2}$ &
    & \barcol{} & -$\frac{1}{2}$ & $\frac{5}{14}$ & -$\frac{1}{8}$ &
    \barcol{$\frac{1}{56}$} & &&&&&& \\
\cline{7-14}
 -$\frac{7}{3}$ & $\frac{1}{2}$ & -1 & $\frac{1}{2}$ &
    &&&&& \barcol{} & \barcol{-1} & -$\frac{8}{21}$ & -$\frac{1}{12}$ &
    \barcol{$\frac{15}{28}$} & && \\
\cline{11-11}
 -$\frac{4}{3}$ & 1 & -2 & 0 &
    &&&&&& \barcol{} & $\frac{1}{7}$ & $\frac{1}{2}$ &
    \barcol{$\frac{5}{14}$} & && \\
 -$\frac{10}{3}$ & 0 & 0 & 1 &
    &&&&&& \barcol{} & $\frac{10}{21}$ & -$\frac{5}{12}$ &
    \barcol{$\frac{3}{28}$} & && \\
\cline{12-16}
 -$\frac{7}{3}$ & $\frac{1}{2}$ & -2 & 0 &
    &&&&&&&&& \barcol{} & $\frac{3}{8}$ & \barcol{$\frac{5}{8}$} & \\
 -$\frac{10}{3}$ & 0 & -1 & $\frac{1}{2}$ &
    &&&&&&&&& \barcol{} & -$\frac{5}{8}$ & \barcol{$\frac{3}{8}$} & \\
\cline{15-17}
 -$\frac{10}{3}$ & 0 & -2 & 0 &
    &&&&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrrrrrrrrrr|}
 &&&& {\bf 27} & {\bf 35} & {\bf 27} & {\bf 10} & {\bf 27} & {\bf 35} &
    {\bf 35} & {\bf 27} & {\bf 10} & {\bf 27} & {\bf 35} & {\bf 27} &
    {\bf 35} \\
 \multicolumn{4}{c|}{$\bar{\bf 24}$ $\mult$ {\bf 3}} &
    2 & 2 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 &&&& 1 & 2 & $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    $\frac{5}{2}$ & 0 & 1 & 1 & 1 & 2 & 2 \\
\hline
 $\frac{5}{3}$ & $\frac{3}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{-1} & \barcol{1} & &&&&&&&&&& \\
\cline{5-10}
 $\frac{2}{3}$ & 1 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    & \barcol{} & \barcol{-1} & -$\frac{1}{16}$ & -$\frac{5}{32}$ &
    \barcol{$\frac{25}{32}$} & &&&&&& \\
\cline{7-7}
 $\frac{5}{3}$ & $\frac{3}{2}$ & -$\frac{2}{3}$ & 0 &
    && \barcol{} & $\frac{5}{12}$ & $\frac{3}{8}$ & \barcol{$\frac{5}{24}$} &
    &&&&&& \\
\cline{11-11}
 $\frac{2}{3}$ & 2 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    && \barcol{} & $\frac{25}{48}$ & -$\frac{15}{32}$ &
    \barcol{-$\frac{1}{96}$} & \barcol{1} & &&&&& \\
\cline{8-15}
 -$\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&& \barcol{} & \barcol{-1} & -$\frac{1}{9}$ & -$\frac{1}{3}$ &
    \barcol{$\frac{5}{9}$} & & \\
\cline{12-12}
 $\frac{2}{3}$ & 1 & -$\frac{2}{3}$ & 0 &
    &&&&&&& \barcol{} & $\frac{1}{3}$ & $\frac{1}{4}$ &
    \barcol{$\frac{5}{12}$} & & \\
\cline{16-17}
 -$\frac{1}{3}$ & $\frac{3}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&& \barcol{} & $\frac{5}{9}$ & -$\frac{5}{12}$ &
    \barcol{-$\frac{1}{36}$} & -$\frac{1}{4}$ & $\frac{3}{4}$ \\
\cline{13-15}
 $\frac{2}{3}$ & 2 & -$\frac{2}{3}$ & 0 &
    &&&&&&&&&& \barcol{} & $\frac{3}{4}$ & $\frac{1}{4}$ \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrr|}
 &&&& {\bf 10} & {\bf 27} & {\bf 35} & {\bf 27} & {\bf 35} & {\bf 10} &
    {\bf 35} & {\bf 27} & {\bf 35} & {\bf 35} \\
 \multicolumn{4}{c|}{$\bar{\bf 24}$ $\mult$ {\bf 3}} &
    -1 & -1 & -1 & -1 & -1 & -2 & -2 & -2 & -2 & -3 \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ &
    $\frac{3}{2}$ & 0 & 0 & 1 & 1 & $\frac{1}{2}$ \\
\hline
 -$\frac{1}{3}$ & $\frac{1}{2}$ & -$\frac{2}{3}$ & 0 &
    $\frac{1}{4}$ & $\frac{1}{8}$ & \barcol{$\frac{5}{8}$} & &&&&&& \\
 -$\frac{4}{3}$ & 0 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    -$\frac{1}{8}$ & -$\frac{9}{16}$ & \barcol{$\frac{5}{16}$} & &&&&&& \\
\cline{8-9}
 -$\frac{4}{3}$ & 1 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    $\frac{5}{8}$ & -$\frac{5}{16}$ & \barcol{-$\frac{1}{16}$} &
    -$\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & &&&& \\
\cline{5-7}
 -$\frac{1}{3}$ & $\frac{3}{2}$ & -$\frac{2}{3}$ & 0 &
    && \barcol{} & $\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & &&&& \\
\cline{8-11}
 -$\frac{4}{3}$ & 0 & -$\frac{2}{3}$ & 0 &
    &&&& \barcol{} & $\frac{1}{6}$ & \barcol{$\frac{5}{6}$} & && \\
\cline{12-13}
 -$\frac{7}{3}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&& \barcol{} & $\frac{5}{6}$ & \barcol{-$\frac{1}{6}$} &
    -$\frac{3}{4}$ & \barcol{$\frac{1}{4}$} & \\
\cline{10-11}
 -$\frac{4}{3}$ & 1 & -$\frac{2}{3}$ & 0 &
    &&&&&& \barcol{} & $\frac{1}{4}$ & \barcol{$\frac{3}{4}$} & \\
\cline{12-14}
 -$\frac{7}{3}$ & $\frac{1}{2}$ & -$\frac{2}{3}$ & 0 &
    &&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrrrrrrrr|}
 &&&& {\bf 42} & {\bf 15} & {\bf 42} & {\bf 15$'$} & {\bf 42} & {\bf 15} &
    {\bf 42} & {\bf 15} & {\bf 15$'$} & {\bf 42} & {\bf 42} \\
 \multicolumn{4}{c|}{$\bar{\bf 24}$ $\mult$ $\bar{\bf 3}$} &
    $\frac{7}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ &
    $\frac{4}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ &
    $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ \\
 &&&& $\frac{3}{2}$ & 1 & 1 & 2 & 2 & $\frac{1}{2}$ & $\frac{1}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{5}{2}$ \\
\hline
 $\frac{5}{3}$ & $\frac{3}{2}$ & $\frac{2}{3}$ & 0 &
    \barcol{1} & &&&&&&&&& \\
\cline{5-7}
 $\frac{2}{3}$ & 1 & $\frac{2}{3}$ & 0 &
    \barcol{} & -$\frac{1}{6}$ & \barcol{$\frac{5}{6}$} & &&&&&&& \\
\cline{8-9}
 $\frac{5}{3}$ & $\frac{3}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{} & $\frac{5}{6}$ & \barcol{$\frac{1}{6}$} &
    -$\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & &&&&& \\
\cline{6-7}
 $\frac{2}{3}$ & 2 & $\frac{2}{3}$ & 0 &
    && \barcol{} & $\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & &&&&& \\
\cline{8-11}
 -$\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{2}{3}$ & 0 &
    &&&& \barcol{} & -$\frac{1}{3}$ & \barcol{$\frac{2}{3}$} & &&& \\
\cline{12-14}
 $\frac{2}{3}$ & 1 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&& \barcol{} & $\frac{2}{3}$ & \barcol{$\frac{1}{3}$} &
    $\frac{1}{96}$ & -$\frac{15}{32}$ & \barcol{$\frac{25}{48}$} & \\
\cline{10-11}
 -$\frac{1}{3}$ & $\frac{3}{2}$ & $\frac{2}{3}$ & 0 &
    &&&&&& \barcol{} & -$\frac{5}{24}$ & $\frac{3}{8}$ &
    \barcol{$\frac{5}{12}$} & \\
\cline{15-15}
 $\frac{2}{3}$ & 2 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&& \barcol{} & $\frac{25}{32}$ & $\frac{5}{32}$ &
    \barcol{$\frac{1}{16}$} & 1 \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrr|}
 &&&& {\bf 15} & {\bf 42} & {\bf 15} & {\bf 15$'$} & {\bf 42} & {\bf 42} &
    {\bf 15} & {\bf 15$'$} & {\bf 42} & {\bf 42} & {\bf 15$'$} & {\bf 42} \\
 \multicolumn{4}{c|}{$\bar{\bf 24}$ $\mult$ $\bar{\bf 3}$} &
    -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ &
    -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{5}{3}$ & -$\frac{5}{3}$ &
    -$\frac{5}{3}$ & -$\frac{5}{3}$ & -$\frac{8}{3}$ & -$\frac{8}{3}$ \\
 &&&& 0 & 0 & 1 & 1 & 1 & 2 & $\frac{1}{2}$ & $\frac{1}{2}$ &
    $\frac{1}{2}$ & $\frac{3}{2}$ & 0 & 1 \\
\hline
 -$\frac{4}{3}$ & 0 & $\frac{2}{3}$ & 0 &
    -$\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & &&&&&&&&& \\
\cline{7-9}
 -$\frac{1}{3}$ & $\frac{1}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    $\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & $\frac{1}{36}$ &
    -$\frac{5}{12}$ & \barcol{$\frac{5}{9}$} & &&&&&& \\
\cline{5-6}
 -$\frac{4}{3}$ & 1 & $\frac{2}{3}$ & 0 &
    & \barcol{} & -$\frac{5}{12}$ & $\frac{1}{4}$ & \barcol{$\frac{1}{3}$} &
    &&&&&& \\
\cline{10-10}
 -$\frac{1}{3}$ & $\frac{3}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    & \barcol{} & $\frac{5}{9}$ & $\frac{1}{3}$ & \barcol{$\frac{1}{9}$} &
    \barcol{1} & &&&&& \\
\cline{7-13}
 -$\frac{7}{3}$ & $\frac{1}{2}$ & $\frac{2}{3}$ & 0 &
    &&&&& \barcol{} & -$\frac{5}{8}$ & $\frac{1}{8}$ & \barcol{$\frac{1}{4}$} &
    && \\
 -$\frac{4}{3}$ & 0 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&& \barcol{} & $\frac{1}{16}$ & -$\frac{5}{16}$ &
    \barcol{$\frac{5}{8}$} & && \\
\cline{14-14}
 -$\frac{4}{3}$ & 1 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&& \barcol{} & $\frac{5}{16}$ & $\frac{9}{16}$ &
    \barcol{$\frac{1}{8}$} & \barcol{1} & & \\
\cline{11-16}
 -$\frac{7}{3}$ & $\frac{1}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&&& \barcol{} & \barcol{1} & 1 \\
\hline
\end{tabular}
\end{center}

%  24* x 6

\spacebetweentables
\tablecaption{37}{Isoscalar factors for $\bar{\bf 24}$ $\mult$ {\bf 6}.}
\begin{center}
\begin{tabular}{rrrr|rrrrrrrrrrr|}
 &&&& {\bf 24} & {\bf 42} & {\bf 48} & {\bf 24} & {\bf 15} & {\bf 24} &
    {\bf 42} & {\bf 15$'$} & {\bf 42} & {\bf 48} & {\bf 48} \\
 \multicolumn{4}{c|}{$\bar{\bf 24}$ $\mult$ {\bf 6}} &
    $\frac{7}{3}$ & $\frac{7}{3}$ & $\frac{7}{3}$ & $\frac{4}{3}$ &
    $\frac{4}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ &
    $\frac{4}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{5}{2}$ & 0 & 1 & 1 & 1 &
    2 & 2 & 2 & 3 \\
\hline
 $\frac{5}{3}$ & $\frac{3}{2}$ & $\frac{2}{3}$ & 1 &
    \barcol{1} & \barcol{-1} & \barcol{1} & &&&&&&& \\
\cline{5-14}
 $\frac{2}{3}$ & 1 & $\frac{2}{3}$ & 1 &
    && \barcol{} & \barcol{1} & $\frac{1}{36}$ & $\frac{5}{18}$ &
    \barcol{-$\frac{25}{36}$} & -$\frac{3}{28}$ & -$\frac{1}{4}$ &
    \barcol{$\frac{9}{14}$} & \\
\cline{8-8}
 $\frac{5}{3}$ & $\frac{3}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&& \barcol{} & -$\frac{5}{18}$ & -$\frac{4}{9}$ &
    \barcol{-$\frac{5}{18}$} & $\frac{5}{14}$ & $\frac{3}{10}$ &
    \barcol{$\frac{12}{35}$} & \\
\cline{15-15}
 $\frac{2}{3}$ & 2 & $\frac{2}{3}$ & 1 &
    &&& \barcol{} & -$\frac{25}{36}$ & $\frac{5}{18}$ &
    \barcol{$\frac{1}{36}$} & $\frac{15}{28}$ & -$\frac{9}{20}$ &
    \barcol{-$\frac{1}{70}$} & 1 \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrr|}
 &&&& {\bf 15} & {\bf 24} & {\bf 42} & {\bf 15} & {\bf 15$'$} & {\bf 24} &
    {\bf 42} & {\bf 48} & {\bf 42} & {\bf 48} \\
 \multicolumn{4}{c|}{$\bar{\bf 24}$ $\mult$ {\bf 6}} &
    $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ &
    $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ &
    $\frac{1}{3}$ & $\frac{1}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    $\frac{5}{2}$ & $\frac{5}{2}$ \\
\hline
 $\frac{2}{3}$ & 1 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    -$\frac{2}{9}$ & -$\frac{2}{9}$ & \barcol{-$\frac{5}{9}$} &
    -$\frac{49}{288}$ & $\frac{27}{224}$ & -$\frac{5}{36}$ &
    $\frac{5}{144}$ & \barcol{$\frac{15}{28}$} & & \\
 -$\frac{1}{3}$ & $\frac{1}{2}$ & $\frac{2}{3}$ & 1 &
    $\frac{1}{27}$ & $\frac{16}{27}$ & \barcol{-$\frac{10}{27}$} &
    $\frac{1}{27}$ & -$\frac{1}{7}$ & $\frac{5}{54}$ & -$\frac{10}{27}$ &
    \barcol{$\frac{5}{14}$} & & \\
\cline{13-14}
 -$\frac{1}{3}$ & $\frac{3}{2}$ & $\frac{2}{3}$ & 1 &
    -$\frac{20}{27}$ & $\frac{5}{27}$ & \barcol{$\frac{2}{27}$} &
    -$\frac{25}{216}$ & $\frac{25}{56}$ & $\frac{5}{27}$ & -$\frac{121}{540}$ &
    \barcol{-$\frac{1}{35}$} & -$\frac{2}{5}$ & $\frac{3}{5}$ \\
\cline{5-7}
 $\frac{2}{3}$ & 2 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    && \barcol{} & $\frac{25}{96}$ & $\frac{25}{224}$ & -$\frac{5}{12}$ &
    -$\frac{49}{240}$ & \barcol{-$\frac{1}{140}$} &
    $\frac{3}{5}$ & $\frac{2}{5}$ \\
\cline{13-14}
 $\frac{5}{3}$ & $\frac{3}{2}$ & -$\frac{4}{3}$ & 0 &
    && \barcol{} & $\frac{5}{12}$ & $\frac{5}{28}$ & $\frac{1}{6}$ &
    $\frac{1}{6}$ & \barcol{$\frac{1}{14}$} & & \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrr|}
 &&&& {\bf 15} & {\bf 42} & {\bf 15} & {\bf 15$'$} & {\bf 24} & {\bf 42} &
    {\bf 48} & {\bf 24} & {\bf 42} & {\bf 48} \\
 \multicolumn{4}{c|}{$\bar{\bf 24}$ $\mult$ {\bf 6}} &
    -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ &
    -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ &
    -$\frac{2}{3}$ & -$\frac{2}{3}$ \\
 &&&& 0 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 \\
\hline
 $\frac{2}{3}$ & 1 & -$\frac{4}{3}$ & 0 &
    & \barcol{} & $\frac{2}{9}$ & $\frac{2}{7}$ & $\frac{1}{18}$ &
    $\frac{2}{9}$ & \barcol{$\frac{3}{14}$} & && \\
 -$\frac{4}{3}$ & 0 & $\frac{2}{3}$ & 1 &
    & \barcol{} & $\frac{1}{12}$ & -$\frac{3}{28}$ & $\frac{1}{3}$ &
    -$\frac{1}{3}$ & \barcol{$\frac{1}{7}$} & && \\
\cline{5-6}
 -$\frac{1}{3}$ & $\frac{1}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    -$\frac{1}{6}$ & \barcol{-$\frac{5}{6}$} & -$\frac{25}{108}$ &
    $\frac{1}{84}$ & -$\frac{4}{27}$ & -$\frac{1}{27}$ &
    \barcol{$\frac{4}{7}$} & && \\
\cline{12-14}
 -$\frac{4}{3}$ & 1 & $\frac{2}{3}$ & 1 &
    -$\frac{5}{6}$ & \barcol{$\frac{1}{6}$} & -$\frac{5}{18}$ &
    $\frac{5}{14}$ & $\frac{5}{18}$ & -$\frac{2}{45}$ &
    \barcol{-$\frac{3}{70}$} & $\frac{1}{6}$ & -$\frac{8}{15}$ &
    $\frac{3}{10}$ \\
\cline{5-6}
 -$\frac{1}{3}$ &  $\frac{3}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    & \barcol{} & $\frac{5}{27}$ & $\frac{5}{21}$ & -$\frac{5}{27}$ &
    -$\frac{49}{135}$ & \barcol{-$\frac{1}{35}$} & -$\frac{1}{3}$ &
    $\frac{1}{15}$ & $\frac{3}{5}$ \\
\cline{7-11}
 $\frac{2}{3}$ & 2 & -$\frac{4}{3}$ & 0 &
    &&&&&& \barcol{} & $\frac{1}{2}$ & $\frac{2}{5}$ & $\frac{1}{10}$ \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrr|}
 &&&& {\bf 15} & {\bf 15$'$} & {\bf 42} & {\bf 48} & {\bf 24} & {\bf 42} &
    {\bf 48} & {\bf 15$'$} & {\bf 48} & {\bf 42} & {\bf 48} & {\bf 48} \\
 \multicolumn{4}{c|}{$\bar{\bf 24}$ $\mult$ {\bf 6}} &
    -$\frac{5}{3}$ & -$\frac{5}{3}$ & -$\frac{5}{3}$ & -$\frac{5}{3}$ &
    -$\frac{5}{3}$ & -$\frac{5}{3}$ & -$\frac{5}{3}$ & -$\frac{8}{3}$ &
    -$\frac{8}{3}$ & -$\frac{8}{3}$ & -$\frac{8}{3}$ & -$\frac{11}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ & 0 & 0 & 1 & 1 &
    $\frac{1}{2}$ \\
\hline
 -$\frac{1}{3}$ & $\frac{1}{2}$ & -$\frac{4}{3}$ & 0 &
    $\frac{1}{12}$ & $\frac{9}{28}$ & $\frac{1}{6}$ & \barcol{$\frac{3}{7}$} &
    &&&&&&& \\
 -$\frac{4}{3}$ & 0 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    -$\frac{3}{16}$ & -$\frac{1}{112}$ & -$\frac{3}{8}$ &
    \barcol{$\frac{3}{7}$} & &&&&&&& \\
\cline{9-11}
 -$\frac{4}{3}$ & 1 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    $\frac{5}{48}$ & $\frac{45}{112}$ & -$\frac{49}{120}$ &
    \barcol{-$\frac{3}{35}$} & -$\frac{1}{3}$ & -$\frac{1}{15}$ &
    \barcol{$\frac{3}{5}$} & &&&& \\
 -$\frac{7}{3}$ & $\frac{1}{2}$ & $\frac{2}{3}$ & 1 &
    -$\frac{5}{8}$ & $\frac{15}{56}$ & $\frac{1}{20}$ &
    \barcol{-$\frac{2}{35}$} & $\frac{1}{2}$ & -$\frac{2}{5}$ &
    \barcol{$\frac{1}{10}$} & &&&& \\
\cline{5-8}
 -$\frac{1}{3}$ & $\frac{3}{2}$ & -$\frac{4}{3}$ & 0 &
    &&& \barcol{} & $\frac{1}{6}$ & $\frac{8}{15}$ & \barcol{$\frac{3}{10}$} &
    &&&& \\
\cline{9-13}
 -$\frac{4}{3}$ & 0 & -$\frac{4}{3}$ & 0 &
    &&&&&& \barcol{} & $\frac{2}{7}$ & \barcol{$\frac{5}{7}$} & && \\
\cline{14-15}
 -$\frac{7}{3}$ & $\frac{1}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&& \barcol{} & $\frac{5}{7}$ & \barcol{-$\frac{2}{7}$} &
    -$\frac{3}{5}$ & \barcol{$\frac{2}{5}$} & \\
\cline{12-13}
 -$\frac{4}{3}$ & 1 & -$\frac{4}{3}$ & 0 &
    &&&&&&&& \barcol{} & $\frac{2}{5}$ & \barcol{$\frac{3}{5}$} & \\
\cline{14-16}
 -$\frac{7}{3}$ & $\frac{1}{2}$ & -$\frac{4}{3}$ & 0 &
    &&&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrrrrrrr|}
 &&&& $\bar{\bf 42}$ & $\bar{\bf 60}$ & $\bar{\bf 15}$ & $\bar{\bf 42}$ &
    $\bar{\bf 24}_1$ & $\bar{\bf 24}_2$ & $\bar{\bf 42}$ & $\bar{\bf 60}$ &
    $\bar{\bf 21}$ & $\bar{\bf 60}$ \\
 \multicolumn{4}{c|}{$\bar{\bf 24}$ $\mult$ {\bf 8}} &
    $\frac{8}{3}$ & $\frac{8}{3}$ &
    $\frac{5}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ &
    $\frac{5}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ \\
 &&&& 1 & 2 & $\frac{1}{2}$ & $\frac{1}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    $\frac{5}{2}$ & $\frac{5}{2}$ \\
\hline
 $\frac{5}{3}$ & $\frac{3}{2}$ & 1 & $\frac{1}{2}$ &
    \barcol{-1} & \barcol{1} & &&&&&&& \\
\cline{5-12}
 $\frac{2}{3}$ & 1 & 1 & $\frac{1}{2}$ &
    & \barcol{} & $\frac{1}{6}$ & \barcol{-$\frac{5}{6}$} &
    -$\frac{1}{136}$ & -$\frac{625}{2856}$ & -$\frac{5}{48}$ &
    \barcol{$\frac{75}{112}$} & & \\
\cline{13-14}
 $\frac{5}{3}$ & $\frac{3}{2}$ & 0 & 1 &
    & \barcol{} & -$\frac{5}{6}$ & \barcol{-$\frac{1}{6}$} &
    $\frac{25}{68}$ & $\frac{529}{1428}$ & -$\frac{5}{24}$ &
    \barcol{$\frac{3}{56}$} & -$\frac{1}{2}$ & $\frac{1}{2}$ \\
\cline{7-8}
 $\frac{2}{3}$ & 2 & 1 & $\frac{1}{2}$ &
    &&& \barcol{} & -$\frac{75}{136}$ & $\frac{121}{952}$ &
    -$\frac{5}{16}$ & \barcol{-$\frac{1}{112}$} &
    $\frac{1}{2}$ & $\frac{1}{2}$ \\
\cline{13-14}
 $\frac{5}{3}$ & $\frac{3}{2}$ & 0 & 0 &
    &&& \barcol{} & -$\frac{5}{68}$ & $\frac{135}{476}$ &
    $\frac{3}{8}$ & \barcol{$\frac{15}{56}$} & & \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrrrr|}
 &&&& $\bar{\bf 15}$ & $\bar{\bf 42}$ & {\bf 6} & $\bar{\bf 15}$ &
    $\bar{\bf 24}_1$ & $\bar{\bf 24}_2$ & $\bar{\bf 42}$ & $\bar{\bf 60}$ &
    $\bar{\bf 24}_1$ & $\bar{\bf 24}_2$ & $\bar{\bf 21}$ & $\bar{\bf 42}$ &
    $\bar{\bf 60}$ & $\bar{\bf 60}$ \\
 \multicolumn{4}{c|}{$\bar{\bf 24}$ $\mult$ {\bf 8}} &
    $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ &
    $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ &
    $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ &
    $\frac{2}{3}$ & $\frac{2}{3}$ \\
 &&&& 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 3 \\
\hline
 $\frac{2}{3}$ & 1 & 0 & 0 &
    & \barcol{} & -$\frac{1}{10}$ & -$\frac{1}{12}$ & -$\frac{9}{85}$ &
    $\frac{20}{357}$ & $\frac{5}{24}$ & \barcol{$\frac{25}{56}$} & &&&&& \\
\cline{5-6}
 -$\frac{1}{3}$ & $\frac{1}{2}$ & 1 & $\frac{1}{2}$ &
    $\frac{1}{3}$ & \barcol{-$\frac{2}{3}$} &
    $\frac{1}{45}$ & $\frac{2}{27}$ & -$\frac{8}{765}$ &
    -$\frac{1000}{3213}$ & -$\frac{5}{27}$ & \barcol{$\frac{25}{63}$} & &&&&&\\
\cline{13-17}
 $\frac{2}{3}$ & 1 & 0 & 1 &
    -$\frac{2}{3}$ & \barcol{-$\frac{1}{3}$} &
    -$\frac{1}{60}$ & -$\frac{1}{8}$ & $\frac{24}{85}$ & $\frac{45}{238}$ &
    -$\frac{5}{16}$ & \barcol{$\frac{25}{336}$} &
    $\frac{2}{17}$ & -$\frac{1}{714}$ & -$\frac{3}{8}$ & -$\frac{5}{48}$ &
    \barcol{$\frac{45}{112}$} & \\
\cline{5-6}
 $\frac{5}{3}$ & $\frac{3}{2}$ & -1 & $\frac{1}{2}$ &
    & \barcol{} & $\frac{1}{3}$ & $\frac{5}{18}$ & $\frac{1}{102}$ &
    $\frac{625}{2142}$ & $\frac{1}{36}$ & \barcol{$\frac{5}{84}$} &
    -$\frac{15}{34}$ & $\frac{121}{1190}$ & -$\frac{1}{10}$ &
    $\frac{1}{4}$ & \barcol{$\frac{3}{28}$} & \\
 -$\frac{1}{3}$ & $\frac{3}{2}$ & 1 & $\frac{1}{2}$ &
    & \barcol{} & -$\frac{1}{9}$ & $\frac{5}{54}$ &
    -$\frac{121}{306}$ & $\frac{961}{6426}$ & -$\frac{25}{108}$ &
    \barcol{-$\frac{5}{252}$} & -$\frac{5}{34}$ & -$\frac{529}{3570}$ &
    $\frac{3}{10}$ & -$\frac{1}{12}$ & \barcol{$\frac{9}{28}$} & \\
\cline{18-18}
 $\frac{2}{3}$ & 2 & 0 & 1 &
    & \barcol{} & $\frac{5}{12}$ & -$\frac{25}{72}$ & -$\frac{10}{51}$ &
    $\frac{5}{2142}$ & -$\frac{5}{144}$ & \barcol{-$\frac{1}{336}$} &
    0 & $\frac{51}{70}$ & $\frac{3}{40}$ & -$\frac{3}{16}$ &
    \barcol{$\frac{1}{112}$} & 1 \\
\cline{7-12}
\cline{18-18}
 $\frac{2}{3}$ & 2 & 0 & 0 &
    &&&&&&& \barcol{} & $\frac{5}{17}$ & $\frac{12}{595}$ & $\frac{3}{20}$ &
    $\frac{3}{8}$ & \barcol{$\frac{9}{56}$} & \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrrrr|}
 &&&& {\bf 6} &
    $\bar{\bf 15}$ & $\bar{\bf 24}_1$ & $\bar{\bf 24}_2$ & $\bar{\bf 42}$ &
    $\bar{\bf 60}$ & $\bar{\bf 15}$ & $\bar{\bf 24}_1$ & $\bar{\bf 24}_2$ &
    $\bar{\bf 21}$ & $\bar{\bf 42}$ & $\bar{\bf 60}$ &
    $\bar{\bf 42}$ & $\bar{\bf 60}$ \\
 \multicolumn{4}{c|}{$\bar{\bf 24}$ $\mult$ {\bf 8}} &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ &
    $\frac{1}{2}$ &
    $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    $\frac{5}{2}$ & $\frac{5}{2}$ \\
\hline
 -$\frac{1}{3}$ & $\frac{1}{2}$ & 0 & 0 &
    -$\frac{3}{20}$ &
    -$\frac{1}{12}$ & -$\frac{49}{340}$ & -$\frac{5}{1428}$ &
    $\frac{1}{12}$ & \barcol{$\frac{15}{28}$} & &&&&&&& \\
 -$\frac{4}{3}$ & 0 & 1 & $\frac{1}{2}$ &
    $\frac{1}{20}$ &
    $\frac{1}{4}$ & -$\frac{3}{340}$ & -$\frac{125}{476}$ & -$\frac{1}{4}$ &
    \barcol{$\frac{5}{28}$} & &&&&&&& \\
\cline{11-16}
 -$\frac{4}{3}$ & 1 & 1 & $\frac{1}{2}$ &
    -$\frac{1}{4}$ &
    $\frac{5}{36}$ & -$\frac{49}{204}$ & $\frac{841}{4284}$ & -$\frac{5}{36}$ &
    \barcol{-$\frac{1}{28}$} & $\frac{5}{36}$ & -$\frac{10}{51}$ &
    -$\frac{1058}{5355}$ & $\frac{3}{20}$ & -$\frac{5}{36}$ &
    \barcol{$\frac{5}{28}$} & & \\
 $\frac{2}{3}$ & 1 & -1 & $\frac{1}{2}$ &
    $\frac{1}{5}$ &
    $\frac{1}{9}$ & $\frac{4}{255}$ & $\frac{500}{1071}$ & $\frac{1}{36}$ &
    \barcol{$\frac{5}{28}$} & $\frac{1}{144}$ & -$\frac{121}{408}$ &
    -$\frac{961}{8568}$ & -$\frac{3}{16}$ & $\frac{25}{144}$ &
    \barcol{$\frac{25}{112}$} & & \\
 -$\frac{1}{3}$ & $\frac{1}{2}$ & 0 & 1 &
    -$\frac{1}{60}$ &
    -$\frac{25}{108}$ & $\frac{529}{3060}$ & $\frac{845}{12852}$ &
    -$\frac{49}{108}$ & \barcol{$\frac{5}{84}$} & -$\frac{1}{108}$ &
    $\frac{32}{153}$ & -$\frac{8}{3213}$ & -$\frac{1}{4}$ & -$\frac{25}{108}$ &
    \barcol{$\frac{25}{84}$} & & \\
\cline{17-18}
 -$\frac{1}{3}$ & $\frac{3}{2}$ & 0 & 1 &
    $\frac{1}{3}$ &
    -$\frac{5}{27}$ & -$\frac{64}{153}$ & $\frac{16}{3213}$ &
    -$\frac{5}{108}$ & \barcol{-$\frac{1}{84}$} & -$\frac{25}{216}$ &
    $\frac{25}{612}$ & $\frac{6241}{12852}$ & $\frac{1}{8}$ &
    -$\frac{49}{216}$ & \barcol{$\frac{1}{168}$} &
    -$\frac{1}{4}$ & $\frac{3}{4}$ \\
\cline{5-10}
 $\frac{2}{3}$ & 2 & -1 & $\frac{1}{2}$ &
    &&&&& \barcol{} & $\frac{25}{48}$ & $\frac{25}{136}$ & $\frac{529}{2856}$ &
    $\frac{1}{16}$ & $\frac{1}{48}$ & \barcol{$\frac{3}{112}$} &
    $\frac{3}{4}$ & $\frac{1}{4}$ \\
\cline{17-18}
 -$\frac{1}{3}$ & $\frac{3}{2}$ & 0 & 0 &
    &&&&& \barcol{} & -$\frac{5}{24}$ & $\frac{5}{68}$ & -$\frac{121}{7140}$ &
    $\frac{9}{40}$ & $\frac{5}{24}$ & \barcol{$\frac{15}{56}$} & & \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrr|}
 &&&& {\bf 6} &
    $\bar{\bf 24}_1$ & $\bar{\bf 24}_2$ & $\bar{\bf 60}$ & $\bar{\bf 15}$ &
    $\bar{\bf 24}_1$ & $\bar{\bf 24}_2$ & $\bar{\bf 21}$ & $\bar{\bf 42}$ &
    $\bar{\bf 60}$ & $\bar{\bf 42}$ & $\bar{\bf 60}$ \\
 \multicolumn{4}{c|}{$\bar{\bf 24}$ $\mult$ {\bf 8}} &
    -$\frac{4}{3}$ &
    -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ &
    -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ &
    -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ \\
 &&&& 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 \\
\hline
 -$\frac{4}{3}$ & 0 & 0 & 0 &
    -$\frac{3}{20}$ & -$\frac{16}{85}$ & -$\frac{15}{119}$ &
    \barcol{$\frac{15}{28}$} & &&&&&&& \\
\cline{9-14}
 -$\frac{7}{3}$ & $\frac{1}{2}$ & 1 & $\frac{1}{2}$ &
    -$\frac{1}{2}$ & -$\frac{6}{68}$ & $\frac{81}{238}$ &
    \barcol{-$\frac{1}{14}$} & $\frac{5}{12}$ & -$\frac{5}{34}$ &
    -$\frac{529}{3570}$ & $\frac{1}{20}$ & -$\frac{1}{6}$ &
    \barcol{$\frac{1}{14}$} & & \\
 -$\frac{1}{3}$ & $\frac{1}{2}$ & -1 & $\frac{1}{2}$ &
    $\frac{1}{10}$ & $\frac{3}{170}$ & $\frac{125}{238}$ &
    \barcol{$\frac{5}{14}$} & $\frac{1}{108}$ & -$\frac{49}{306}$ &
    $\frac{841}{6426}$ & -$\frac{1}{4}$ & $\frac{5}{54}$ &
    \barcol{$\frac{5}{14}$} & & \\
\cline{15-16}
 -$\frac{4}{3}$ & 1 & 0 & 1 &
    $\frac{1}{4}$ & -$\frac{12}{17}$ & $\frac{1}{119}$ &
    \barcol{-$\frac{1}{28}$} & -$\frac{5}{36}$ & -$\frac{10}{51}$ &
    $\frac{224}{765}$ & $\frac{3}{20}$ & -$\frac{2}{9}$ & \barcol{0} &
    -$\frac{1}{2}$ & $\frac{1}{2}$ \\
\cline{5-8}
 -$\frac{1}{3}$ & $\frac{3}{2}$ & -1 & $\frac{1}{2}$ &
    &&& \barcol{} & $\frac{5}{27}$ & $\frac{40}{153}$ & $\frac{4232}{16065}$ &
    $\frac{1}{5}$ & $\frac{1}{54}$ & \barcol{$\frac{1}{14}$} &
    $\frac{1}{2}$ & $\frac{1}{2}$ \\
\cline{15-16}
 -$\frac{4}{3}$ & 1 & 0 & 0 &
    &&& \barcol{} & -$\frac{5}{24}$ & 0 & -$\frac{17}{105}$ & $\frac{9}{40}$ &
    $\frac{1}{12}$ & \barcol{$\frac{9}{28}$} & & \\
 -$\frac{4}{3}$ & 0 & 0 & 1 &
    &&& \barcol{} & -$\frac{1}{24}$ & $\frac{4}{17}$ & -$\frac{1}{357}$ &
    -$\frac{1}{8}$ & -$\frac{5}{12}$ & \barcol{$\frac{5}{28}$} & & \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrr|}
 &&&& $\bar{\bf 24}_1$ & $\bar{\bf 24}_2$ & $\bar{\bf 21}$ & $\bar{\bf 60}$ &
    $\bar{\bf 42}$ & $\bar{\bf 60}$ & $\bar{\bf 21}$ & $\bar{\bf 60}$ \\
 \multicolumn{4}{c|}{$\bar{\bf 24}$ $\mult$ {\bf 8}} &
    -$\frac{7}{3}$ & -$\frac{7}{3}$ & -$\frac{7}{3}$ & -$\frac{7}{3}$ &
    -$\frac{7}{3}$ & -$\frac{7}{3}$ & -$\frac{10}{3}$ & -$\frac{10}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & 0 & 1 \\
\hline
 -$\frac{7}{3}$ & $\frac{1}{2}$ & 0 & 0 &
    -$\frac{5}{68}$ & $\frac{1083}{2380}$ & $\frac{3}{20}$ &
    \barcol{$\frac{9}{28}$} & &&& \\
 -$\frac{4}{3}$ & 0 & -1 & $\frac{1}{2}$ &
    -$\frac{3}{68}$ & $\frac{81}{476}$ & -$\frac{1}{4}$ &
    \barcol{$\frac{15}{28}$} & &&& \\
\cline{9-10}
 -$\frac{4}{3}$ & 1 & -1 & $\frac{1}{2}$ &
    $\frac{15}{68}$ & $\frac{529}{2380}$ & $\frac{9}{20}$ &
    \barcol{$\frac{3}{28}$} & $\frac{1}{4}$ & \barcol{$\frac{3}{4}$} & & \\
 -$\frac{7}{3}$ & $\frac{1}{2}$ & 0 & 1 &
    -$\frac{45}{68}$ & $\frac{363}{2380}$ & $\frac{3}{20}$ &
    \barcol{-$\frac{1}{28}$} & -$\frac{3}{4}$ & \barcol{$\frac{1}{4}$} & & \\
\cline{5-12}
 -$\frac{7}{3}$ & $\frac{1}{2}$ & -1 & $\frac{1}{2}$ &
    &&&&& \barcol{} & \barcol{1} & 1 \\
\hline
\end{tabular}
\end{center}

%  27 x 3

\spacebetweentables
\tablecaption{39}{Isoscalar factors for {\bf 27} $\mult$ {\bf 3}.}
\begin{center}
\begin{tabular}{rrrr|rrrrrrrrrrrrrr|}
 &&&& {\bf 24} & {\bf 42} & {\bf 24} & {\bf 15} & {\bf 24} & {\bf 42} &
    {\bf 42} & {\bf 15} & {\bf 24} & {\bf 42} & {\bf 15} & {\bf 24} &
    {\bf 42} & {\bf 42} \\
 \multicolumn{4}{c|}{{\bf 27} $\mult$ {\bf 3}} &
    $\frac{7}{3}$ & $\frac{7}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ &
    $\frac{4}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ & $\frac{1}{3}$ &
    $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ &
    $\frac{1}{3}$ & $\frac{1}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{3}{2}$ & 0 & 1 & 1 & 1 & 2 &
    $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{5}{2}$ \\
\hline
 2 & 1 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{-1} & \barcol{1} & &&&&&&&&&&& \\
\cline{5-10}
 1 & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    & \barcol{} & \barcol{-1} & -$\frac{2}{27}$ & -$\frac{5}{27}$ &
    \barcol{$\frac{20}{27}$} & &&&&&&& \\
\cline{7-7}
 2 & 1 & -$\frac{2}{3}$ & 0 &
    && \barcol{} & $\frac{5}{9}$ & $\frac{2}{9}$ & \barcol{$\frac{2}{9}$} &
    &&&&&&& \\
\cline{11-11}
 1 & $\frac{3}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    && \barcol{} & $\frac{10}{27}$ & -$\frac{16}{27}$ &
    \barcol{-$\frac{1}{27}$} & \barcol{1} & &&&&&& \\
\cline{8-14}
 1 & $\frac{1}{2}$ & -$\frac{2}{3}$ & 0 &
    &&&&&& \barcol{} & $\frac{4}{9}$ & $\frac{1}{9}$ &
    \barcol{$\frac{4}{9}$} & &&& \\
 0 & 0 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&& \barcol{} & -$\frac{1}{9}$ & -$\frac{4}{9}$ &
    \barcol{$\frac{4}{9}$} & &&& \\
\cline{15-17}
 0 & 1 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&& \barcol{} & $\frac{4}{9}$ & -$\frac{4}{9}$ &
    \barcol{-$\frac{1}{9}$} & -$\frac{1}{36}$ & -$\frac{5}{18}$ &
    \barcol{$\frac{25}{36}$} & \\
\cline{12-14}
 1 & $\frac{3}{2}$ & -$\frac{2}{3}$ & 0 &
    &&&&&&&&& \barcol{} & $\frac{5}{18}$ & $\frac{4}{9}$ &
    \barcol{$\frac{5}{18}$} & \\
\cline{18-18}
 0 & 2 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&&& \barcol{} & $\frac{25}{36}$ & -$\frac{5}{18}$ &
    \barcol{-$\frac{1}{36}$} & 1 \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrr|}
 &&&& {\bf 15} & {\bf 42} & {\bf 15} & {\bf 24} & {\bf 42} & {\bf 24} &
    {\bf 42} & {\bf 15} & {\bf 42} & {\bf 24} & {\bf 42} & {\bf 42} \\
 \multicolumn{4}{c|}{{\bf 27} $\mult$ {\bf 3}} &
    -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ &
    -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{5}{3}$ &
    -$\frac{5}{3}$ & -$\frac{5}{3}$ & -$\frac{5}{3}$ & -$\frac{8}{3}$ \\
 &&&& 0 & 0 & 1 & 1 & 1 & 2 & 2 & $\frac{1}{2}$ & $\frac{1}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & 1 \\
\hline
 0 & 0 & -$\frac{2}{3}$ & 0 &
    $\frac{1}{3}$ & \barcol{$\frac{2}{3}$} & &&&&&&&&& \\
\cline{7-9}
 -1 & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    $\frac{2}{3}$ & \barcol{-$\frac{1}{3}$} & -$\frac{1}{27}$ &
    -$\frac{16}{27}$ & \barcol{$\frac{10}{27}$} & &&&&&& \\
\cline{5-6}
 0 & 1 & -$\frac{2}{3}$ & 0 &
    & \barcol{} & $\frac{2}{9}$ & $\frac{2}{9}$ & \barcol{$\frac{5}{9}$} &
    &&&&&& \\
\cline{10-11}
 -1 & $\frac{3}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    & \barcol{} & $\frac{20}{27}$ & -$\frac{5}{27}$ &
    \barcol{-$\frac{2}{27}$} & -$\frac{1}{3}$ & \barcol{$\frac{2}{3}$} & &&&&
\\
\cline{7-9}
 0 & 2 & -$\frac{2}{3}$ & 0 &
    &&&& \barcol{} & $\frac{2}{3}$ & \barcol{$\frac{1}{3}$} & &&&& \\
\cline{10-13}
 -1 & $\frac{1}{2}$ & -$\frac{2}{3}$ & 0 &
    &&&&&& \barcol{} & $\frac{1}{6}$ & \barcol{$\frac{5}{6}$} & && \\
\cline{14-15}
 -2 & 1 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&& \barcol{} & $\frac{5}{6}$ & \barcol{-$\frac{1}{6}$} &
    -$\frac{2}{3}$ & \barcol{$\frac{1}{3}$} & \\
\cline{12-13}
 -1 & $\frac{3}{2}$ & -$\frac{2}{3}$ & 0 &
    &&&&&&&& \barcol{} & $\frac{1}{3}$ & \barcol{$\frac{2}{3}$} & \\
\cline{14-16}
 -2 & 1 & -$\frac{2}{3}$ & 0 &
    &&&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\end{center}

%                   27 x 6

\spacebetweentables
\tablecaption{40}{Isoscalar factors for {\bf 27} $\mult$ {\bf 6}.}
\begin{center}
\begin{tabular}{rrrr|rrrrrrrrrr|}
 &&&& $\bar{\bf 15'}$ & $\bar{\bf 42}$ & $\bar{\bf 60}$ & $\bar{\bf 15}$ &
    $\bar{\bf 15'}$ & $\bar{\bf 42}$ & $\bar{\bf 24}$ & $\bar{\bf 42}$ &
    $\bar{\bf 60}$ & $\bar{\bf 60}$ \\
 \multicolumn{4}{c|}{{\bf 27} $\mult$ {\bf 6}} &
    $\frac{8}{3}$ & $\frac{8}{3}$ & $\frac{8}{3}$ & $\frac{5}{3}$ &
    $\frac{5}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ &
    $\frac{5}{3}$ & $\frac{5}{3}$ \\
 &&&& 0 & 1 & 2 & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{5}{2}$ \\
\hline
 2 & 1 & $\frac{2}{3}$ & 1 &
    \barcol{1} & \barcol{-1} & \barcol{1} & &&&&&& \\
\cline{5-13}
 2 & 1 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    && \barcol{} & -$\frac{5}{12}$ & -$\frac{1}{4}$ & \barcol{-$\frac{1}{3}$} &
    $\frac{10}{21}$ & $\frac{1}{6}$ & \barcol{$\frac{5}{14}$} & \\
 1 & $\frac{1}{2}$ & $\frac{2}{3}$ & 1 &
    && \barcol{} & $\frac{1}{36}$ & $\frac{5}{12}$ & \barcol{-$\frac{5}{9}$} &
    -$\frac{8}{63}$ & -$\frac{5}{18}$ & \barcol{$\frac{25}{42}$} & \\
\cline{14-14}
 1 & $\frac{3}{2}$ & $\frac{2}{3}$ & 1 &
    && \barcol{} & -$\frac{5}{9}$ & $\frac{1}{3}$ & \barcol{$\frac{1}{9}$} &
    $\frac{25}{63}$ & -$\frac{5}{9}$ & \barcol{-$\frac{1}{21}$} & 1 \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrr|}
 &&&& $\bar{\bf 15}$ & $\bar{\bf 42}$ & {\bf 6} & $\bar{\bf 15}$ &
    $\bar{\bf 15'}$ & $\bar{\bf 24}$ & $\bar{\bf 42}$ & $\bar{\bf 60}$ &
    $\bar{\bf 24}$ & $\bar{\bf 42}$ & $\bar{\bf 60}$ & $\bar{\bf 60}$ \\
 \multicolumn{4}{c|}{{\bf 27} $\mult$ {\bf 6}} &
    $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ &
    $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ &
    $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ \\
 &&&& 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 3 \\
\hline
 1 & $\frac{1}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    -$\frac{1}{3}$ & \barcol{-$\frac{2}{3}$} & -$\frac{8}{135}$ &
    -$\frac{1}{6}$ & -$\frac{5}{54}$ & $\frac{16}{105}$ & 0 &
    \barcol{$\frac{100}{189}$} & &&& \\
\cline{13-15}
 0 & 1 & $\frac{2}{3}$ & 1 &
    -$\frac{2}{3}$ & \barcol{$\frac{1}{3}$} & -$\frac{2}{45}$ &
    -$\frac{1}{18}$ & $\frac{5}{18}$ & $\frac{121}{315}$ & -$\frac{5}{36}$ &
    \barcol{-$\frac{25}{252}$} & -$\frac{1}{21}$ & -$\frac{5}{12}$ &
    \barcol{$\frac{15}{28}$} & \\
\cline{5-6}
 1 & $\frac{3}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    & \barcol{} & $\frac{8}{27}$ & 0 & -$\frac{8}{27}$ & $\frac{1}{21}$ &
    -$\frac{1}{3}$ & \barcol{-$\frac{5}{189}$} & $\frac{5}{21}$ &
    $\frac{1}{3}$ & \barcol{$\frac{3}{7}$} & \\
\cline{16-16}
 0 & 2 & $\frac{2}{3}$ & 1 &
    & \barcol{} & $\frac{10}{27}$ & -$\frac{25}{54}$ & $\frac{5}{54}$ &
    -$\frac{5}{189}$ & $\frac{5}{108}$ & \barcol{$\frac{1}{756}$} &
    $\frac{5}{7}$ & -$\frac{1}{4}$ & \barcol{-$\frac{1}{28}$} & 1 \\
\cline{13-16}
 2 & 1 & -$\frac{4}{3}$ & 0 &
    & \barcol{} & $\frac{2}{9}$ & $\frac{5}{18}$ & $\frac{1}{18}$ &
    $\frac{16}{63}$ & $\frac{1}{9}$ & \barcol{$\frac{5}{63}$} & &&& \\
 0 & 0 & $\frac{2}{3}$ & 1 &
    & \barcol{} & $\frac{1}{135}$ & $\frac{1}{27}$ & $\frac{5}{27}$ &
    -$\frac{128}{945}$ & -$\frac{10}{27}$ & \barcol{$\frac{50}{189}$} & &&& \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrr|}
 &&&& {\bf 6} & $\bar{\bf 15}$ & $\bar{\bf 24}$ & $\bar{\bf 42}$ &
    $\bar{\bf 60}$ & $\bar{\bf 15}$ & $\bar{\bf 15'}$ & $\bar{\bf 24}$ &
    $\bar{\bf 42}$ & $\bar{\bf 60}$ & $\bar{\bf 42}$ & $\bar{\bf 60}$ \\
 \multicolumn{4}{c|}{{\bf 27} $\mult$ {\bf 6}} &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ &
    $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{5}{2}$ & $\frac{5}{2}$ \\
\hline
 1 & $\frac{1}{2}$ & -$\frac{4}{3}$ & 0 &
    $\frac{2}{15}$ & $\frac{1}{9}$ & $\frac{128}{315}$ & $\frac{1}{9}$ &
    \barcol{$\frac{5}{21}$} & &&&&&& \\
 0 & 0 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    -$\frac{1}{15}$ & -$\frac{2}{9}$ & $\frac{4}{315}$ & -$\frac{2}{9}$ &
    \barcol{$\frac{10}{21}$} & &&&&&& \\
\cline{10-14}
 0 & 1 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    $\frac{4}{15}$ & 0 & $\frac{4}{35}$ & -$\frac{1}{2}$ &
    \barcol{-$\frac{5}{42}$} & -$\frac{1}{8}$ & -$\frac{5}{24}$ &
    $\frac{1}{14}$ & 0 & \barcol{$\frac{25}{42}$} & & \\
 -1 & $\frac{1}{2}$ & $\frac{2}{3}$ & 1 &
    -$\frac{4}{45}$ & -$\frac{8}{27}$ & $\frac{361}{945}$ & $\frac{2}{27}$ &
    \barcol{-$\frac{10}{63}$} & $\frac{1}{54}$ & $\frac{5}{18}$ &
    -$\frac{8}{189}$ & -$\frac{25}{54}$ & \barcol{$\frac{25}{126}$} & & \\
\cline{15-16}
 -1 & $\frac{3}{2}$ & $\frac{2}{3}$ & 1 &
    $\frac{4}{9}$ & -$\frac{10}{27}$ & -$\frac{16}{189}$ & $\frac{5}{54}$ &
    \barcol{$\frac{1}{126}$} & -$\frac{25}{108}$ & $\frac{5}{36}$ &
    $\frac{100}{189}$ & -$\frac{1}{27}$ & \barcol{-$\frac{4}{63}$} &
    -$\frac{1}{2}$ & $\frac{1}{2}$ \\
\cline{5-9}
 0 & 2 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&& \barcol{} & $\frac{25}{72}$ & -$\frac{5}{24}$ & $\frac{25}{126}$ &
    -$\frac{2}{9}$ & \barcol{-$\frac{1}{42}$} &
    $\frac{1}{2}$ & $\frac{1}{2}$ \\
\cline{15-16}
 1 & $\frac{3}{2}$ & -$\frac{4}{3}$ & 0 &
    &&&& \barcol{} & $\frac{5}{18}$ & $\frac{1}{6}$ & $\frac{10}{63}$ &
    $\frac{5}{18}$ & \barcol{$\frac{5}{42}$} & & \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrrrrr|}
 &&&& {\bf 6} & $\bar{\bf 24}$ & $\bar{\bf 60}$ & $\bar{\bf 15}$ &
    $\bar{\bf 24}$ & $\bar{\bf 42}$ & $\bar{\bf 60}$ & $\bar{\bf 15'}$ &
    $\bar{\bf 42}$ & $\bar{\bf 60}$ & $\bar{\bf 24}$ & $\bar{\bf 60}$ &
    $\bar{\bf 42}$ & $\bar{\bf 60}$ & $\bar{\bf 60}$ \\
 \multicolumn{4}{c|}{{\bf 27} $\mult$ {\bf 6}} &
    -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ &
    -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ &
    -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{7}{3}$ & -$\frac{7}{3}$ &
    -$\frac{7}{3}$ & -$\frac{7}{3}$ & -$\frac{10}{3}$ \\
 &&&& 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & $\frac{1}{2}$ & $\frac{1}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & 1 \\
\hline
 0 & 0 & -$\frac{4}{3}$ & 0 &
    $\frac{1}{15}$ & $\frac{16}{35}$ & \barcol{$\frac{10}{21}$} &
    &&&&&&&&&&& \\
\cline{8-11}
 -1 & $\frac{1}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    $\frac{4}{15}$ & $\frac{9}{35}$ & \barcol{-$\frac{10}{21}$} &
    -$\frac{4}{27}$ & $\frac{1}{189}$ & -$\frac{10}{27}$ &
    \barcol{$\frac{10}{21}$} & &&&&&&& \\
\cline{12-14}
 -2 & 1 & $\frac{2}{3}$ & 1 &
    $\frac{2}{3}$ & -$\frac{2}{7}$ & \barcol{$\frac{1}{21}$} &
    -$\frac{5}{9}$ & $\frac{20}{63}$ & $\frac{1}{18}$ &
    \barcol{-$\frac{1}{14}$} & $\frac{1}{3}$ & -$\frac{1}{2}$ &
    \barcol{$\frac{1}{6}$} & &&&& \\
\cline{5-7}
 -1 & $\frac{3}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    && \barcol{} & $\frac{5}{27}$ & $\frac{80}{189}$ & -$\frac{8}{27}$ &
    \barcol{-$\frac{2}{21}$} & -$\frac{1}{3}$ & 0 & \barcol{$\frac{2}{3}$} &
    &&&& \\
 0 & 1 & -$\frac{4}{3}$ & 0 &
    && \barcol{} & $\frac{1}{9}$ & $\frac{16}{63}$ & $\frac{5}{18}$ &
    \barcol{$\frac{5}{14}$} & & & \barcol{} & &&&& \\
\cline{8-11}
 0 & 2 & -$\frac{4}{3}$ & 0 &
    &&&&&& \barcol{} & $\frac{1}{3}$ & $\frac{1}{2}$ & \barcol{$\frac{1}{6}$} &
    &&&& \\
\cline{12-16}
 -1 & $\frac{1}{2}$ & -$\frac{4}{3}$ & 0 &
    &&&&&&&&& \barcol{} & $\frac{2}{7}$ & \barcol{$\frac{5}{7}$} & && \\
\cline{17-18}
 -2 & 1 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&&& \barcol{} & $\frac{5}{7}$ & \barcol{-$\frac{2}{7}$} &
    -$\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & \\
\cline{15-16}
 -1 & $\frac{3}{2}$ & -$\frac{4}{3}$ & 0 &
    &&&&&&&&&&& \barcol{} & $\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & \\
\cline{17-19}
 -2 & 1 & -$\frac{4}{3}$ & 0 &
    &&&&&&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\end{center}

%  28 x 3

\spacebetweentables
\tablecaption{41}{Isoscalar factors for {\bf 28} $\mult$ {\bf 3}.}
\begin{center}
\begin{tabular}{rrrr|rrrrrrrr|}
 &&&& {\bf 48} & {\bf 36} & {\bf 48} & {\bf 48} & {\bf 36} &
    {\bf 48} & {\bf 48} & {\bf 36} \\
 \multicolumn{4}{c|}{{\bf 28} $\mult$ {\bf 3}} &
    $\frac{7}{3}$ & $\frac{7}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ &
    $\frac{4}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ \\
 &&&& $\frac{5}{2}$ & $\frac{7}{2}$ & 2 & 3 & 3 & $\frac{3}{2}$ &
    $\frac{5}{2}$ & $\frac{5}{2}$ \\
\hline
 2 & 3 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{-1} & \barcol{1} & &&&&& \\
\cline{5-9}
 1 & $\frac{5}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    & \barcol{} & \barcol{-1} & -$\frac{1}{7}$ & \barcol{$\frac{6}{7}$} & && \\
\cline{7-7}
 2 & 3 & -$\frac{2}{3}$ & 0 &
    && \barcol{} & $\frac{6}{7}$ & \barcol{$\frac{1}{7}$} & && \\
\cline{8-12}
 0 & 2 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&& \barcol{} & \barcol{-1} & -$\frac{2}{7}$ & $\frac{5}{7}$ \\
\cline{10-10}
 1 & $\frac{5}{2}$ & -$\frac{2}{3}$ & 0 &
    &&&&& \barcol{} & $\frac{5}{7}$ & $\frac{2}{7}$ \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrr|}
 &&&& {\bf 48} & {\bf 48} & {\bf 36} & {\bf 48} & {\bf 48} & {\bf 36} &
    {\bf 48} & {\bf 48} & {\bf 36} & {\bf 48} & {\bf 36} & {\bf 36} \\
 \multicolumn{4}{c|}{{\bf 28} $\mult$ {\bf 3}} &
    -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{5}{3}$ &
    -$\frac{5}{3}$ & -$\frac{5}{3}$ & -$\frac{8}{3}$ & -$\frac{8}{3}$ &
    -$\frac{8}{3}$ & -$\frac{11}{3}$ & -$\frac{11}{3}$ & -$\frac{14}{3}$ \\
 &&&& 1 & 2 & 2 & $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    0 & 1 & 1 & $\frac{1}{2}$ & $\frac{1}{2}$ & 0 \\
\hline
 -1 & $\frac{3}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{-1} & -$\frac{3}{7}$ & \barcol{$\frac{4}{7}$} & &&&&&&&& \\
\cline{5-5}
 0 & 2 & -$\frac{2}{3}$ & 0 &
    \barcol{} & $\frac{4}{7}$ & \barcol{$\frac{3}{7}$} & &&&&&&&& \\
\cline{6-10}
 -2 & 1 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    && \barcol{} & \barcol{-1} & -$\frac{4}{7}$ & \barcol{$\frac{3}{7}$} &
    &&&&& \\
\cline{8-8}
 -1 & $\frac{3}{2}$ & -$\frac{2}{3}$ & 0 &
    &&& \barcol{} & $\frac{3}{7}$ & \barcol{$\frac{4}{7}$} & &&&&& \\
\cline{9-13}
 -3 & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&& \barcol{} & \barcol{-1} & -$\frac{5}{7}$ & \barcol{$\frac{2}{7}$} &
    && \\
\cline{11-11}
 -2 & 1 & -$\frac{2}{3}$ & 0 &
    &&&&&& \barcol{} & $\frac{2}{7}$ & \barcol{$\frac{5}{7}$} & && \\
\cline{12-15}
 -3 & $\frac{1}{2}$ & -$\frac{2}{3}$ & 0 &
    &&&&&&&& \barcol{} & $\frac{1}{7}$ & \barcol{$\frac{6}{7}$} & \\
 -4 & 0 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&& \barcol{} & -$\frac{6}{7}$ & \barcol{$\frac{1}{7}$} & \\
\cline{14-16}
 -4 & 0 & -$\frac{2}{3}$ & 0 &
    &&&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\end{center}

%                   28 x 3*

\spacebetweentables
\tablecaption{42}{Isoscalar factors for {\bf 28} $\mult$ $\bar{\bf 3}$.}
\begin{center}
\begin{tabular}{rrrr|rrrrrrr|}
 &&&& $\bar{\bf 63}$ & $\bar{\bf 21}$ & $\bar{\bf 63}$ & $\bar{\bf 63}$ &
    $\bar{\bf 21}$ & $\bar{\bf 63}$ & $\bar{\bf 63}$ \\
 \multicolumn{4}{c|}{{\bf 28} $\mult$ $\bar{\bf 3}$} &
    $\frac{8}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ &
    $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ \\
 &&&& 3 & $\frac{5}{2}$ & $\frac{5}{2}$ & $\frac{7}{2}$ & 2 & 2 & 3 \\
\hline
 2 & 3 & $\frac{2}{3}$ & 0 &
    \barcol{1} & &&&&& \\
\cline{5-7}
 1 & $\frac{5}{2}$ & $\frac{2}{3}$ & 0 &
    \barcol{} & -$\frac{1}{8}$ & \barcol{$\frac{7}{8}$} & &&& \\
\cline{8-8}
 2 & 3 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{} & $\frac{7}{8}$ & \barcol{$\frac{1}{8}$} & \barcol{1} & && \\
\cline{6-10}
 0 & 2 & $\frac{2}{3}$ & 0 &
    &&& \barcol{} & -$\frac{1}{4}$ & \barcol{$\frac{3}{4}$} & \\
\cline{11-11}
 1 & $\frac{5}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&& \barcol{} & $\frac{3}{4}$ & \barcol{$\frac{1}{4}$} & 1 \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrrr|}
 &&&& $\bar{\bf 21}$ & $\bar{\bf 63}$ & $\bar{\bf 63}$ & $\bar{\bf 21}$ &
    $\bar{\bf 63}$ & $\bar{\bf 63}$ & $\bar{\bf 21}$ & $\bar{\bf 63}$ &
    $\bar{\bf 63}$ & $\bar{\bf 21}$ & $\bar{\bf 63}$ & $\bar{\bf 63}$ &
    $\bar{\bf 63}$ \\
 \multicolumn{4}{c|}{{\bf 28} $\mult$ $\bar{\bf 3}$} &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{4}{3}$ &
    -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{7}{3}$ & -$\frac{7}{3}$ &
    -$\frac{7}{3}$ & -$\frac{10}{3}$ & -$\frac{10}{3}$ & -$\frac{10}{3}$ &
    -$\frac{13}{3}$ \\
 &&&& $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{5}{2}$ & 1 & 1 & 2 &
    $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ & 0 & 0 & 1 &
    $\frac{1}{2}$ \\
\hline
 -1 & $\frac{3}{2}$ & $\frac{2}{3}$ & 0 &
    -$\frac{3}{8}$ & \barcol{$\frac{5}{8}$} & &&&&&&&&&& \\
\cline{7-7}
 0 & 2 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    $\frac{5}{8}$ & \barcol{$\frac{3}{8}$} & \barcol{1} & &&&&&&&&& \\
\cline{5-9}
 -2 & 1 & $\frac{2}{3}$ & 0 &
    && \barcol{} & -$\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & &&&&&&& \\
\cline{10-10}
 -1 & $\frac{3}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    && \barcol{} & $\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & \barcol{1} &
    &&&&&& \\
\cline{8-12}
 -3 & $\frac{1}{2}$ & $\frac{2}{3}$ & 0 &
    &&&&& \barcol{} & -$\frac{5}{8}$ & \barcol{$\frac{3}{8}$} & &&&& \\
\cline{13-13}
 -2 & 1 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&& \barcol{} & $\frac{3}{8}$ & \barcol{$\frac{5}{8}$} &
    \barcol{1} & &&& \\
\cline{11-15}
 -4 & 0 & $\frac{2}{3}$ & 0 &
    &&&&&&&& \barcol{} & -$\frac{3}{4}$ & \barcol{$\frac{1}{4}$} & & \\
\cline{16-16}
 -3 & $\frac{1}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&& \barcol{} & $\frac{1}{4}$ & \barcol{$\frac{3}{4}$} &
    \barcol{1} & \\
\cline{14-17}
 -4 & 0 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\end{center}

%                   28 x 6

\spacebetweentables
\tablecaption{43}{Isoscalar factors for {\bf 28} $\mult$ {\bf 6}.}
\begin{center}
\begin{tabular}{rrrr|rrrrrrrrrrrrrr|}
 &&&& $\bar{\bf 60}$ & $\bar{\bf 63}$ & $\bar{\bf 45}$ & $\bar{\bf 60}$ &
    $\bar{\bf 60}$ & $\bar{\bf 63}$ & $\bar{\bf 63}$ & $\bar{\bf 45}$ &
    $\bar{\bf 60}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ &
    $\bar{\bf 60}$ & $\bar{\bf 63}$ & $\bar{\bf 45}$ \\
 \multicolumn{4}{c|}{{\bf 28} $\mult$ {\bf 6}} &
    $\frac{8}{3}$ & $\frac{8}{3}$ & $\frac{8}{3}$ & $\frac{5}{3}$ &
    $\frac{5}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ &
    $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ &
    $\frac{2}{3}$ & $\frac{2}{3}$ \\
 &&&& 2 & 3 & 4 & $\frac{3}{2}$ & $\frac{5}{2}$ & $\frac{5}{2}$ &
    $\frac{7}{2}$ & $\frac{7}{2}$ & 1 & 2 & 2 & 3 & 3 & 3 \\
\hline
 2 & 3 & $\frac{2}{3}$ & 1 &
    \barcol{1} & \barcol{-1} & \barcol{1} & &&&&&&&&&& \\
\cline{5-12}
 1 & $\frac{5}{2}$ & $\frac{2}{3}$ & 1 &
    && \barcol{} & \barcol{1} & $\frac{1}{6}$ & \barcol{-$\frac{5}{6}$} &
    -$\frac{1}{4}$ & \barcol{$\frac{3}{4}$} & &&&&& \\
\cline{8-8}
 2 & 3 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&& \barcol{} & -$\frac{5}{6}$ & \barcol{-$\frac{1}{6}$} &
    $\frac{3}{4}$ & \barcol{$\frac{1}{4}$} & &&&&& \\
\cline{9-18}
 0 & 2 & $\frac{2}{3}$ & 1 &
    &&&&&&& \barcol{} & \barcol{1} & $\frac{1}{3}$ & \barcol{-$\frac{2}{3}$} &
    $\frac{1}{21}$ & -$\frac{5}{12}$ & $\frac{15}{28}$ \\
\cline{13-13}
 1 & $\frac{5}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&& \barcol{} & -$\frac{2}{3}$ & \barcol{-$\frac{1}{3}$} &
    -$\frac{5}{21}$ & $\frac{1}{3}$ & $\frac{3}{7}$ \\
\cline{14-15}
 2 & 3 & -$\frac{4}{3}$ & 0 &
    &&&&&&&&&& \barcol{} & $\frac{5}{7}$ & $\frac{1}{4}$ & $\frac{1}{28}$ \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrr|}
 &&&& $\bar{\bf 60}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ & $\bar{\bf 60}$ &
    $\bar{\bf 63}$ & $\bar{\bf 45}$ & $\bar{\bf 60}$ & $\bar{\bf 60}$ &
    $\bar{\bf 63}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ & $\bar{\bf 45}$ \\
 \multicolumn{4}{c|}{{\bf 28} $\mult$ {\bf 6}} &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ &
    -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{5}{2}$ &
    $\frac{5}{2}$ & $\frac{5}{2}$ & 0 & 1 & 1 & 2 & 2 & 2 \\
\hline
 -1 & $\frac{3}{2}$ & $\frac{2}{3}$ & 1 &
    \barcol{1} & $\frac{1}{2}$ & \barcol{-$\frac{1}{2}$} & $\frac{1}{7}$ &
    -$\frac{1}{2}$ & \barcol{$\frac{5}{14}$} & &&&&& \\
\cline{5-5}
 0 & 2 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{} & -$\frac{1}{2}$ & \barcol{-$\frac{1}{2}$} & -$\frac{8}{21}$ &
    $\frac{1}{12}$ & \barcol{$\frac{15}{28}$} & &&&&& \\
\cline{6-7}
 1 & $\frac{5}{2}$ & -$\frac{4}{3}$ & 0 &
    && \barcol{} & $\frac{10}{21}$ & $\frac{5}{12}$ &
    \barcol{$\frac{3}{28}$} & &&&&& \\
\cline{8-16}
 -2 & 1 & $\frac{2}{3}$ & 1 &
    &&&&& \barcol{} & \barcol{1} & $\frac{2}{3}$ & \barcol{-$\frac{1}{3}$} &
    $\frac{2}{7}$ & -$\frac{1}{2}$ & $\frac{3}{14}$ \\
\cline{11-11}
 -1 & $\frac{3}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&& \barcol{} & -$\frac{1}{3}$ & \barcol{-$\frac{2}{3}$} &
    -$\frac{3}{7}$ & 0 & $\frac{4}{7}$ \\
\cline{12-13}
 0 & 2 & -$\frac{4}{3}$ & 0 &
    &&&&&&&& \barcol{} & $\frac{2}{7}$ & $\frac{1}{2}$ & $\frac{3}{14}$ \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrr|}
 &&&& $\bar{\bf 60}$ & $\bar{\bf 63}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ &
    $\bar{\bf 45}$ & $\bar{\bf 63}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ &
    $\bar{\bf 45}$ & $\bar{\bf 63}$ & $\bar{\bf 45}$ & $\bar{\bf 45}$ \\
 \multicolumn{4}{c|}{{\bf 28} $\mult$ {\bf 6}} &
    -$\frac{7}{3}$ & -$\frac{7}{3}$ & -$\frac{7}{3}$ & -$\frac{7}{3}$ &
    -$\frac{7}{3}$ & -$\frac{10}{3}$ & -$\frac{10}{3}$ & -$\frac{10}{3}$ &
    -$\frac{10}{3}$ & -$\frac{13}{3}$ & -$\frac{13}{3}$ & -$\frac{16}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    $\frac{3}{2}$ & 0 & 1 & 1 & 1 & $\frac{1}{2}$ & $\frac{1}{2}$ & 0 \\
\hline
 -2 & 1 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    -$\frac{1}{6}$ & \barcol{-$\frac{5}{6}$} & -$\frac{8}{21}$ &
    -$\frac{1}{12}$ & \barcol{$\frac{15}{28}$} & &&&&&& \\
 -3 & $\frac{1}{2}$ & $\frac{2}{3}$ & 1 &
    $\frac{5}{6}$ & \barcol{-$\frac{1}{6}$} & $\frac{10}{21}$ &
    -$\frac{5}{12}$ & \barcol{$\frac{3}{28}$} & &&&&&& \\
\cline{5-6}
 -1 & $\frac{3}{2}$ & -$\frac{4}{3}$ & 0 &
    & \barcol{} & $\frac{1}{7}$ & $\frac{1}{2}$ & \barcol{$\frac{5}{14}$} &
    &&&&&& \\
\cline{7-13}
 -3 & $\frac{1}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&& \barcol{} & \barcol{-1} & -$\frac{5}{21}$ & -$\frac{1}{3}$ &
    \barcol{$\frac{3}{7}$} & && \\
\cline{10-10}
 -2 & 1 & -$\frac{4}{3}$ & 0 &
    &&&&& \barcol{} & $\frac{1}{21}$ & $\frac{5}{12}$ &
    \barcol{$\frac{15}{28}$} & && \\
 -4 & 0 & $\frac{2}{3}$ & 1 &
    &&&&& \barcol{} & $\frac{5}{7}$ & -$\frac{1}{4}$ &
    \barcol{$\frac{1}{28}$} & && \\
\cline{11-15}
 -3 & $\frac{1}{2}$ & -$\frac{4}{3}$ & 0 &
    &&&&&&&& \barcol{} & $\frac{1}{4}$ & \barcol{$\frac{3}{4}$} & \\
 -4 & 0 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&& \barcol{} & -$\frac{3}{4}$ & \barcol{$\frac{1}{4}$} & \\
\cline{14-16}
 -4 & 0 & -$\frac{4}{3}$ & 0 &
    &&&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrrrrrrrrrr|}
 &&&& {\bf 42} & {\bf 48} & {\bf 42} & {\bf 15$'$} & {\bf 42} & {\bf 48} &
    {\bf 48} & {\bf 42} & {\bf 15$'$} & {\bf 42} & {\bf 48} &
    {\bf 42} & {\bf 48} \\
 \multicolumn{4}{c|}{{\bf 35} $\mult$ {\bf 3}} &
    $\frac{7}{3}$ & $\frac{7}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ &
    $\frac{4}{3}$ & $\frac{4}{3}$ & $\frac{4}{3}$ & $\frac{1}{3}$ &
    $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $\frac{1}{3}$ &
    $\frac{1}{3}$ \\
 &&&& $\frac{3}{2}$ & $\frac{5}{2}$ & 1 & 2 & 2 & 2 & 3 & $\frac{1}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{5}{2}$ &
    $\frac{5}{2}$ \\
\hline
 2 & 2 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{-1} & \barcol{1} & &&&&&&&&&& \\
\cline{5-10}
 1 & $\frac{3}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    & \barcol{} & \barcol{-1} & -$\frac{2}{35}$ & -$\frac{3}{25}$ &
    \barcol{$\frac{144}{175}$} & &&&&&& \\
\cline{7-7}
 2 & 2 & -$\frac{2}{3}$ & 0 &
    && \barcol{} & $\frac{3}{7}$ & $\frac{2}{5}$ & \barcol{$\frac{6}{35}$} &
    &&&&&& \\
\cline{11-11}
 1 & $\frac{5}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    && \barcol{} & $\frac{18}{35}$ & -$\frac{12}{25}$ &
    \barcol{-$\frac{1}{175}$} & \barcol{1} & &&&&& \\
\cline{8-15}
 0 & 1 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&& \barcol{} & \barcol{-1} & -$\frac{3}{28}$ & -$\frac{1}{4}$ &
    \barcol{$\frac{9}{14}$} & & \\
\cline{12-12}
 1 & $\frac{3}{2}$ & -$\frac{2}{3}$ & 0 &
    &&&&&&& \barcol{} & $\frac{5}{14}$ & $\frac{3}{10}$ &
    \barcol{$\frac{12}{35}$} & & \\
\cline{16-17}
 0 & 2 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&& \barcol{} & $\frac{15}{28}$ & -$\frac{9}{20}$ &
    \barcol{-$\frac{1}{70}$} & -$\frac{1}{5}$ & $\frac{4}{5}$ \\
\cline{13-15}
 1 & $\frac{5}{2}$ & -$\frac{2}{3}$ & 0 &
    &&&&&&&&&& \barcol{} & $\frac{4}{5}$ & $\frac{1}{5}$ \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrrrrrr|}
 &&&& {\bf 42} & {\bf 15$'$} & {\bf 42} & {\bf 48} & {\bf 42} & {\bf 48} &
    {\bf 15$'$} & {\bf 42} & {\bf 48} & {\bf 42} & {\bf 48} &
    {\bf 15$'$} & {\bf 48} & {\bf 42} & {\bf 48} & {\bf 48} \\
 \multicolumn{4}{c|}{{\bf 35} $\mult$ {\bf 3}} &
    -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{2}{3}$ &
    -$\frac{2}{3}$ & -$\frac{2}{3}$ & -$\frac{5}{3}$ & -$\frac{5}{3}$ &
    -$\frac{5}{3}$ & -$\frac{5}{3}$ & -$\frac{5}{3}$ & -$\frac{8}{3}$ &
    -$\frac{8}{3}$ & -$\frac{8}{3}$ & -$\frac{8}{3}$ & -$\frac{11}{3}$ \\
 &&&& 0 & 1 & 1 & 1 & 2 & 2 & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & 0 & 0 & 1 & 1 & $\frac{1}{2}$ \\
\hline
 -1 & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{-1} & -$\frac{1}{7}$ & -$\frac{2}{5}$ & \barcol{$\frac{16}{35}$} &
    &&&&&&&&&&& \\
\cline{5-5}
 0 & 1 & -$\frac{2}{3}$ & 0 &
    \barcol{} & $\frac{2}{7}$ & $\frac{1}{5}$ & \barcol{$\frac{18}{35}$} &
    &&&&&&&&&&& \\
\cline{9-10}
 -1 & $\frac{3}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{} & $\frac{4}{7}$ & -$\frac{2}{5}$ & \barcol{-$\frac{1}{35}$} &
    -$\frac{2}{5}$ & \barcol{$\frac{3}{5}$} & &&&&&&&&& \\
\cline{6-8}
 0 & 2 & -$\frac{2}{3}$ & 0 &
    &&& \barcol{} & $\frac{3}{5}$ & \barcol{$\frac{2}{5}$} & &&&&&&&&& \\
\cline{9-13}
 -1 & $\frac{1}{2}$ & -$\frac{2}{3}$ & 0 &
    &&&&& \barcol{} & $\frac{3}{14}$ & $\frac{1}{10}$ &
    \barcol{$\frac{24}{35}$} & &&&&&& \\
 -2 & 0 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&& \barcol{} & -$\frac{1}{7}$ & -$\frac{3}{5}$ &
    \barcol{$\frac{9}{35}$} & &&&&&& \\
\cline{14-15}
 -2 & 1 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&& \barcol{} & $\frac{9}{14}$ & -$\frac{3}{10}$ &
    \barcol{-$\frac{2}{35}$} & -$\frac{3}{5}$ & \barcol{$\frac{2}{5}$} &&&&& \\
\cline{11-13}
 -1 & $\frac{3}{2}$ & -$\frac{2}{3}$ & 0 &
    &&&&&&&& \barcol{} & $\frac{2}{5}$ & \barcol{$\frac{3}{5}$} & &&&& \\
\cline{14-17}
 -2 & 0 & -$\frac{2}{3}$ & 0 &
    &&&&&&&&&& \barcol{} & $\frac{1}{7}$ & \barcol{$\frac{6}{7}$} & && \\
\cline{18-19}
 -3 & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&&&& \barcol{} & $\frac{6}{7}$ & \barcol{-$\frac{1}{7}$} &
    -$\frac{4}{5}$ & \barcol{$\frac{1}{5}$} & \\
\cline{16-17}
 -2 & 1 & -$\frac{2}{3}$ & 0 &
    &&&&&&&&&&&& \barcol{} & $\frac{1}{5}$ & \barcol{$\frac{4}{5}$} & \\
\cline{18-20}
 -3 & $\frac{1}{2}$ & -$\frac{2}{3}$ & 0 &
    &&&&&&&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrrrrrrrr|}
 &&&& $\bar{\bf 60}$ & $\bar{\bf 24}$ & $\bar{\bf 60}$ & $\bar{\bf 21}$ &
    $\bar{\bf 60}$ & $\bar{\bf 24}$ & $\bar{\bf 60}$ & $\bar{\bf 24}$ &
    $\bar{\bf 21}$ & $\bar{\bf 60}$ & $\bar{\bf 60}$ \\
 \multicolumn{4}{c|}{{\bf 35} $\mult$ $\bar{\bf 3}$} &
    $\frac{8}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ &
    $\frac{5}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ &
    $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ \\
 &&&& 2 & $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{5}{2}$ & $\frac{5}{2}$ &
    1 & 1 & 2 & 2 & 2 & 3 \\
\hline
 2 & 2 & $\frac{2}{3}$ & 0 &
    \barcol{1} & &&&&&&&&& \\
\cline{5-7}
 1 & $\frac{3}{2}$ & $\frac{2}{3}$ & 0 &
    \barcol{} & -$\frac{1}{7}$ & \barcol{$\frac{6}{7}$} & &&&&&&& \\
\cline{8-9}
 2 & 2 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{} & $\frac{6}{7}$ & \barcol{$\frac{1}{7}$} &
    -$\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & &&&&& \\
\cline{6-7}
 1 & $\frac{5}{2}$ & $\frac{2}{3}$ & 0 &
    && \barcol{} & $\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & &&&&& \\
\cline{8-11}
 0 & 1 & $\frac{2}{3}$ & 0 &
    &&&& \barcol{} & -$\frac{2}{7}$ & \barcol{$\frac{5}{7}$} & &&& \\
\cline{12-14}
 1 & $\frac{3}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&& \barcol{} & $\frac{5}{7}$ & \barcol{$\frac{2}{7}$} &
    $\frac{1}{175}$ & -$\frac{12}{25}$ & \barcol{$\frac{18}{35}$} & \\
\cline{10-11}
 0 & 2 & $\frac{2}{3}$ & 0 &
    &&&&&& \barcol{} & -$\frac{6}{35}$ & $\frac{2}{5}$ &
    \barcol{$\frac{3}{7}$} & \\
\cline{15-15}
 1 & $\frac{5}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&& \barcol{} & $\frac{144}{175}$ & $\frac{3}{25}$ &
    \barcol{$\frac{2}{35}$} & 1 \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrr|}
 &&&& $\bar{\bf 24}$ & $\bar{\bf 60}$ & $\bar{\bf 24}$ & $\bar{\bf 21}$ &
    $\bar{\bf 60}$ & $\bar{\bf 60}$ & $\bar{\bf 24}$ & $\bar{\bf 60}$ &
    $\bar{\bf 24}$ & $\bar{\bf 21}$ & $\bar{\bf 60}$ & $\bar{\bf 60}$ \\
 \multicolumn{4}{c|}{{\bf 35} $\mult$ $\bar{\bf 3}$} &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ &
    -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    $\frac{3}{2}$ & $\frac{5}{2}$ & 0 & 0 & 1 & 1 & 1 & 2 \\
\hline
 -1 & $\frac{1}{2}$ & $\frac{2}{3}$ & 0 &
    -$\frac{3}{7}$ & \barcol{$\frac{4}{7}$} & &&&&&&&&& \\
\cline{7-9}
 0 & 1 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    $\frac{4}{7}$ & \barcol{$\frac{3}{7}$} & $\frac{1}{70}$ &
    -$\frac{9}{20}$ & \barcol{$\frac{15}{28}$} & &&&&&& \\
\cline{5-6}
 -1 & $\frac{3}{2}$ & $\frac{2}{3}$ & 0 &
    & \barcol{} & -$\frac{12}{35}$ & $\frac{3}{10}$ &
    \barcol{$\frac{5}{14}$} & &&&&&& \\
\cline{10-10}
 0 & 2 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    & \barcol{} & $\frac{9}{14}$ & $\frac{1}{4}$ & \barcol{$\frac{3}{28}$} &
    \barcol{1} & &&&&& \\
\cline{7-12}
 -2 & 0 & $\frac{2}{3}$ & 0 &
    &&&&& \barcol{} & -$\frac{4}{7}$ & \barcol{$\frac{3}{7}$} & &&& \\
\cline{13-15}
 -1 & $\frac{1}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&& \barcol{} & $\frac{3}{7}$ & \barcol{$\frac{4}{7}$} &
    $\frac{1}{35}$ & -$\frac{2}{5}$ & \barcol{$\frac{4}{7}$} & \\
\cline{11-12}
 -2 & 1 & $\frac{2}{3}$ & 0 &
    &&&&&&& \barcol{} & -$\frac{18}{35}$ & $\frac{1}{5}$ &
    \barcol{$\frac{2}{7}$} & \\
\cline{16-16}
 -1 & $\frac{3}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&& \barcol{} & $\frac{16}{35}$ & $\frac{2}{5}$ &
    \barcol{$\frac{1}{7}$} & 1\\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrr|}
 &&&& $\bar{\bf 24}$ & $\bar{\bf 21}$ & $\bar{\bf 60}$ & $\bar{\bf 60}$ &
    $\bar{\bf 21}$ & $\bar{\bf 60}$ \\
 \multicolumn{4}{c|}{{\bf 35} $\mult$ $\bar{\bf 3}$} &
    -$\frac{7}{3}$ & -$\frac{7}{3}$ & -$\frac{7}{3}$ & -$\frac{7}{3}$ &
    -$\frac{10}{3}$ & -$\frac{10}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ &
    0 & 1 \\
\hline
 -2 & 0 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    $\frac{2}{35}$ & -$\frac{3}{10}$ & \barcol{$\frac{9}{14}$} & && \\
 -3 & $\frac{1}{2}$ & $\frac{2}{3}$ & 0 &
    -$\frac{24}{35}$ & $\frac{1}{10}$ & \barcol{$\frac{3}{14}$} & && \\
\cline{8-8}
 -2 & 1 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    $\frac{9}{35}$ & $\frac{3}{5}$ & \barcol{$\frac{1}{7}$} &
    \barcol{1} & & \\
\cline{5-10}
 -3 & $\frac{1}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&& \barcol{} & \barcol{1} & 1 \\
\hline
\end{tabular}
\begin{tabular}{rrrr|rrrrrrrrrrr|}
 &&&& $\bar{\bf 42}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ & $\bar{\bf 42}$ &
    $\bar{\bf 24}$ & $\bar{\bf 42}$ & $\bar{\bf 60}$ & $\bar{\bf 21}$ &
    $\bar{\bf 60}$ & $\bar{\bf 63}$ & $\bar{\bf 63}$ \\
 \multicolumn{4}{c|}{{\bf 35} $\mult$ {\bf 6}} &
    $\frac{8}{3}$ & $\frac{8}{3}$ & $\frac{8}{3}$ &
    $\frac{5}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ &
    $\frac{5}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ \\
 &&&& 1 & 2 & 3 & $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    $\frac{3}{2}$ & $\frac{5}{2}$ & $\frac{5}{2}$ & $\frac{5}{2}$ &
    $\frac{7}{2}$ \\
\hline
 2 & 2 & $\frac{2}{3}$ & 1 &
    \barcol{1} & \barcol{-1} & \barcol{1} & &&&&&&& \\
\cline{5-14}
 1 & $\frac{3}{2}$ & $\frac{2}{3}$ & 1 &
    && \barcol{} & \barcol{1} & $\frac{1}{35}$ & $\frac{1}{5}$ &
    \barcol{-$\frac{27}{35}$} & -$\frac{1}{10}$ & -$\frac{1}{5}$ &
    \barcol{$\frac{7}{10}$} & \\
\cline{8-8}
 2 & 2 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&& \barcol{} & -$\frac{2}{7}$ & -$\frac{1}{2}$ &
    \barcol{-$\frac{3}{14}$} & $\frac{3}{8}$ & $\frac{1}{3}$ &
    \barcol{$\frac{7}{24}$} & \\
\cline{15-15}
 1 & $\frac{5}{2}$ & $\frac{2}{3}$ & 1 &
    &&& \barcol{} & -$\frac{24}{35}$ & $\frac{3}{10}$ &
    \barcol{$\frac{1}{70}$} & $\frac{21}{40}$ & -$\frac{7}{15}$ &
    \barcol{-$\frac{1}{120}$} & 1 \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrr|}
 &&&& $\bar{\bf 42}$ & $\bar{\bf 24}$ & $\bar{\bf 42}$ & $\bar{\bf 60}$ &
    $\bar{\bf 24}$ & $\bar{\bf 21}$ & $\bar{\bf 42}$ & $\bar{\bf 60}$ &
    $\bar{\bf 63}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ \\
 \multicolumn{4}{c|}{{\bf 35} $\mult$ {\bf 6}} &
    $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ &
    $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ &
    $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ \\
 &&&& 0 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 3 & 3 \\
\hline
 0 & 1 & $\frac{2}{3}$ & 1 &
    \barcol{1} & $\frac{1}{21}$ & $\frac{5}{12}$ & \barcol{-$\frac{15}{28}$} &
    $\frac{1}{35}$ & -$\frac{3}{20}$ & $\frac{1}{20}$ & -$\frac{9}{28}$ &
    \barcol{$\frac{9}{20}$} & & \\
\cline{5-5}
 1 & $\frac{3}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{} & -$\frac{5}{21}$ & -$\frac{1}{3}$ & \barcol{-$\frac{3}{7}$} &
    -$\frac{27}{175}$ & $\frac{4}{25}$ & -$\frac{3}{25}$ & $\frac{3}{35}$ &
    \barcol{$\frac{12}{25}$} & & \\
\cline{14-15}
 0 & 2 & $\frac{2}{3}$ & 1 &
    \barcol{} & -$\frac{5}{7}$ & $\frac{1}{4}$ & \barcol{$\frac{1}{28}$} &
    -$\frac{3}{35}$ & $\frac{9}{20}$ & $\frac{3}{20}$ & -$\frac{25}{84}$ &
    \barcol{-$\frac{1}{60}$} & -$\frac{1}{3}$ & $\frac{2}{3}$ \\
\cline{6-8}
 1 & $\frac{5}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&& \barcol{} & $\frac{48}{175}$ & $\frac{9}{100}$ & -$\frac{12}{25}$ &
    -$\frac{16}{105}$ & \barcol{-$\frac{1}{300}$} &
    $\frac{2}{3}$ & $\frac{1}{3}$ \\
\cline{14-15}
 2 & 2 & -$\frac{4}{3}$ & 0 &
    &&& \barcol{} & $\frac{16}{35}$ & $\frac{3}{20}$ & $\frac{1}{5}$ &
    $\frac{1}{7}$ & \barcol{$\frac{1}{20}$} & & \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrr|}
 &&&& $\bar{\bf 24}$ & $\bar{\bf 42}$ & $\bar{\bf 60}$ & $\bar{\bf 24}$ &
    $\bar{\bf 21}$ & $\bar{\bf 42}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ &
    $\bar{\bf 42}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ \\
 \multicolumn{4}{c|}{{\bf 35} $\mult$ {\bf 6}} &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    $\frac{5}{2}$ & $\frac{5}{2}$ & $\frac{5}{2}$ \\
\hline
 1 & $\frac{3}{2}$ & -$\frac{4}{3}$ & 0 &
    && \barcol{} & $\frac{2}{7}$ & $\frac{1}{4}$ & $\frac{1}{10}$ &
    $\frac{3}{14}$ & \barcol{$\frac{3}{20}$} & && \\
\cline{5-7}
 -1 & $\frac{1}{2}$ & $\frac{2}{3}$ & 1 &
    $\frac{1}{21}$ & $\frac{2}{3}$ & \barcol{-$\frac{2}{7}$} &
    $\frac{8}{105}$ & -$\frac{3}{20}$ & $\frac{1}{6}$ & -$\frac{5}{14}$ &
    \barcol{$\frac{1}{4}$} & && \\
 0 & 1 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    -$\frac{4}{21}$ & -$\frac{1}{6}$ & \barcol{-$\frac{9}{14}$} &
    -$\frac{7}{30}$ & $\frac{3}{80}$ & -$\frac{1}{6}$ & 0 &
    \barcol{$\frac{9}{16}$} & && \\
\cline{13-15}
 -1 & $\frac{3}{2}$ & $\frac{2}{3}$ & 1 &
    -$\frac{16}{21}$ & $\frac{1}{6}$ & \barcol{$\frac{1}{14}$} &
    -$\frac{4}{21}$ & $\frac{3}{8}$ & $\frac{4}{15}$ & -$\frac{1}{7}$ &
    \barcol{-$\frac{1}{40}$} & $\frac{1}{10}$ & -$\frac{1}{2}$ &
    $\frac{2}{5}$ \\
\cline{5-7}
 0 & 2 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    && \barcol{} & $\frac{3}{14}$ & $\frac{3}{16}$ & -$\frac{3}{10}$ &
    -$\frac{2}{7}$ & \barcol{-$\frac{1}{80}$} & -$\frac{3}{10}$ &
    $\frac{1}{6}$ & $\frac{8}{15}$ \\
\cline{8-12}
 1 & $\frac{5}{2}$ & -$\frac{4}{3}$ & 0 &
    &&&&&&& \barcol{} & $\frac{3}{5}$ & $\frac{1}{3}$ & $\frac{1}{15}$ \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrr|}
 &&&& $\bar{\bf 24}$ & $\bar{\bf 60}$ & $\bar{\bf 24}$ & $\bar{\bf 21}$ &
    $\bar{\bf 42}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ &
    $\bar{\bf 42}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ \\
 \multicolumn{4}{c|}{{\bf 35} $\mult$ {\bf 6}} &
    -$\frac{4}{3}$ & -$\frac{4}{2}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ &
    -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ &
    -$\frac{4}{3}$ & -$\frac{4}{3}$ \\
 &&&& 0 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 \\
\hline
 0 & 1 & -$\frac{4}{3}$ & 0 &
    & \barcol{} & $\frac{16}{105}$ & $\frac{3}{10}$ & $\frac{1}{30}$ &
    $\frac{3}{14}$ & \barcol{$\frac{3}{10}$} & && \\
 -2 & 0 & $\frac{2}{3}$ & 1 &
    & \barcol{} & $\frac{4}{35}$ & -$\frac{1}{10}$ & $\frac{2}{5}$ &
    -$\frac{2}{7}$ & \barcol{$\frac{1}{10}$} & && \\
\cline{5-6}
 -1 & $\frac{1}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    -$\frac{1}{7}$ & \barcol{-$\frac{6}{7}$} & -$\frac{5}{21}$ &
    0 & -$\frac{2}{15}$ & -$\frac{2}{21}$ & \barcol{$\frac{8}{15}$} & && \\
\cline{12-14}
 -2 & 1 & $\frac{2}{3}$ & 1 &
    -$\frac{6}{7}$ & \barcol{$\frac{1}{7}$} &
    -$\frac{12}{35}$ & $\frac{3}{10}$ & $\frac{3}{10}$ & -$\frac{1}{42}$ &
    \barcol{-$\frac{1}{30}$} & $\frac{3}{10}$ & -$\frac{1}{2}$ &
    $\frac{1}{5}$ \\
\cline{5-6}
 -1 & $\frac{3}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    & \barcol{} & $\frac{16}{105}$ & $\frac{3}{10}$ & -$\frac{2}{15}$ &
    -$\frac{8}{21}$ & \barcol{-$\frac{1}{30}$} & -$\frac{2}{5}$ &
    0 & $\frac{3}{5}$ \\
\cline{7-11}
 0 & 2 & -$\frac{4}{3}$ & 0 &
    &&&&&& \barcol{} & $\frac{3}{10}$ & $\frac{1}{2}$ & $\frac{1}{5}$ \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrr|}
 &&&& $\bar{\bf 24}$ & $\bar{\bf 21}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ &
    $\bar{\bf 42}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ & $\bar{\bf 21}$ &
    $\bar{\bf 63}$ & $\bar{\bf 60}$ & $\bar{\bf 63}$ & $\bar{\bf 63}$ \\
 \multicolumn{4}{c|}{{\bf 35} $\mult$ {\bf 6}} &
    -$\frac{7}{3}$ & -$\frac{7}{3}$ & -$\frac{7}{3}$ & -$\frac{7}{3}$ &
    -$\frac{7}{3}$ & -$\frac{7}{3}$ & -$\frac{7}{3}$ & -$\frac{10}{3}$ &
    -$\frac{10}{3}$ & -$\frac{10}{3}$ & -$\frac{10}{3}$ & -$\frac{13}{3}$ \\
 &&&& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ &
    $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ & 0 & 0 & 1 & 1 &
    $\frac{1}{2}$ \\
\hline
 -1 & $\frac{1}{2}$ & -$\frac{4}{3}$ & 0 &
    $\frac{2}{35}$ & $\frac{3}{10}$ & $\frac{1}{7}$ & \barcol{$\frac{1}{2}$} &
    &&&&&&& \\
 -2 & 0 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    -$\frac{6}{35}$ & -$\frac{1}{40}$ & -$\frac{3}{7}$ &
    \barcol{$\frac{3}{8}$} & &&&&&&& \\
\cline{9-11}
 -2 & 1 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    $\frac{3}{35}$ & $\frac{9}{20}$ & -$\frac{8}{21}$ &
    \barcol{-$\frac{1}{12}$} & -$\frac{3}{10}$ & -$\frac{1}{6}$ &
    \barcol{$\frac{8}{15}$} & &&&& \\
 -3 & $\frac{1}{2}$ & $\frac{2}{3}$ & 1 &
    -$\frac{24}{35}$ & $\frac{9}{40}$ & $\frac{1}{21}$ &
    \barcol{-$\frac{1}{24}$} & $\frac{3}{5}$ & -$\frac{1}{3}$ &
    \barcol{$\frac{1}{15}$} & &&&& \\
\cline{5-8}
 -1 & $\frac{3}{2}$ & -$\frac{4}{3}$ & 0 &
    &&& \barcol{} & $\frac{1}{10}$ & $\frac{1}{2}$ &
    \barcol{$\frac{2}{5}$} & &&&& \\
\cline{9-13}
 -2 & 0 & -$\frac{4}{3}$ & 0 &
    &&&&&& \barcol{} & $\frac{1}{4}$ & \barcol{$\frac{3}{4}$} & && \\
\cline{14-15}
 -3 & $\frac{1}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&& \barcol{} & $\frac{3}{4}$ & \barcol{-$\frac{1}{4}$} &
    -$\frac{2}{3}$ & \barcol{$\frac{1}{3}$} & \\
\cline{12-13}
 -2 & 1 & -$\frac{4}{3}$ & 0 &
    &&&&&&&& \barcol{} & $\frac{1}{3}$ & \barcol{$\frac{2}{3}$} & \\
\cline{14-16}
 -3 & $\frac{1}{2}$ & -$\frac{4}{3}$ & 0 &
    &&&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\end{center}

%  36 x 3

\spacebetweentables
\tablecaption{47}{Isoscalar factors for {\bf 36} $\mult$ {\bf 3}.}
\begin{center}
\begin{tabular}{rrrr|rrrrrrrrrrr|}
 &&&& $\bar{\bf 63}$ & $\bar{\bf 45}$ & $\bar{\bf 63}$ & $\bar{\bf 63}$ &
    $\bar{\bf 45}$ & $\bar{\bf 63}$ & $\bar{\bf 63}$ & $\bar{\bf 45}$ &
    $\bar{\bf 63}$ & $\bar{\bf 63}$ & $\bar{\bf 45}$ \\
 \multicolumn{4}{c|}{{\bf 36} $\mult$ {\bf 3}} &
    $\frac{8}{3}$ & $\frac{8}{3}$ & $\frac{5}{3}$ & $\frac{5}{3}$ &
    $\frac{5}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{2}{3}$ &
    -$\frac{1}{3}$ & -$\frac{1}{3}$ & -$\frac{1}{3}$ \\
 &&&& 3 & 4 & $\frac{5}{2}$ & $\frac{7}{2}$ & $\frac{7}{2}$ & 2 & 3 & 3 &
    $\frac{3}{2}$ & $\frac{5}{2}$ & $\frac{5}{2}$ \\
\hline
 $\frac{7}{3}$ & $\frac{7}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{-1} & \barcol{1} & &&&&&&&& \\
\cline{5-9}
 $\frac{4}{3}$ & 3 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    & \barcol{} & \barcol{-1} & -$\frac{1}{8}$ & \barcol{$\frac{7}{8}$} &
    &&&&& \\
\cline{7-7}
 $\frac{7}{3}$ & $\frac{7}{2}$ & -$\frac{2}{3}$ & 0 &
    && \barcol{} & $\frac{7}{8}$ & \barcol{$\frac{1}{8}$} & &&&&& \\
\cline{8-12}
 $\frac{1}{3}$ & $\frac{5}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&& \barcol{} & \barcol{-1} & -$\frac{1}{4}$ & \barcol{$\frac{3}{4}$} &
    && \\
\cline{10-10}
 $\frac{4}{3}$ & 3 & -$\frac{2}{3}$ & 0 &
    &&&&& \barcol{} & $\frac{3}{4}$ & \barcol{$\frac{1}{4}$} & && \\
\cline{11-15}
 -$\frac{2}{3}$ & 2 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&& \barcol{} & \barcol{-1} & -$\frac{3}{8}$ & $\frac{5}{8}$ \\
\cline{13-13}
 $\frac{1}{3}$ & $\frac{5}{2}$ & -$\frac{2}{3}$ & 0 &
    &&&&&&&& \barcol{} & $\frac{5}{8}$ & $\frac{3}{8}$ \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrr|}
 &&&& $\bar{\bf 63}$ & $\bar{\bf 63}$ & $\bar{\bf 45}$ & $\bar{\bf 63}$ &
    $\bar{\bf 63}$ & $\bar{\bf 45}$ & $\bar{\bf 63}$ & $\bar{\bf 63}$ &
    $\bar{\bf 45}$ & $\bar{\bf 63}$ & $\bar{\bf 45}$ & $\bar{\bf 45}$ \\
 \multicolumn{4}{c|}{{\bf 36} $\mult$ {\bf 3}} &
    -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{4}{3}$ & -$\frac{7}{3}$ &
    -$\frac{7}{3}$ & -$\frac{7}{3}$ & -$\frac{10}{3}$ & -$\frac{10}{3}$ &
    -$\frac{10}{3}$ & -$\frac{13}{3}$ & -$\frac{13}{3}$ & -$\frac{16}{3}$ \\
 &&&& 1 & 2 & 2 & $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{3}{2}$ &
    0 & 1 & 1 & $\frac{1}{2}$ & $\frac{1}{2}$ & 0 \\
\hline
 -$\frac{5}{3}$ & $\frac{3}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{-1} & -$\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & &&&&&&&& \\
\cline{5-5}
 -$\frac{2}{3}$ & 2 & -$\frac{2}{3}$ & 0 &
    \barcol{} & $\frac{1}{2}$ & \barcol{$\frac{1}{2}$} & &&&&&&&& \\
\cline{6-10}
 -$\frac{8}{3}$ & 1 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    && \barcol{} & \barcol{-1} & -$\frac{5}{8}$ & \barcol{$\frac{3}{8}$} &
    &&&&& \\
\cline{8-8}
 -$\frac{5}{3}$ & $\frac{3}{2}$ & -$\frac{2}{3}$ & 0 &
    &&& \barcol{} & $\frac{3}{8}$ & \barcol{$\frac{5}{8}$} & &&&&& \\
\cline{9-13}
 -$\frac{11}{3}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&& \barcol{} & \barcol{-1} & -$\frac{3}{4}$ & \barcol{$\frac{1}{4}$} &
    && \\
\cline{11-11}
 -$\frac{8}{3}$ & 1 & -$\frac{2}{3}$ & 0 &
    &&&&&& \barcol{} & $\frac{1}{4}$ & \barcol{$\frac{3}{4}$} & && \\
\cline{12-15}
 -$\frac{11}{3}$ & $\frac{1}{2}$ & -$\frac{2}{3}$ & 0 &
    &&&&&&&& \barcol{} & $\frac{1}{8}$ & \barcol{$\frac{7}{8}$} & \\
 -$\frac{14}{3}$ & 0 & $\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&& \barcol{} & -$\frac{7}{8}$ & \barcol{$\frac{1}{8}$} & \\
\cline{14-16}
 -$\frac{14}{3}$ & 0 & -$\frac{2}{3}$ & 0 &
    &&&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
\end{center}

%                   36 x 3*

\spacebetweentables
\tablecaption{48}{Isoscalar factors for {\bf 36} $\mult$ $\bar{\bf 3}$.}
\begin{center}
\begin{tabular}{rrrr|rrrrrrrrrr|}
 &&&& {\bf 80} & {\bf 28} & {\bf 80} & {\bf 80} & {\bf 28} & {\bf 80} &
    {\bf 80} & {\bf 28} & {\bf 80} & {\bf 80} \\
 \multicolumn{4}{c|}{{\bf 36} $\mult$ $\bar{\bf 3}$} &
    3 & 2 & 2 & 2 & 1 & 1 & 1 & 0 & 0 & 0 \\
 &&&& $\frac{7}{2}$ & 3 & 3 & 4 & $\frac{5}{2}$ & $\frac{5}{2}$ &
    $\frac{7}{2}$ & 2 & 2 & 3 \\
\hline
 $\frac{7}{3}$ & $\frac{7}{2}$ & $\frac{2}{3}$ & 0 &
    \barcol{1} & &&&&&&&& \\
\cline{5-7}
 $\frac{4}{3}$ & 3 & $\frac{2}{3}$ & 0 &
    \barcol{} & -$\frac{1}{9}$ & \barcol{$\frac{8}{9}$} & &&&&&& \\
\cline{8-8}
 $\frac{7}{3}$ & $\frac{7}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    \barcol{} & $\frac{8}{9}$ & \barcol{$\frac{1}{9}$} & \barcol{1} & &&&&& \\
\cline{6-10}
 $\frac{1}{3}$ & $\frac{5}{2}$ & $\frac{2}{3}$ & 0 &
    &&& \barcol{} & -$\frac{2}{9}$ & \barcol{$\frac{7}{9}$} & &&& \\
\cline{11-11}
 $\frac{4}{3}$ & 3 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&& \barcol{} & $\frac{7}{9}$ & \barcol{$\frac{2}{9}$} & \barcol{1} & && \\
\cline{9-13}
 -$\frac{2}{3}$ & 2 & $\frac{2}{3}$ & 0 &
    &&&&&& \barcol{} & -$\frac{1}{3}$ & \barcol{$\frac{2}{3}$} & \\
\cline{14-14}
 $\frac{1}{3}$ & $\frac{5}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&& \barcol{} & $\frac{2}{3}$ & \barcol{$\frac{1}{3}$} & 1 \\
\hline
\end{tabular}

\spacebetweensubtables
\begin{tabular}{rrrr|rrrrrrrrrrrrr|}
 &&&& {\bf 28} & {\bf 80} & {\bf 80} & {\bf 28} & {\bf 80} & {\bf 80} &
    {\bf 28} & {\bf 80} & {\bf 80} & {\bf 28} & {\bf 80} & {\bf 80} &
    {\bf 80} \\
 \multicolumn{4}{c|}{{\bf 36} $\mult$ $\bar{\bf 3}$} &
    -1 & -1 & -1 & -2 & -2 & -2 & -3 & -3 & -3 & -4 & -4 & -4 & -5 \\
 &&&& $\frac{3}{2}$ & $\frac{3}{2}$ & $\frac{5}{2}$ & 1 & 1 & 2 &
    $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ & 0 & 0 & 1 &
    $\frac{1}{2}$ \\
\hline
 -$\frac{5}{3}$ & $\frac{3}{2}$ & $\frac{2}{3}$ & 0 &
    -$\frac{4}{9}$ & \barcol{$\frac{5}{9}$} & &&&&&&&&&& \\
\cline{7-7}
 -$\frac{2}{3}$ & 2 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    $\frac{5}{9}$ & \barcol{$\frac{4}{9}$} & \barcol{1} & &&&&&&&&& \\
\cline{5-9}
 -$\frac{8}{3}$ & 1 & $\frac{2}{3}$ & 0 &
    && \barcol{} & -$\frac{5}{9}$ & \barcol{$\frac{4}{9}$} & &&&&&&& \\
\cline{10-10}
 -$\frac{5}{3}$ & $\frac{3}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    && \barcol{} & $\frac{4}{9}$ & \barcol{$\frac{5}{9}$} & \barcol{1} &
    &&&&&& \\
\cline{8-12}
 -$\frac{11}{3}$ & $\frac{1}{2}$ & $\frac{2}{3}$ & 0 &
    &&&&& \barcol{} & -$\frac{2}{3}$ & \barcol{$\frac{1}{3}$} & &&&& \\
\cline{13-13}
 -$\frac{8}{3}$ & 1 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&& \barcol{} & $\frac{1}{3}$ & \barcol{$\frac{2}{3}$} & \barcol{1} &
    &&& \\
\cline{11-15}
 -$\frac{14}{3}$ & 0 &$\frac{2}{3}$ & 0 &
    &&&&&&&& \barcol{} & -$\frac{7}{9}$ & \barcol{$\frac{2}{9}$} & & \\
\cline{16-16}
 -$\frac{11}{3}$ & $\frac{1}{2}$ & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&& \barcol{} & $\frac{2}{9}$ & \barcol{$\frac{7}{9}$} &
    \barcol{1} & \\
\cline{14-17}
 -$\frac{14}{3}$ & 0 & -$\frac{1}{3}$ & $\frac{1}{2}$ &
    &&&&&&&&&&& \barcol{} & 1 \\
\hline
\end{tabular}
